mmLSH: A Practical and Efficient Technique for Processing Approximate Nearest Neighbor Queries on Multimedia Data

Many large multimedia applications require efficient processing of nearest neighbor queries. Often, multimedia data are represented as a collection of important high-dimensional feature vectors. Existing Locality Sensitive Hashing (LSH) techniques require users to find top-k similar feature vectors for each of the feature vectors that represent the query object. This leads to wasted and redundant work due to two main reasons: 1) not all feature vectors may contribute equally in finding the top-k similar multimedia objects, and 2) feature vectors are treated independently during query processing. Additionally, there is no theoretical guarantee on the returned multimedia results. In this work, we propose a practical and efficient indexing approach for finding top-k approximate nearest neighbors for multimedia data using LSH called mmLSH, which can provide theoretical guarantees on the returned multimedia results. Additionally, we present a buffer-conscious strategy to speed up the query processing. Experimental evaluation shows significant gains in performance time and accuracy for different real multimedia datasets when compared against state-of-the-art LSH techniques.

==> sisap2020_mmlsh_v3_Submitted <==
SyncTeX Version:1
Input:1:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\mmLSH\SISAP 2020 - mmLSH\sisap2020_mmlsh_v3.tex
Input:2:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\mmLSH\SISAP 2020 - mmLSH\llncs.cls
Input:3:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size10.clo
Input:5:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:6:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\aliascnt.sty
Input:7:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\carlisle\remreset.sty
Input:8:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:9:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:10:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:11:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:12:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:13:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:14:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:15:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:16:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:17:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:18:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:19:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:20:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:21:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:22:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:23:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:24:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:25:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:26:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:27:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:28:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:29:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:30:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:31:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.dfu
Input:32:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:33:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:34:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:35:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:36:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:37:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:38:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:39:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:40:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:41:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:42:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:43:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:44:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:45:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:46:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:47:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\relsize\relsize.sty
Input:48:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:49:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:50:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:51:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:52:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\bookmark.sty
Input:53:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\bkm-pdftex.def
Input:54:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\mmLSH\SISAP 2020 - mmLSH\sisap2020_mmlsh_v3.aux
Input:55:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:56:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:57:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:58:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:59:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:60:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:61:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:62:C:\Users\parad\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5684
{1
[1,125:4736286,45574276:26877856,40837990,0
h1,125:4736286,4736286:0,0,0
[1,125:4736286,4736286:0,0,0
(1,125:4736286,5719081:0,0,0
k1,125:4736286,5719081:-4062987
)
]
[1,125:4736286,45574276:26877856,40837990,0
[1,125:8865054,45574276:22749088,39789414,0
[1,125:8865054,6571294:22749088,786432,0
(1,125:8865054,6571294:22749088,0,0
h1,125:8865054,6571294:22749088,0,0
)
]
[1,125:8865054,43608196:22749088,35988326,0
(1,80:8865054,8275230:22749088,655359,183500
k1,80:8908984,8275230:43930
(1,80:8908984,8275230:0,0,0
g1,80:8908984,8275230
g1,80:8908984,8275230
g1,80:8581304,8275230
(1,80:8581304,8275230:0,0,0
)
g1,80:8908984,8275230
)
x1,80:13031194,8275230
g1,80:13385088,8275230
x1,80:14186812,8275230
g1,80:14540706,8275230
x1,80:18678207,8275230
g1,80:19032101,8275230
x1,80:20727842,8275230
g1,80:21081736,8275230
x1,80:21778602,8275230
x1,80:24504350,8275230
x1,80:24887734,8275230
g1,80:25241628,8275230
x1,80:25979999,8275230
x1,80:26847804,8275230
x1,80:29927444,8275230
g1,80:30281338,8275230
x1,80:31570212,8275230
k1,80:31614142,8275230:43930
)
(1,80:8865054,9454878:22749088,655359,183500
k1,80:10277206,9454878:1412152
x1,80:11966942,9454878
x1,80:15205839,9454878
g1,80:15559733,9454878
x1,80:18505574,9454878
x1,80:21629451,9454878
g1,80:21983345,9454878
x1,80:25563685,9454878
g1,80:25917579,9454878
x1,80:28647697,9454878
x1,80:29208028,9454878
x1,80:30201990,9454878
k1,80:31614142,9454878:1412152
)
(1,80:8865054,10634526:22749088,655359,183500
k1,80:13582569,10634526:4717515
x1,80:17085902,10634526
g1,80:17439796,10634526
x1,80:18560460,10634526
g1,80:18914354,10634526
x1,80:24283929,10634526
g1,80:24637823,10634526
x1,80:26896628,10634526
g1,80:26896628,10634526
k1,80:31614142,10634526:4717514
)
(1,80:8865054,12912707:22749088,581889,127431
k1,80:9609987,12912707:744933
x1,80:11211983,12912707
g1,80:11430436,12912707
x1,80:13061559,12912707
$1,80:13061559,12912707
(1,80:13061559,12674882:5738065,344064,114688
x1,80:18766856,12674882
)
$1,80:18799624,12912707
x1,80:18981669,12912707
g1,80:19200122,12912707
x1,80:19646132,12912707
x1,80:20831244,12912707
g1,80:21049697,12912707
x1,80:23126830,12912707
x1,80:23674785,12912707
$1,80:23674785,12912707
(1,80:23674785,12674882:5738065,344064,114688
x1,80:29380082,12674882
)
$1,80:29412850,12912707
x1,80:29594895,12912707
g1,80:29813348,12912707
x1,80:30869209,12912707
k1,80:31614142,12912707:744933
)
(1,80:8865054,13699139:22749088,581889,0
k1,80:14653545,13699139:5788491
x1,80:17320504,13699139
g1,80:17538957,13699139
x1,80:18831476,13699139
x1,80:19395815,13699139
x1,80:19741701,13699139
x1,80:20087586,13699139
$1,80:20087586,13699139
(1,80:20087586,13461314:5738065,344064,114688
x1,80:25792883,13461314
)
$1,80:25825651,13699139
g1,80:25825651,13699139
k1,80:31614142,13699139:5788491
)
(1,80:8865054,15072684:22749088,503968,114688
k1,80:13878489,15072684:5013435
$1,80:13878489,15072684
(1,80:13878489,14822121:273063,253405,0
x1,80:14118784,14822121
)
$1,80:14151552,15072684
x1,80:15616680,15072684
g1,80:15818748,15072684
x1,80:17704851,15072684
g1,80:17906919,15072684
x1,80:19287944,15072684
g1,80:19490012,15072684
x1,80:20769684,15072684
x1,80:21902857,15072684
x1,80:22205959,15072684
x1,80:22323832,15072684
g1,80:22525900,15072684
x1,80:23446947,15072684
g1,80:23649015,15072684
x1,80:25607299,15072684
g1,80:25809367,15072684
x1,80:26600708,15072684
g1,80:26600708,15072684
k1,80:31614142,15072684:5013434
)
(1,80:8865054,15793580:22749088,503968,147456
k1,80:14693950,15793580:5828896
$1,80:14693950,15793580
(1,80:14693950,15543017:273063,253405,0
x1,80:14934245,15543017
)
$1,80:14967013,15793580
x1,80:18050449,15793580
g1,80:18360103,15793580
x1,80:21146989,15793580
g1,80:21456643,15793580
x1,80:25785247,15793580
g1,80:25785247,15793580
k1,80:31614142,15793580:5828895
)
(1,93:10729733,18357699:19019730,409600,114688
(1,80:10729733,18357699:3191486,409600,0
g1,80:10729733,18357699
g1,80:10729733,18357699
g1,80:10402053,18357699
(1,80:10402053,18357699:3191486,409600,0
g1,80:10402053,18357699
g1,80:10729733,18357699
x1,80:13593539,18357699
)
g1,80:13921219,18357699
)
x1,80:15116696,18357699
k1,81:13921219,18357699:-16839
x1,81:15419798,18357699
k1,81:15571243,18357699:151445
x1,81:16852599,18357699
k1,81:17004043,18357699:151444
x1,81:17509213,18357699
x1,81:17997544,18357699
x1,81:18401680,18357699
x1,81:19176501,18357699
x1,81:19984773,18357699
k1,81:20136218,18357699:151445
x1,81:20776100,18357699
x1,81:21449660,18357699
x1,81:22022186,18357699
x1,81:23305318,18357699
k1,81:23456763,18357699:151445
x1,81:23963525,18357699
x1,81:25295398,18357699
k1,81:25446842,18357699:151444
x1,81:25716493,18357699
x1,81:26221663,18357699
x1,81:27265908,18357699
x1,81:27484815,18357699
k1,81:27636260,18357699:151445
x1,81:28210151,18357699
x1,81:28513253,18357699
x1,81:29547395,18357699
x1,81:29749463,18357699
k1,93:29749463,18357699:0
)
(1,93:10729733,19078595:19019730,409600,114688
x1,93:11538005,19078595
k1,81:11746166,19078595:208161
x1,81:12234497,19078595
k1,81:12442658,19078595:208161
x1,81:13589302,19078595
x1,81:14333813,19078595
k1,81:14541974,19078595:208161
x1,81:15619897,19078595
x1,81:15956677,19078595
x1,81:16276618,19078595
x1,81:16833670,19078595
k1,81:17041831,19078595:208161
x1,81:19050859,19078595
k1,81:19259020,19078595:208161
x1,81:19915741,19078595
x1,81:20926308,19078595
k1,83:21134469,19078595:208161
x1,83:21639639,19078595
x1,83:22127970,19078595
x1,83:22532106,19078595
x1,83:23306927,19078595
x1,83:24115199,19078595
k1,83:24323360,19078595:208161
x1,83:25502090,19078595
k1,83:25710251,19078595:208161
x1,83:26520115,19078595
k1,84:26728276,19078595:208161
x1,84:27571818,19078595
x1,84:28078580,19078595
x1,84:28924125,19078595
x1,84:29749463,19078595
k1,84:29749463,19078595:0
)
(1,93:10729733,19799491:19019730,409600,114688
x1,93:11271949,19799491
k1,84:11522212,19799491:250263
x1,84:11825314,19799491
k1,84:12075577,19799491:250263
x1,84:12816493,19799491
x1,84:13523958,19799491
x1,84:14567976,19799491
k1,84:14818239,19799491:250263
x1,84:15306570,19799491
k1,84:15556833,19799491:250263
x1,84:16230393,19799491
x1,84:16567173,19799491
x1,84:17124225,19799491
x1,84:17999853,19799491
x1,84:18218760,19799491
k1,84:18469023,19799491:250263
x1,84:19816143,19799491
x1,84:22951792,19799491
k1,84:23202055,19799491:250263
x1,84:23960037,19799491
x1,84:25039325,19799491
k1,84:25289588,19799491:250263
x1,84:25609529,19799491
x1,84:26131765,19799491
x1,84:27315228,19799491
k1,84:27565491,19799491:250263
x1,84:28297941,19799491
x1,84:28941191,19799491
x1,84:29749463,19799491
k1,90:29749463,19799491:0
)
(1,93:10729733,20520387:19019730,442368,147456
x1,93:11108564,20520387
x1,93:11411666,20520387
x1,93:12169421,20520387
x1,93:12573557,20520387
x1,93:12876659,20520387
k1,90:13086555,20520387:209896
x1,90:14029766,20520387
x1,90:14437270,20520387
x1,90:15161347,20520387
x1,90:15414159,20520387
k1,90:15624056,20520387:209897
x1,90:16957613,20520387
x1,90:17765885,20520387
k1,90:17975781,20520387:209896
x1,90:19617445,20520387
k1,90:19827333,20520387:209888
x1,90:20602154,20520387
x1,90:20922095,20520387
x1,90:22592751,20520387
k1,90:22802648,20520387:209897
x1,90:23309410,20520387
x1,90:24641283,20520387
k1,90:24851179,20520387:209896
x1,90:26172949,20520387
k1,90:26382845,20520387:209896
x1,90:26921693,20520387
k1,90:27131590,20520387:209897
x1,90:28141930,20520387
k1,90:28351826,20520387:209896
x1,90:29429522,20520387
x1,90:29749463,20520387
k1,90:29749463,20520387:0
)
(1,93:10729733,21241283:19019730,409600,114688
x1,93:11642407,21241283
x1,93:11810797,21241283
x1,93:12519400,21241283
k1,90:12724368,21241283:204968
x1,90:13482350,21241283
x1,90:14561638,21241283
k1,90:14766606,21241283:204968
x1,90:15086547,21241283
x1,90:15608783,21241283
x1,90:16623856,21241283
k1,90:16828824,21241283:204968
x1,90:17554266,21241283
k1,90:17759234,21241283:204968
x1,90:18601411,21241283
x1,90:18921352,21241283
k1,90:19126320,21241283:204968
x1,90:19614651,21241283
k1,90:19819619,21241283:204968
x1,90:20661796,21241283
k1,90:20866764,21241283:204968
x1,90:21624746,21241283
x1,90:22704034,21241283
k1,90:22909002,21241283:204968
x1,90:23228943,21241283
x1,90:23751179,21241283
x1,90:24766252,21241283
k1,90:24971220,21241283:204968
x1,90:26082594,21241283
k1,90:26287562,21241283:204968
x1,90:27131104,21241283
x1,90:27637866,21241283
x1,90:28483411,21241283
x1,90:28702318,21241283
k1,90:28907286,21241283:204968
x1,90:29749463,21241283
k1,90:29749463,21241283:0
)
(1,93:10729733,21962179:19019730,409600,114688
x1,93:12213157,21962179
k1,90:12394991,21962179:181834
x1,90:12698093,21962179
x1,90:13034873,21962179
x1,90:14196991,21962179
k1,90:14378825,21962179:181834
x1,90:15560923,21962179
k1,90:15742757,21962179:181834
x1,90:17059794,21962179
k1,90:17241628,21962179:181834
x1,90:17780476,21962179
k1,90:17962310,21962179:181834
x1,90:18400124,21962179
x1,90:19767678,21962179
k1,90:19949512,21962179:181834
x1,90:20926174,21962179
k1,90:21108008,21962179:181834
x1,90:21614770,21962179
x1,90:22625110,21962179
x1,90:23601772,21962179
x1,90:23820679,21962179
k1,90:24002513,21962179:181834
x1,90:24440327,21962179
x1,90:25283642,21962179
k1,90:25465476,21962179:181834
x1,90:26408687,21962179
k1,90:26590521,21962179:181834
x1,90:27129369,21962179
k1,90:27311203,21962179:181834
x1,90:27546949,21962179
x1,90:27967924,21962179
x1,90:28254187,21962179
k1,90:28436021,21962179:181834
x1,90:29749463,21962179
k1,90:29749463,21962179:0
)
(1,93:10729733,22683075:19019730,442368,147456
x1,93:11539597,22683075
x1,93:12826097,22683075
k1,90:13035032,22683075:208935
x1,90:13573880,22683075
k1,90:13782816,22683075:208936
x1,90:14658444,22683075
k1,90:14867379,22683075:208935
x1,90:15507261,22683075
k1,90:15716196,22683075:208935
x1,90:16474178,22683075
x1,90:17553466,22683075
k1,90:17762402,22683075:208936
x1,90:18082343,22683075
x1,90:18604579,22683075
x1,90:19619652,22683075
k1,90:19828587,22683075:208935
x1,90:20636859,22683075
x1,90:20939961,22683075
k1,90:21148897,22683075:208936
x1,90:21721423,22683075
x1,90:22058203,22683075
x1,90:23861568,22683075
k1,90:24070503,22683075:208935
x1,90:25956698,22683075
k1,90:26165633,22683075:208935
x1,90:26670803,22683075
k1,90:26879739,22683075:208936
x1,90:27890079,22683075
x1,90:28698351,22683075
k1,90:28907286,22683075:208935
x1,90:29749463,22683075
k1,90:29749463,22683075:0
)
(1,93:10729733,23403971:19019730,442368,147456
x1,93:11807429,23403971
x1,93:12127370,23403971
k1,90:12286293,23403971:158923
x1,90:13198967,23403971
x1,90:13367357,23403971
x1,90:14075960,23403971
k1,90:14234883,23403971:158923
x1,90:14740053,23403971
x1,90:15228384,23403971
x1,90:15632520,23403971
x1,90:16407341,23403971
x1,90:17215613,23403971
k1,90:17374537,23403971:158924
x1,90:17677639,23403971
x1,90:18014419,23403971
x1,90:19415651,23403971
k1,90:19574574,23403971:158923
x1,90:20551236,23403971
k1,90:20710159,23403971:158923
x1,90:21249007,23403971
k1,90:21407930,23403971:158923
x1,90:22165912,23403971
x1,90:23245200,23403971
k1,90:23404123,23403971:158923
x1,90:23724064,23403971
x1,90:24246300,23403971
x1,90:25261373,23403971
k1,90:25420297,23403971:158924
x1,90:26230161,23403971
k1,90:26389084,23403971:158923
x1,90:28276871,23403971
k1,90:28435794,23403971:158923
x1,90:28940964,23403971
x1,90:29547395,23403971
x1,90:29749463,23403971
k1,93:29749463,23403971:0
)
(1,93:10729733,24124867:19019730,409600,114688
x1,93:11066513,24124867
x1,93:11689783,24124867
x1,93:12632994,24124867
x1,93:13340232,24124867
k1,90:13553660,24124867:213428
x1,90:14464331,24124867
x1,90:15272603,24124867
k1,90:15486031,24124867:213428
x1,90:16969455,24124867
k1,90:17182883,24124867:213428
x1,90:17756774,24124867
x1,90:18059876,24124867
x1,90:19094018,24124867
x1,90:20070680,24124867
k1,90:20284108,24124867:213428
x1,90:21075449,24124867
x1,90:21580619,24124867
x1,90:22624637,24124867
x1,90:23584460,24124867
x1,90:23702333,24124867
k1,90:23915761,24124867:213428
x1,90:25264700,24124867
k1,90:25478128,24124867:213428
x1,90:25885632,24124867
k1,90:26099060,24124867:213428
x1,90:26738942,24124867
k1,90:26952370,24124867:213428
x1,90:27794547,24124867
x1,90:28097649,24124867
x1,90:28840157,24124867
x1,90:29008547,24124867
x1,90:29749463,24124867
k1,90:29749463,24124867:0
)
(1,93:10729733,24845763:19019730,409600,114688
x1,93:11909828,24845763
x1,93:12212930,24845763
x1,93:12549710,24845763
x1,93:13307919,24845763
k1,90:13518579,24845763:210660
x1,90:14158461,24845763
k1,90:14369121,24845763:210660
x1,90:15211298,24845763
k1,90:15421958,24845763:210660
x1,90:15928720,24845763
x1,90:17681568,24845763
k1,90:17892228,24845763:210660
x1,90:18397398,24845763
x1,90:18885729,24845763
x1,90:19289865,24845763
x1,90:20064686,24845763
x1,90:20872958,24845763
k1,90:21083618,24845763:210660
x1,90:21590380,24845763
x1,90:22977914,24845763
k1,90:23188574,24845763:210660
x1,90:23744169,24845763
k1,90:23954829,24845763:210660
x1,90:24934859,24845763
k1,90:25145519,24845763:210660
x1,90:25583333,24845763
x1,90:26595038,24845763
k1,90:26805698,24845763:210660
x1,90:27243512,24845763
x1,90:27496324,24845763
k1,90:27706984,24845763:210660
x1,90:28583977,24845763
x1,90:28920757,24845763
x1,90:29749463,24845763
k1,90:29749463,24845763:0
)
(1,93:10729733,25566659:19019730,409600,114688
x1,93:11032835,25566659
k1,90:11324973,25566659:292138
x1,90:12471390,25566659
x1,90:12875526,25566659
x1,90:13616442,25566659
k1,90:13908580,25566659:292138
x1,90:14885242,25566659
k1,90:15177380,25566659:292138
x1,90:15447031,25566659
x1,90:15952201,25566659
x1,90:16996446,25566659
x1,90:17215353,25566659
k1,90:17507491,25566659:292138
x1,90:18012661,25566659
x1,90:18939033,25566659
x1,90:19747305,25566659
k1,90:20039443,25566659:292138
x1,90:20679325,25566659
x1,90:22128844,25566659
x1,90:22448785,25566659
k1,90:22740923,25566659:292138
x1,90:23466365,25566659
k1,90:23758503,25566659:292138
x1,90:24768843,25566659
x1,90:25577115,25566659
k1,90:25869253,25566659:292138
x1,90:26946949,25566659
x1,90:27266890,25566659
k1,90:27559028,25566659:292138
x1,90:28198910,25566659
x1,90:29075903,25566659
x1,90:29379005,25566659
x1,90:29547395,25566659
x1,90:29749463,25566659
k1,93:29749463,25566659:0
)
(1,93:10729733,26287555:19019730,409600,124520
x1,93:12043402,26287555
k1,90:12263775,26287555:220373
x1,90:13410419,26287555
x1,90:14154930,26287555
k1,90:14375303,26287555:220373
x1,90:15453226,26287555
x1,90:15790006,26287555
x1,90:16109947,26287555
x1,90:16906113,26287555
k1,90:17126486,26287555:220373
x1,90:17851928,26287555
k1,90:18072301,26287555:220373
$1,90:18072301,26287555
[1,90:18072301,26287555:505170,253951,124520
(1,90:18072301,26287555:505170,253951,0
x1,90:18577471,26287555
)
]
$1,90:18577471,26287555
x1,90:19486777,26287555
$1,90:19486777,26287555
[1,90:19486777,26287555:505170,253951,124520
(1,90:19486777,26287555:505170,253951,0
x1,90:19991947,26287555
)
]
$1,90:19991947,26287555
x1,90:21069870,26287555
k1,90:21290244,26287555:220374
x1,90:22468974,26287555
k1,90:22689347,26287555:220373
x1,90:23265241,26287555
x1,90:24073513,26287555
k1,90:24293886,26287555:220373
$1,90:24293886,26287555
[1,90:24293886,26287555:1170172,403045,124520
(1,90:24293886,26287555:1170172,403045,0
x1,90:25464058,26287555
)
]
$1,90:25464058,26287555
k1,90:25684431,26287555:220373
x1,90:27200168,26287555
k1,90:27420541,26287555:220373
x1,90:29749463,26287555
k1,90:29749463,26287555:0
)
(1,93:10729733,27008451:19019730,409600,114688
x1,93:11942141,27008451
x1,90:12262082,27008451
k1,90:12437364,27008451:175282
x1,90:13346670,27008451
k1,90:13521952,27008451:175282
x1,90:14095843,27008451
x1,90:14398945,27008451
x1,90:15476868,27008451
k1,90:15652150,27008451:175282
x1,90:16494327,27008451
x1,90:16797429,27008451
x1,90:17539937,27008451
x1,90:17708327,27008451
x1,90:18449243,27008451
k1,90:18624525,27008451:175282
x1,90:19804620,27008451
x1,90:20107722,27008451
x1,90:20444502,27008451
x1,90:21441825,27008451
k1,90:21617106,27008451:175281
x1,90:22256988,27008451
k1,90:22432270,27008451:175282
x1,90:23274447,27008451
k1,90:23449729,27008451:175282
x1,90:23956491,27008451
x1,90:25709339,27008451
k1,90:25884621,27008451:175282
x1,90:26389791,27008451
x1,90:26878122,27008451
x1,90:27282258,27008451
x1,90:28057079,27008451
x1,90:28865351,27008451
k1,90:29040633,27008451:175282
x1,90:29547395,27008451
x1,90:29749463,27008451
k1,93:29749463,27008451:0
)
(1,93:10729733,27729347:19019730,409600,114688
x1,93:12117267,27729347
k1,90:12371297,27729347:254030
x1,90:13162638,27729347
x1,90:13667808,27729347
x1,90:14711826,27729347
x1,90:15671649,27729347
x1,90:15789522,27729347
k1,92:16043553,27729347:254031
x1,92:16481367,27729347
x1,92:16734179,27729347
k1,92:16988209,27729347:254030
x1,92:18677296,27729347
x1,92:18896203,27729347
k1,92:19150234,27729347:254031
x1,92:19453336,27729347
k1,92:19707366,27729347:254030
x1,92:20380926,27729347
x1,92:21443375,27729347
x1,92:23908605,27729347
k1,92:24162636,27729347:254031
x1,92:25413455,27729347
x1,92:26306149,27729347
k1,92:26560179,27729347:254030
x1,92:27099027,27729347
k1,92:27353058,27729347:254031
x1,92:27928952,27729347
x1,92:28821873,27729347
k1,92:29075903,27729347:254030
x1,92:29749463,27729347
k1,92:29749463,27729347:0
)
(1,93:10729733,28450243:19019730,409600,114688
x1,93:11571910,28450243
k1,92:11852119,28450243:280209
x1,92:13335543,28450243
k1,92:13615752,28450243:280209
x1,92:14189643,28450243
x1,92:14492745,28450243
x1,92:15526887,28450243
x1,92:16503549,28450243
k1,92:16783758,28450243:280209
x1,92:17516208,28450243
x1,92:17852988,28450243
x1,92:18376589,28450243
x1,92:18544979,28450243
x1,92:19319800,28450243
x1,92:19656580,28450243
x1,92:20346979,28450243
k1,92:20627188,28450243:280209
x1,92:21216780,28450243
x1,92:21654594,28450243
x1,92:21991374,28450243
x1,92:22294476,28450243
x1,92:23338494,28450243
k1,92:23618703,28450243:280209
x1,92:24497699,28450243
x1,92:25157788,28450243
k1,92:25437997,28450243:280209
x1,92:26148603,28450243
x1,92:26653773,28450243
x1,92:26990553,28450243
x1,92:27899859,28450243
x1,92:28118766,28450243
k1,92:28398975,28450243:280209
x1,92:29749463,28450243
k1,92:29749463,28450243:0
)
(1,93:10729733,29171139:19019730,409600,114688
x1,93:11234903,29171139
k1,92:11428571,29171139:193668
x1,92:11765351,29171139
x1,92:12288952,29171139
x1,92:13014394,29171139
x1,92:14698521,29171139
k1,92:14892189,29171139:193668
x1,92:16071146,29171139
k1,92:16264814,29171139:193668
x1,92:17241476,29171139
k1,92:17435144,29171139:193668
x1,92:18007670,29171139
x1,92:18613874,29171139
x1,92:19743452,29171139
k1,92:19937121,29171139:193669
x1,92:20662563,29171139
k1,92:20856231,29171139:193668
x1,92:21361401,29171139
x1,92:22221782,29171139
x1,92:22828213,29171139
x1,92:23047120,29171139
k1,92:23240788,29171139:193668
x1,92:24219042,29171139
k1,92:24412710,29171139:193668
x1,92:24917880,29171139
x1,92:25406211,29171139
x1,92:25810347,29171139
x1,92:26585168,29171139
x1,92:27393440,29171139
k1,92:27587108,29171139:193668
x1,92:29749463,29171139
k1,92:29749463,29171139:0
)
(1,93:10729733,29892035:19019730,409600,114688
x1,93:12110758,29892035
g1,92:12312826,29892035
x1,92:13390522,29892035
x1,92:14873946,29892035
g1,92:15076014,29892035
x1,92:16965350,29892035
g1,92:17167418,29892035
x1,92:18652845,29892035
x1,92:19343244,29892035
x1,92:20387489,29892035
x1,92:21163448,29892035
g1,92:21365516,29892035
x1,92:22535688,29892035
g1,92:22737756,29892035
x1,92:23512577,29892035
x1,92:23832518,29892035
x1,92:25671564,29892035
k1,93:29749463,29892035:4077899
g1,93:29749463,29892035
)
(1,95:10729733,31322904:19019730,409600,114688
x1,95:12468464,31322904
x1,94:13942879,31322904
x1,94:15914315,31322904
x1,94:17699476,31322904
k1,94:17899560,31322904:200084
x1,94:19908496,31322904
k1,94:20108580,31322904:200084
x1,94:21641064,31322904
x1,94:21961005,31322904
x1,94:22518057,31322904
k1,94:22718140,31322904:200083
x1,94:24134208,31322904
x1,94:24454149,31322904
k1,94:24654233,31322904:200084
x1,94:24822583,31322904
k1,94:25022667,31322904:200084
x1,94:26487568,31322904
x1,94:29749463,31322904
k1,94:29749463,31322904:0
)
(1,95:10729733,32043800:19019730,409600,114688
x1,95:12484584,32043800
g1,94:12686652,32043800
x1,94:12855002,32043800
g1,94:13057070,32043800
x1,94:13739003,32043800
x1,94:14900894,32043800
x1,94:15203996,32043800
g1,94:15406064,32043800
x1,94:17480856,32043800
x1,94:17733668,32043800
g1,94:17935736,32043800
x1,94:20077565,32043800
g1,94:20279633,32043800
x1,94:20447983,32043800
g1,94:20650051,32043800
x1,94:23698045,32043800
g1,94:23900113,32043800
x1,94:26190352,32043800
k1,95:29749463,32043800:3559111
g1,95:29749463,32043800
)
(1,98:8865054,34214702:22749088,546132,0
(1,98:8865054,34214702:1327104,506811,0
g1,98:8865054,34214702
x1,98:9307422,34214702
g1,98:10192158,34214702
)
x1,98:11013179,34214702
x1,98:12136394,34214702
x1,98:15060938,34214702
k1,98:31614142,34214702:16553204
g1,98:31614142,34214702
)
(1,125:8865054,35743876:22749088,455111,127431
x1,125:11076901,35743876
k1,99:11324769,35743876:247868
x1,99:12564494,35743876
x1,99:13369131,35743876
k1,99:13616999,35743876:247868
x1,99:14782086,35743876
x1,99:15146176,35743876
x1,99:15492061,35743876
x1,99:16353133,35743876
k1,99:16601001,35743876:247868
x1,99:17147136,35743876
k1,99:17395004,35743876:247868
x1,99:18851363,35743876
x1,99:22241039,35743876
k1,99:22488906,35743876:247867
x1,99:24280225,35743876
k1,99:24528093,35743876:247868
x1,99:24968641,35743876
k1,99:25216509,35743876:247868
x1,99:25908280,35743876
k1,99:26156148,35743876:247868
x1,99:26884328,35743876
x1,99:27248418,35743876
x1,99:27850987,35743876
x1,99:28797621,35743876
x1,99:29034279,35743876
k1,99:29282147,35743876:247868
x1,99:30594691,35743876
x1,99:31614142,35743876
k1,99:31614142,35743876:0
)
(1,125:8865054,36530308:22749088,455111,127431
x1,125:9411189,36530308
k1,99:9706991,36530308:295802
x1,99:10256765,36530308
x1,99:10602651,36530308
x1,99:11642126,36530308
k1,99:11937928,36530308:295802
x1,99:12484063,36530308
x1,99:13011993,36530308
x1,99:13448901,36530308
x1,99:14286307,36530308
x1,99:15160123,36530308
k1,99:15455925,36530308:295802
x1,99:16147696,36530308
x1,99:16875876,36530308
x1,99:17494828,36530308
x1,99:19064055,36530308
k1,99:19359856,36530308:295801
x1,99:19960604,36530308
k1,99:20256406,36530308:295802
x1,99:20802541,36530308
x1,99:21330471,36530308
x1,99:21767379,36530308
x1,99:22604785,36530308
x1,99:23478601,36530308
k1,99:23774403,36530308:295802
x1,99:24466174,36530308
x1,99:25194354,36530308
x1,99:25813306,36530308
x1,99:27382533,36530308
k1,99:27678335,36530308:295802
x1,99:28661377,36530308
x1,99:29553396,36530308
x1,99:30008507,36530308
x1,99:31614142,36530308
k1,99:31614142,36530308:0
)
(1,125:8865054,37316740:22749088,455111,127431
x1,125:10139369,37316740
k1,99:10440475,37316740:301106
x1,99:10768156,37316740
x1,99:11132246,37316740
x1,99:12646857,37316740
k1,99:12947963,37316740:301106
x1,99:13861827,37316740
x1,99:14207712,37316740
k1,99:14508818,37316740:301106
x1,99:15095002,37316740
k1,99:15396108,37316740:301106
x1,99:16124288,37316740
x1,99:17511469,37316740
k1,99:17812575,37316740:301106
x1,99:18504346,37316740
x1,99:19560207,37316740
k1,99:19861312,37316740:301105
x1,99:21812833,37316740
k1,99:22113939,37316740:301106
x1,99:23315434,37316740
k1,99:23616540,37316740:301106
x1,99:24492175,37316740
k1,100:24793281,37316740:301106
x1,100:25705325,37316740
x1,100:26253279,37316740
x1,100:27167143,37316740
x1,100:28059162,37316740
k1,100:28360268,37316740:301106
x1,100:28982861,37316740
x1,100:29856677,37316740
k1,100:30157783,37316740:301106
x1,100:31614142,37316740
k1,125:31614142,37316740:0
)
(1,125:8865054,38103172:22749088,455111,127431
x1,125:12254730,38103172
k1,100:12500373,38103172:245643
x1,100:13319575,38103172
x1,100:14486482,38103172
k1,100:14732126,38103172:245644
x1,100:15078012,38103172
x1,100:15642349,38103172
x1,100:16922124,38103172
k1,100:17167767,38103172:245643
x1,100:18478489,38103172
x1,100:18824374,38103172
k1,100:19070018,38103172:245644
x1,100:19945653,38103172
k1,100:20191296,38103172:245643
x1,100:20828453,38103172
x1,100:22869175,38103172
k1,100:23114819,38103172:245644
x1,100:23737412,38103172
x1,100:24611228,38103172
k1,100:24856871,38103172:245643
x1,100:25676073,38103172
x1,100:26842980,38103172
k1,100:27088624,38103172:245644
x1,100:27725781,38103172
x1,100:28856279,38103172
x1,100:29984958,38103172
k1,100:30230601,38103172:245643
x1,100:30740327,38103172
x1,100:31395689,38103172
x1,100:31614142,38103172
k1,125:31614142,38103172:0
)
(1,125:8865054,38889604:22749088,491520,163840
x1,125:10909418,38889604
k1,100:11182857,38889604:273439
x1,100:11592458,38889604
x1,100:11920139,38889604
x1,100:12739341,38889604
x1,100:13176249,38889604
x1,100:13503930,38889604
k1,111:13777368,38889604:273438
x1,111:14796819,38889604
x1,111:15237367,38889604
x1,111:16020161,38889604
x1,111:16293227,38889604
k1,111:16566666,38889604:273439
x1,111:18008461,38889604
x1,111:18882277,38889604
k1,111:19155715,38889604:273438
x1,111:20930653,38889604
k1,111:21204037,38889604:273384
x1,111:21386082,38889604
(1,111:21386082,38889604:327681,422343,0
x1,111:21713763,38889604
)
x1,111:21895808,38889604
k1,111:22169246,38889604:273438
x1,111:22609794,38889604
k1,111:22883233,38889604:273439
x1,111:23866275,38889604
k1,111:24139714,38889604:273439
x1,111:24667645,38889604
k1,111:24941083,38889604:273438
x1,111:25851307,38889604
k1,111:26124746,38889604:273439
x1,111:27511928,38889604
k1,111:27785366,38889604:273438
x1,111:28149456,38889604
x1,111:28859432,38889604
x1,111:29223522,38889604
x1,111:29989931,38889604
k1,111:30263370,38889604:273439
x1,111:30849554,38889604
x1,111:31395689,38889604
x1,111:31614142,38889604
k1,125:31614142,38889604:0
)
(1,125:8865054,39676036:22749088,491520,163840
x1,125:10252236,39676036
k1,111:10459651,39676036:207415
x1,111:11244265,39676036
k1,111:11451679,39676036:207414
x1,111:12361903,39676036
k1,111:12569318,39676036:207415
x1,111:13261089,39676036
x1,111:14209543,39676036
x1,111:14537224,39676036
x1,111:14719269,39676036
x1,111:16139219,39676036
k1,111:16346633,39676036:207414
x1,111:17586358,39676036
x1,111:18390995,39676036
k1,111:18598410,39676036:207415
x1,111:19763497,39676036
x1,111:20127587,39676036
x1,111:20473472,39676036
x1,111:21076041,39676036
k1,111:21283455,39676036:207414
x1,111:23267744,39676036
k1,111:23475148,39676036:207404
x1,111:24787692,39676036
x1,111:25807143,39676036
k1,111:26014557,39676036:207414
x1,111:26560692,39676036
k1,111:26768107,39676036:207415
x1,111:28224466,39676036
x1,111:31614142,39676036
k1,111:31614142,39676036:0
)
(1,125:8865054,40462468:22749088,491520,163840
x1,125:10838418,40462468
k1,111:11037033,40462468:198615
x1,111:12529800,40462468
k1,114:12728415,40462468:198615
x1,114:13165323,40462468
k1,114:13363938,40462468:198615
x1,114:13837254,40462468
x1,114:14405233,40462468
k1,114:14603848,40462468:198615
x1,114:15737987,40462468
k1,114:15936602,40462468:198615
x1,114:16118647,40462468
x1,114:16482737,40462468
x1,114:16976078,40462468
x1,114:17303759,40462468
x1,114:18996776,40462468
k1,114:19195391,40462468:198615
x1,114:19741526,40462468
k1,114:19940141,40462468:198615
x1,114:20122186,40462468
(1,114:20122186,40462468:327681,422343,0
x1,114:20449867,40462468
)
x1,114:20813957,40462468
k1,114:21012572,40462468:198615
x1,114:22250478,40462468
x1,114:22578159,40462468
k1,114:22776774,40462468:198615
x1,114:23122660,40462468
x1,114:23852660,40462468
x1,114:24544431,40462468
x1,114:25039592,40462468
k1,114:25238207,40462468:198615
x1,114:25766138,40462468
k1,114:25964753,40462468:198615
x1,114:27229965,40462468
k1,114:27428560,40462468:198595
x1,114:28120331,40462468
x1,114:28448012,40462468
x1,114:28721078,40462468
k1,114:28919693,40462468:198615
x1,114:29283783,40462468
x1,114:30248620,40462468
k1,114:30447235,40462468:198615
x1,114:31395689,40462468
x1,114:31614142,40462468
k1,125:31614142,40462468:0
)
(1,125:8865054,41248900:22749088,491520,163840
x1,125:9229144,41248900
x1,125:10488894,41248900
k1,114:10642212,41248900:153318
x1,114:10824257,41248900
(1,115:10824257,41248900:327681,422343,0
x1,115:11151938,41248900
)
x1,115:11333983,41248900
(1,115:11333983,41248900:327681,422343,0
x1,115:11661664,41248900
)
x1,115:11843709,41248900
(1,115:11843709,41248900:655362,422343,0
x1,115:12499071,41248900
)
x1,115:12681116,41248900
(1,115:12681116,41248900:327681,422343,0
x1,115:13008797,41248900
)
x1,115:13190842,41248900
k1,115:13344159,41248900:153317
x1,115:14545656,41248900
k1,116:14698974,41248900:153318
x1,116:16646856,41248900
k1,116:16800174,41248900:153318
x1,116:17000424,41248900
x1,116:17328105,41248900
x1,116:18915535,41248900
k1,116:19068852,41248900:153317
x1,116:19760623,41248900
k1,116:19913941,41248900:153318
x1,116:20642121,41248900
x1,116:21590575,41248900
x1,116:21918256,41248900
x1,116:22792072,41248900
k1,116:22945389,41248900:153317
x1,116:23855613,41248900
k1,116:24008931,41248900:153318
x1,116:25434340,41248900
x1,116:25780225,41248900
k1,116:25933543,41248900:153318
x1,116:26552495,41248900
x1,116:27207856,41248900
x1,116:28429377,41248900
k1,116:28582694,41248900:153317
x1,116:30550600,41248900
k1,116:30703918,41248900:153318
x1,116:31614142,41248900
k1,116:31614142,41248900:0
)
(1,125:8865054,42035332:22749088,455111,127431
x1,125:10290463,42035332
x1,116:10636348,42035332
k1,116:10822707,42035332:186359
x1,116:11186797,42035332
x1,116:11752956,42035332
x1,116:12537570,42035332
x1,116:14358018,42035332
k1,116:14544377,42035332:186359
x1,116:15072308,42035332
k1,116:15258667,42035332:186359
x1,116:16168891,42035332
k1,116:16355250,42035332:186359
x1,116:17210862,42035332
x1,116:17848018,42035332
k1,116:18034377,42035332:186359
x1,116:20206170,42035332
k1,116:20392529,42035332:186359
x1,116:21657741,42035332
k1,119:21844068,42035332:186327
x1,119:22284616,42035332
k1,119:22470975,42035332:186359
x1,119:23508632,42035332
x1,119:24327833,42035332
k1,119:24514192,42035332:186359
x1,119:25298806,42035332
k1,119:25485165,42035332:186359
x1,119:25740028,42035332
x1,119:26195139,42035332
x1,119:26504615,42035332
k1,119:26690974,42035332:186359
x1,119:28110925,42035332
k1,119:28297284,42035332:186359
x1,119:28989055,42035332
x1,119:29334941,42035332
x1,119:29626213,42035332
x1,119:29990303,42035332
x1,119:31614142,42035332
k1,119:31614142,42035332:0
)
(1,125:8865054,42821764:22749088,491520,163840
x1,125:9560465,42821764
k1,119:9738174,42821764:177709
x1,119:10943310,42821764
x1,119:12547125,42821764
k1,119:12724834,42821764:177709
x1,119:14328649,42821764
k1,119:14506359,42821764:177710
x1,119:14870449,42821764
x1,119:15436608,42821764
x1,119:16221222,42821764
x1,119:18041670,42821764
k1,119:18219379,42821764:177709
x1,119:19020377,42821764
k1,119:19198086,42821764:177709
x1,119:20805541,42821764
k1,119:20983251,42821764:177710
x1,119:21511182,42821764
k1,119:21688891,42821764:177709
x1,119:22599115,42821764
k1,119:22776824,42821764:177709
x1,119:24051139,42821764
k1,119:24228848,42821764:177709
x1,119:25506801,42821764
k1,119:25684510,42821764:177709
x1,119:26740371,42821764
k1,120:26918081,42821764:177710
x1,120:27828305,42821764
x1,120:28155986,42821764
x1,120:28958803,42821764
x1,120:29140848,42821764
x1,120:29941845,42821764
k1,120:30119554,42821764:177709
x1,120:31395689,42821764
x1,120:31614142,42821764
k1,125:31614142,42821764:0
)
(1,125:8865054,43608196:22749088,455111,127431
x1,125:9192735,43608196
x1,125:9556825,43608196
x1,125:10634528,43608196
k1,120:10887643,43608196:253115
x1,120:11579414,43608196
k1,120:11832530,43608196:253116
x1,120:12742754,43608196
k1,120:12995869,43608196:253115
x1,120:14599684,43608196
k1,120:14852799,43608196:253115
x1,120:15471751,43608196
x1,120:16127112,43608196
x1,120:17348633,43608196
x1,120:17476064,43608196
k1,120:17729179,43608196:253115
x1,120:19422196,43608196
k1,124:19675312,43608196:253116
x1,124:20585536,43608196
k1,124:20838651,43608196:253115
x1,124:21932741,43608196
x1,124:22114786,43608196
x1,124:22988602,43608196
k1,124:23241717,43608196:253115
x1,124:24506929,43608196
k1,124:24760009,43608196:253080
x1,124:25306144,43608196
x1,124:26307391,43608196
k1,124:26560507,43608196:253116
x1,124:27985917,43608196
x1,124:29152824,43608196
k1,124:29405939,43608196:253115
x1,124:30028532,43608196
x1,124:31614142,43608196
k1,124:31614142,43608196:0
)
]
(1,125:8865054,45574276:22749088,0,0
h1,125:8865054,45574276:22749088,0,0
)
]
]
]
!32262
}1
!10
{2
[1,167:4736286,45574276:26877856,40837990,0
[1,167:4736286,4736286:0,0,0
(1,167:4736286,5719081:0,0,0
k1,167:4736286,5719081:-4062987
)
]
[1,167:4736286,45574276:26877856,40837990,0
[1,167:8865054,45574276:22749088,39789414,0
[1,167:8865054,6571294:22749088,786432,0
(1,167:8865054,6571294:22749088,409600,0
(1,167:8865054,6571294:22749088,409600,0
(1,167:8865054,6571294:0,380108,0
x1,167:9168156,6571294
k1,167:8865054,6571294:-303102
)
g1,167:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,167:31614142,6571294:16675097
)
)
]
[1,167:8865054,43608196:22749088,35988326,0
(1,125:8865054,8275230:22749088,491520,163840
x1,125:10195803,8275230
k1,124:10369264,8275230:173461
x1,124:11754625,8275230
k1,124:11928087,8275230:173462
x1,124:12474222,8275230
x1,124:13475469,8275230
k1,124:13648930,8275230:173461
x1,124:14930523,8275230
k1,124:15103985,8275230:173462
x1,124:15904983,8275230
k1,124:16078444,8275230:173461
x1,124:16662808,8275230
x1,124:17574852,8275230
k1,124:17748313,8275230:173461
x1,124:18330857,8275230
k1,124:18504319,8275230:173462
x1,124:19196090,8275230
x1,124:20324769,8275230
k1,124:20498230,8275230:173461
x1,124:20825911,8275230
k1,124:20999373,8275230:173462
x1,124:22237279,8275230
k1,124:22410740,8275230:173461
x1,124:24014555,8275230
k1,124:24188017,8275230:173462
x1,124:24806969,8275230
x1,124:25462330,8275230
x1,124:27120759,8275230
k1,124:27294220,8275230:173461
x1,124:28899854,8275230
x1,124:29646238,8275230
x1,124:30774915,8275230
x1,124:31614142,8275230
k1,124:31614142,8275230:0
)
(1,125:8865054,9061662:22749088,491520,163840
x1,125:10130266,9061662
k1,124:10341667,9061662:211401
x1,124:11179072,9061662
x1,124:11524957,9061662
x1,124:13330841,9061662
k1,124:13542248,9061662:211407
x1,124:13724293,9061662
(1,124:13724293,9061662:327681,422343,0
x1,124:14051974,9061662
)
x1,124:14234019,9061662
(1,124:14234019,9061662:327681,422343,0
x1,124:14561700,9061662
)
x1,124:14743745,9061662
k1,124:14955153,9061662:211408
x1,124:15646924,9061662
x1,124:15974605,9061662
x1,124:16247671,9061662
k1,124:16459079,9061662:211408
x1,124:16968805,9061662
x1,124:17442121,9061662
x1,124:17970052,9061662
x1,124:19207957,9061662
k1,124:19419365,9061662:211408
x1,124:20478866,9061662
k1,124:20690273,9061662:211407
x1,124:21130821,9061662
x1,124:22044685,9061662
k1,124:22256093,9061662:211408
x1,124:22620183,9061662
x1,124:22947864,9061662
k1,124:23159272,9061662:211408
x1,124:23781865,9061662
x1,124:24655681,9061662
k1,124:24867089,9061662:211408
x1,124:25558860,9061662
x1,124:25904746,9061662
x1,124:27506740,9061662
k1,124:27718147,9061662:211407
x1,124:29174506,9061662
x1,124:29502187,9061662
x1,124:30142985,9061662
k1,124:30354393,9061662:211408
x1,124:31268257,9061662
x1,124:31614142,9061662
k1,124:31614142,9061662:0
)
(1,125:8865054,9848094:22749088,455111,127431
x1,125:9451238,9848094
k1,124:9678159,9848094:226921
x1,124:10482062,9848094
x1,124:10649542,9848094
x1,124:11051494,9848094
x1,124:12223854,9848094
k1,124:12466116,9848094:242262
x1,124:14207906,9848094
x1,124:15078801,9848094
k1,124:15363703,9848094:226921
x1,124:16419564,9848094
k1,124:16646485,9848094:226921
x1,124:17610950,9848094
x1,124:18682821,9848094
k1,124:18925082,9848094:242261
x1,124:19403128,9848094
x1,124:19671094,9848094
x1,124:20943942,9848094
x1,124:21996882,9848094
k1,124:22223803,9848094:226921
x1,124:23061209,9848094
x1,124:23847642,9848094
k1,124:24074563,9848094:226921
x1,124:24402244,9848094
x1,124:24857355,9848094
x1,124:25731171,9848094
k1,124:25958092,9848094:226921
x1,124:26540636,9848094
k1,124:26767557,9848094:226921
x1,124:28116509,9848094
k1,124:28343430,9848094:226921
x1,124:29839839,9848094
k1,124:30066760,9848094:226921
x1,124:30612895,9848094
x1,124:31614142,9848094
k1,124:31614142,9848094:0
)
(1,125:8865054,10634526:22749088,455111,127431
x1,125:10328692,10634526
k1,124:10488774,10634526:160082
x1,124:11530071,10634526
k1,124:11690154,10634526:160083
x1,124:12236289,10634526
x1,124:13237536,10634526
k1,124:13397618,10634526:160082
x1,124:14453479,10634526
x1,124:14817569,10634526
x1,124:15345498,10634526
x1,124:17165946,10634526
k1,124:17326028,10634526:160082
x1,124:18367325,10634526
k1,124:18527408,10634526:160083
x1,124:20131223,10634526
k1,124:20291305,10634526:160082
x1,124:20655395,10634526
x1,124:21221554,10634526
x1,124:22006168,10634526
x1,124:24008661,10634526
k1,124:24168743,10634526:160082
x1,124:25224604,10634526
k1,124:25384687,10634526:160083
x1,124:26294911,10634526
x1,124:26622592,10634526
x1,124:27425409,10634526
x1,124:27607454,10634526
x1,124:28408451,10634526
k1,124:28568533,10634526:160082
x1,124:29844668,10634526
x1,124:30172349,10634526
x1,124:30536439,10634526
x1,124:31614142,10634526
k1,124:31614142,10634526:0
)
(1,125:8865054,11420958:22749088,455111,127431
x1,125:9556825,11420958
k1,124:9770948,11420958:214123
x1,124:10681172,11420958
k1,124:10895296,11420958:214124
x1,124:12499111,11420958
k1,124:12713234,11420958:214123
x1,124:13332186,11420958
x1,124:13987547,11420958
x1,124:15209068,11420958
x1,124:15336499,11420958
k1,124:15550623,11420958:214124
x1,124:16023939,11420958
x1,124:16297005,11420958
k1,124:16511128,11420958:214123
x1,124:17459582,11420958
x1,124:17823672,11420958
x1,124:18719332,11420958
k1,124:18933455,11420958:214123
x1,124:19515999,11420958
k1,124:19730123,11420958:214124
x1,124:21186483,11420958
k1,124:21400606,11420958:214123
x1,124:23739135,11420958
k1,124:24060660,11420958:214119
x1,124:24788840,11420958
x1,124:25498816,11420958
k1,124:25712940,11420958:214124
x1,124:26350097,11420958
x1,124:27045508,11420958
x1,124:27919324,11420958
k1,124:28133447,11420958:214123
x1,124:29739081,11420958
x1,124:30485465,11420958
x1,124:31614142,11420958
k1,125:31614142,11420958:0
)
(1,125:8865054,12207390:22749088,455111,127431
x1,125:9704281,12207390
g1,124:9922734,12207390
x1,124:11187946,12207390
g1,124:11406399,12207390
x1,124:12243804,12207390
x1,124:12589689,12207390
x1,124:14577618,12207390
k1,125:31614142,12207390:17036524
g1,125:31614142,12207390
)
(1,133:8865054,12993822:22749088,455111,0
x1,133:10857520,12993822
x1,126:12479981,12993822
g1,126:12731201,12993822
x1,126:13338316,12993822
g1,126:13589536,12993822
x1,126:14695451,12993822
g1,126:14946671,12993822
x1,126:15490981,12993822
x1,126:16764376,12993822
g1,126:17015596,12993822
x1,126:18270330,12993822
x1,126:18793705,12993822
x1,126:19913726,12993822
x1,126:20587832,12993822
g1,126:20839052,12993822
x1,126:21446167,12993822
g1,126:21697387,12993822
x1,126:23159196,12993822
g1,126:23410416,12993822
x1,126:24205946,12993822
g1,126:24457166,12993822
x1,126:25800647,12993822
x1,126:26303087,12993822
x1,126:27276565,12993822
x1,126:28270976,12993822
g1,126:28522196,12993822
x1,126:30335346,12993822
k1,128:31614142,12993822:1278796
g1,133:31614142,12993822
)
(1,133:8865054,13780254:22749088,491520,163840
x1,133:9311064,13780254
x1,128:11115129,13780254
k1,128:11260764,13780254:145635
x1,128:12079966,13780254
x1,128:13246873,13780254
k1,128:13392508,13780254:145635
x1,128:14029665,13780254
x1,128:15160163,13780254
x1,128:16288842,13780254
k1,128:16434477,13780254:145635
x1,128:16944203,13780254
x1,128:17599565,13780254
x1,128:19643929,13780254
k1,128:19789564,13780254:145635
x1,128:20703428,13780254
x1,128:21049313,13780254
k1,128:21194948,13780254:145635
x1,128:21781132,13780254
k1,128:21926767,13780254:145635
x1,128:23610682,13780254
k1,129:23756317,13780254:145635
x1,129:25522152,13780254
k1,129:25667715,13780254:145563
x1,129:26707192,13780254
k1,130:26852827,13780254:145635
x1,130:27581007,13780254
x1,130:29223051,13780254
k1,130:29368686,13780254:145635
x1,130:31158187,13780254
x1,130:31726166,13780254
k1,130:31726166,13780254:0
)
(1,133:8865054,14566686:22749088,491520,163840
x1,133:9904531,14566686
k1,131:10129797,14566686:225266
x1,131:10821568,14566686
x1,131:12132292,14566686
k1,131:12357558,14566686:225266
x1,131:13559053,14566686
k1,131:13784320,14566686:225267
x1,131:14421477,14566686
x1,131:15806838,14566686
k1,131:16032104,14566686:225266
x1,131:16578239,14566686
x1,131:17106169,14566686
x1,131:17543077,14566686
x1,131:18380483,14566686
k1,131:18605749,14566686:225266
x1,131:19424951,14566686
x1,131:20850361,14566686
k1,131:21075627,14566686:225266
x1,131:22277124,14566686
k1,132:22502390,14566686:225266
x1,132:23303387,14566686
x1,132:24067974,14566686
x1,132:24850768,14566686
x1,132:25651765,14566686
k1,132:25877032,14566686:225267
x1,132:26789076,14566686
x1,132:27337030,14566686
x1,132:28250894,14566686
x1,132:28487552,14566686
k1,132:28712818,14566686:225266
x1,132:29623042,14566686
k1,132:29848308,14566686:225266
x1,132:30175989,14566686
x1,132:30540079,14566686
x1,132:31614142,14566686
k1,132:31614142,14566686:0
)
(1,133:8865054,15353118:22749088,455111,127431
x1,133:9392985,15353118
k1,132:9597774,15353118:204789
x1,132:9779819,15353118
x1,132:10143909,15353118
x1,132:10928521,15353118
x1,132:11733158,15353118
k1,132:11937948,15353118:204790
x1,132:12722562,15353118
k1,132:12927351,15353118:204789
x1,132:13655531,15353118
x1,132:14603985,15353118
x1,132:14931666,15353118
x1,132:15568822,15353118
k1,132:15773612,15353118:204790
x1,132:16392564,15353118
x1,132:17047925,15353118
x1,132:18269446,15353118
k1,132:18474235,15353118:204789
x1,132:19459098,15353118
x1,132:20332914,15353118
k1,132:20537703,15353118:204789
x1,132:21085657,15353118
x1,132:22416405,15353118
x1,132:23071767,15353118
k1,132:23276557,15353118:204790
x1,132:25188026,15353118
k1,132:25392815,15353118:204789
x1,132:25775110,15353118
k1,132:25979899,15353118:204789
x1,132:26307580,15353118
k1,132:26512370,15353118:204790
x1,132:27682917,15353118
k1,132:27887706,15353118:204789
x1,132:28361022,15353118
x1,132:29034588,15353118
x1,132:29529749,15353118
k1,132:29734539,15353118:204790
x1,132:30317083,15353118
k1,132:30521872,15353118:204789
x1,132:31614142,15353118
k1,132:31614142,15353118:0
)
(1,133:8865054,16139550:22749088,455111,127431
x1,133:9851737,16139550
x1,133:10033782,16139550
x1,133:10800191,16139550
k1,132:11000808,16139550:200617
x1,132:11328489,16139550
x1,132:11692579,16139550
x1,132:13025145,16139550
k1,132:13225762,16139550:200617
x1,132:13808306,16139550
k1,132:14008923,16139550:200617
x1,132:14336604,16139550
k1,132:14537221,16139550:200617
x1,132:15392833,16139550
x1,132:16029989,16139550
k1,132:16230606,16139550:200617
x1,132:17834421,16139550
k1,132:18035037,16139550:200616
x1,132:18362718,16139550
x1,132:18726808,16139550
x1,132:19982916,16139550
k1,132:20183533,16139550:200617
x1,132:22446348,16139550
x1,132:23975525,16139550
x1,132:24321410,16139550
x1,132:24923979,16139550
k1,132:25124596,16139550:200617
x1,132:27114344,16139550
k1,132:27314961,16139550:200617
x1,132:28006732,16139550
x1,132:28334413,16139550
x1,132:28607479,16139550
k1,132:28808096,16139550:200617
x1,132:29390640,16139550
k1,132:29591257,16139550:200617
x1,132:29955347,16139550
x1,132:30264823,16139550
k1,132:30465440,16139550:200617
x1,132:30829530,16139550
x1,132:31395689,16139550
x1,132:31614142,16139550
k1,133:31614142,16139550:0
)
(1,133:8865054,16925982:22749088,491520,163840
x1,133:10851164,16925982
k1,132:11130861,16925982:279697
x1,132:11915475,16925982
k1,132:12195173,16925982:279698
x1,132:12486444,16925982
x1,132:12832330,16925982
x1,132:13707965,16925982
k1,132:13987662,16925982:279697
x1,132:14533797,16925982
x1,132:15079932,16925982
x1,132:15971953,16925982
x1,132:16845769,16925982
k1,132:17125466,16925982:279697
x1,132:17944668,16925982
x1,132:19111575,16925982
k1,132:19391273,16925982:279698
x1,132:19737159,16925982
x1,132:20301496,16925982
x1,132:21140723,16925982
k1,132:21420420,16925982:279697
x1,132:22332464,16925982
x1,132:22880418,16925982
x1,132:23794282,16925982
x1,132:24030940,16925982
x1,132:24904756,16925982
k1,132:25184453,16925982:279697
x1,132:26094677,16925982
k1,132:26374374,16925982:279697
x1,132:27978189,16925982
k1,132:28257887,16925982:279698
x1,132:28585568,16925982
x1,132:28949658,16925982
x1,132:30023721,16925982
k1,132:30303418,16925982:279697
x1,132:31614142,16925982
k1,132:31614142,16925982:0
)
(1,133:8865054,17712414:22749088,455111,127431
x1,133:10139368,17712414
k1,132:10424255,17712414:284887
x1,132:11884253,17712414
k1,132:12169141,17712414:284888
x1,132:12351186,17712414
x1,132:12715276,17712414
x1,132:13499888,17712414
x1,132:14337294,17712414
x1,132:14883429,17712414
x1,132:15757244,17712414
k1,132:16042131,17712414:284887
x1,132:16590085,17712414
x1,132:17908089,17712414
k1,132:18192976,17712414:284887
x1,132:19068611,17712414
k1,132:19353499,17712414:284888
x1,132:20008861,17712414
x1,132:20884496,17712414
x1,132:22450082,17712414
k1,132:22734969,17712414:284887
x1,132:23317513,17712414
k1,132:23602401,17712414:284888
x1,132:24694671,17712414
k1,132:24979558,17712414:284887
x1,132:25889782,17712414
k1,132:26174669,17712414:284887
x1,132:26538759,17712414
x1,132:27412575,17712414
k1,132:27697463,17712414:284888
x1,132:28025144,17712414
x1,132:28389234,17712414
x1,132:29463297,17712414
k1,132:29748184,17712414:284887
x1,132:30296138,17712414
x1,132:31614142,17712414
k1,132:31614142,17712414:0
)
(1,133:8865054,18498846:22749088,491520,163840
x1,133:10066549,18498846
x1,133:11195228,18498846
k1,132:11429778,18498846:234550
x1,132:11757459,18498846
x1,132:12449230,18498846
k1,132:12683781,18498846:234551
x1,132:13475677,18498846
x1,132:14171088,18498846
x1,132:15044904,18498846
k1,132:15279454,18498846:234550
x1,132:16116859,18498846
x1,132:16462744,18498846
x1,132:18268628,18498846
k1,132:18503179,18498846:234551
x1,132:19888540,18498846
k1,132:20123090,18498846:234550
x1,132:21583088,18498846
k1,132:21817638,18498846:234550
x1,132:22363773,18498846
x1,132:22909908,18498846
x1,132:23801929,18498846
x1,132:24675745,18498846
k1,132:24910296,18498846:234551
x1,132:25729498,18498846
x1,132:26896405,18498846
k1,132:27130955,18498846:234550
x1,132:27476841,18498846
x1,132:28041178,18498846
x1,132:29138908,18498846
k1,132:29373459,18498846:234551
x1,132:29959643,18498846
k1,132:30194193,18498846:234550
x1,132:30740328,18498846
x1,132:31395689,18498846
x1,132:31614142,18498846
k1,133:31614142,18498846:0
)
(1,133:8865054,19285278:22749088,455111,127431
x1,133:9229144,19285278
x1,133:9902710,19285278
x1,133:10922161,19285278
x1,133:11158819,19285278
k1,132:11452352,19285278:293533
x1,132:11980283,19285278
k1,132:12273817,19285278:293534
x1,132:13184040,19285278
x1,132:13529925,19285278
k1,132:13823458,19285278:293533
x1,132:15500091,19285278
k1,132:15793624,19285278:293533
x1,132:16849485,19285278
k1,132:17143019,19285278:293534
x1,132:18745012,19285278
k1,132:19038545,19285278:293533
x1,132:20021587,19285278
x1,132:20968221,19285278
k1,132:21261754,19285278:293533
x1,132:22080956,19285278
x1,132:22610705,19285278
x1,132:23557338,19285278
k1,132:23850871,19285278:293533
x1,132:25015958,19285278
x1,132:26253864,19285278
k1,132:26547398,19285278:293534
x1,132:27020714,19285278
x1,132:27311985,19285278
x1,132:28513481,19285278
x1,132:29008642,19285278
k1,132:29302175,19285278:293533
x1,132:29666265,19285278
x1,132:29975741,19285278
x1,132:30230604,19285278
x1,132:30685715,19285278
x1,132:31614142,19285278
k1,132:31614142,19285278:0
)
(1,133:8865054,20071710:22749088,455111,127431
x1,133:10325052,20071710
k1,132:10529634,20071710:204582
x1,132:11348836,20071710
x1,132:12515743,20071710
k1,132:12720325,20071710:204582
x1,132:13066211,20071710
x1,132:13630548,20071710
x1,132:14469775,20071710
k1,132:14674357,20071710:204582
x1,132:16664105,20071710
k1,132:16868687,20071710:204582
x1,132:17653301,20071710
k1,132:17857884,20071710:204583
x1,132:18586064,20071710
x1,132:19534518,20071710
x1,132:19862199,20071710
x1,132:20499355,20071710
k1,132:20703937,20071710:204582
x1,132:22307752,20071710
k1,132:22512334,20071710:204582
x1,132:22876424,20071710
x1,132:23442583,20071710
x1,132:24227197,20071710
x1,132:26229690,20071710
k1,132:26434272,20071710:204582
x1,132:27876067,20071710
k1,132:28080649,20071710:204582
x1,132:28808829,20071710
x1,132:29172919,20071710
x1,132:29775488,20071710
x1,132:30722122,20071710
x1,132:31486711,20071710
x1,132:31614142,20071710
k1,132:31614142,20071710:0
)
(1,133:8865054,20858142:22749088,455111,127431
x1,133:9502211,20858142
x1,133:10197622,20858142
x1,133:11071438,20858142
k1,132:11309324,20858142:237886
x1,132:12146729,20858142
x1,132:12492614,20858142
x1,132:14298498,20858142
k1,132:14536385,20858142:237887
x1,132:15519427,20858142
k1,132:15757313,20858142:237886
x1,132:16977015,20858142
k1,132:17214902,20858142:237887
x1,132:18070514,20858142
x1,132:18343580,20858142
k1,132:18581466,20858142:237886
x1,132:19491690,20858142
x1,132:19819371,20858142
x1,132:20622188,20858142
x1,132:20804233,20858142
x1,132:21605230,20858142
k1,132:21843117,20858142:237887
x1,132:23119252,20858142
x1,132:23446933,20858142
x1,132:23811023,20858142
x1,132:24888726,20858142
k1,132:25126612,20858142:237886
x1,132:25818383,20858142
k1,132:26056270,20858142:237887
x1,132:26966494,20858142
k1,132:27204380,20858142:237886
x1,132:27823332,20858142
x1,132:28478693,20858142
x1,132:29700214,20858142
k1,132:29938101,20858142:237887
x1,132:30466032,20858142
k1,132:30703918,20858142:237886
x1,132:31614142,20858142
k1,132:31614142,20858142:0
)
(1,133:8865054,21644574:22749088,455111,127431
x1,133:9411189,21644574
x1,133:9957324,21644574
x1,133:10849345,21644574
x1,133:11723161,21644574
k1,132:11951539,21644574:228378
x1,132:12770741,21644574
x1,132:13937648,21644574
k1,132:14166026,21644574:228378
x1,132:14511912,21644574
x1,132:15076249,21644574
x1,132:15915476,21644574
k1,132:16143855,21644574:228379
x1,132:18315648,21644574
k1,132:18544026,21644574:228378
x1,132:19527069,21644574
k1,132:19755447,21644574:228378
x1,132:20702081,21644574
k1,132:20930459,21644574:228378
x1,132:21622230,21644574
k1,132:21850608,21644574:228378
x1,132:22760832,21644574
k1,132:22989210,21644574:228378
x1,132:23353300,21644574
x1,132:24227116,21644574
k1,132:24455495,21644574:228379
x1,132:24783176,21644574
x1,132:25147266,21644574
x1,132:26221329,21644574
k1,132:26449707,21644574:228378
x1,132:26997661,21644574
x1,132:28497710,21644574
k1,132:28726088,21644574:228378
x1,132:29454268,21644574
x1,132:30164244,21644574
x1,132:30437310,21644574
k1,132:30665688,21644574:228378
x1,132:31614142,21644574
k1,132:31614142,21644574:0
)
(1,133:8865054,22431006:22749088,455111,127431
x1,133:9813508,22431006
x1,133:10177598,22431006
x1,133:11437348,22431006
g1,132:11655801,22431006
x1,132:12201936,22431006
x1,132:13203183,22431006
g1,132:13421636,22431006
x1,132:14847046,22431006
x1,132:16195998,22431006
g1,132:16414451,22431006
x1,132:18935025,22431006
k1,133:31614142,22431006:12679117
g1,133:31614142,22431006
)
(1,136:8865054,23217438:22749088,455111,127431
x1,136:10204894,23217438
x1,135:13429430,23217438
k1,135:13725356,23217438:295926
x1,135:14332471,23217438
k1,135:14628397,23217438:295926
x1,135:15846813,23217438
k1,135:16142739,23217438:295926
x1,135:16657922,23217438
x1,135:17003348,23217438
x1,135:17422048,23217438
x1,135:18308146,23217438
k1,135:18565474,23217438:257328
x1,135:19166222,23217438
k1,135:19423550,23217438:257328
x1,135:20483051,23217438
k1,135:20740378,23217438:257327
x1,135:21432149,23217438
x1,135:21796239,23217438
x1,135:22544443,23217438
k1,135:22801771,23217438:257328
x1,135:23275087,23217438
x1,135:23548153,23217438
k1,135:23805481,23217438:257328
x1,135:24753935,23217438
x1,135:25118025,23217438
x1,135:26013685,23217438
k1,135:26271013,23217438:257328
x1,135:26598694,23217438
k1,135:26856021,23217438:257327
x1,135:28095746,23217438
x1,135:28532654,23217438
x1,135:29333651,23217438
k1,135:29590979,23217438:257328
x1,135:30646840,23217438
k1,135:30904168,23217438:257328
x1,135:31195439,23217438
x1,135:31614142,23217438
k1,136:31614142,23217438:0
)
(1,136:8865054,24003870:22749088,455111,127431
x1,136:9229144,24003870
x1,136:10357821,24003870
x1,136:10594479,24003870
k1,135:10883003,24003870:288524
x1,135:11429138,24003870
x1,135:12430385,24003870
x1,135:13304201,24003870
k1,135:13592726,24003870:288525
x1,135:14284497,24003870
x1,135:15851903,24003870
x1,135:16197788,24003870
k1,135:16486312,24003870:288524
x1,135:17270926,24003870
k1,135:17559450,24003870:288524
x1,135:18651720,24003870
x1,135:19525536,24003870
k1,135:19814061,24003870:288525
x1,135:20979148,24003870
x1,135:21325034,24003870
k1,135:21613558,24003870:288524
x1,135:22305329,24003870
x1,135:23253783,24003870
x1,135:23581464,24003870
x1,135:23763509,24003870
x1,135:25183459,24003870
k1,135:25471983,24003870:288524
x1,135:26711708,24003870
x1,135:27516345,24003870
k1,135:27804870,24003870:288525
x1,135:28969957,24003870
x1,135:29334047,24003870
x1,135:29679932,24003870
x1,135:30541004,24003870
k1,135:30829528,24003870:288524
x1,135:31614142,24003870
k1,135:31614142,24003870:0
)
(1,136:8865054,24790302:22749088,455111,131065
[1,135:8865054,24790302:546135,282168,131065
(1,135:8865054,24790302:546135,282168,0
x1,135:9411189,24790302
)
]
$1,135:9411189,24790302
x1,135:10394232,24790302
$1,135:10394232,24790302
[1,135:10394232,24790302:546135,282168,131065
(1,135:10394232,24790302:546135,282168,0
x1,135:10940367,24790302
)
]
$1,135:10940367,24790302
x1,135:12105454,24790302
k1,135:12349975,24790302:244521
x1,135:13624290,24790302
k1,135:13868811,24790302:244521
x1,135:14491404,24790302
x1,135:15365220,24790302
k1,135:15609741,24790302:244521
$1,135:15609741,24790302
[1,135:15609741,24790302:1265212,447828,131065
(1,135:15609741,24790302:1265212,447828,0
x1,135:16874953,24790302
)
]
$1,135:16874953,24790302
x1,135:17056998,24790302
k1,135:17301519,24790302:244521
x1,135:18939922,24790302
k1,135:19184443,24790302:244521
x1,135:21705017,24790302
k1,135:21949539,24790302:244522
x1,135:22422855,24790302
x1,135:22695922,24790302
k1,135:22940443,24790302:244521
x1,135:23850667,24790302
k1,135:24095188,24790302:244521
x1,135:24459278,24790302
x1,135:25282120,24790302
k1,135:25526641,24790302:244521
x1,135:26054572,24790302
k1,135:26299093,24790302:244521
x1,135:27247547,24790302
k1,135:27492068,24790302:244521
x1,135:28529725,24790302
x1,135:29166881,24790302
x1,135:30623239,24790302
k1,135:30867760,24790302:244521
x1,135:31341076,24790302
x1,135:31614142,24790302
k1,135:31614142,24790302:0
)
(1,136:8865054,25576734:22749088,455111,127431
x1,136:9740689,25576734
k1,135:10017916,25576734:277227
x1,135:10928140,25576734
k1,135:11205367,25576734:277227
x1,135:12339506,25576734
k1,135:12616733,25576734:277227
x1,135:13090049,25576734
x1,135:14002094,25576734
k1,135:14279321,25576734:277227
x1,135:14861865,25576734
k1,135:15139092,25576734:277227
x1,135:15759865,25576734
x1,135:16087546,25576734
x1,135:17252633,25576734
k1,135:17529861,25576734:277228
x1,135:17857542,25576734
k1,135:18134769,25576734:277227
x1,135:18901178,25576734
x1,135:19485542,25576734
x1,135:20435816,25576734
k1,135:20713043,25576734:277227
x1,135:21623267,25576734
x1,135:21950948,25576734
x1,135:22753765,25576734
x1,135:22935810,25576734
x1,135:23736807,25576734
k1,135:24014034,25576734:277227
x1,135:25215531,25576734
x1,135:25561417,25576734
x1,135:26260468,25576734
k1,135:26537695,25576734:277227
x1,135:27322309,25576734
k1,135:27599536,25576734:277227
x1,135:28291307,25576734
x1,135:29023126,25576734
x1,135:29552875,25576734
x1,135:30426691,25576734
k1,135:30703918,25576734:277227
x1,135:31395689,25576734
x1,135:31614142,25576734
k1,136:31614142,25576734:0
)
(1,136:8865054,26363166:22749088,455111,127431
x1,136:9813508,26363166
x1,136:10141189,26363166
x1,136:10323234,26363166
x1,136:11743184,26363166
k1,135:11971746,26363166:228562
x1,135:13211471,26363166
x1,135:14016108,26363166
k1,135:14244669,26363166:228561
x1,135:15409756,26363166
x1,135:15773846,26363166
x1,135:16119731,26363166
x1,135:16722300,26363166
k1,135:16950862,26363166:228562
x1,135:18940610,26363166
k1,135:19169171,26363166:228561
x1,135:19860942,26363166
k1,135:20089504,26363166:228562
x1,135:21545863,26363166
x1,135:24935539,26363166
k1,135:25164100,26363166:228561
x1,135:25710235,26363166
x1,135:26238165,26363166
x1,135:26675073,26363166
x1,135:27512479,26363166
x1,135:28386295,26363166
k1,135:28614857,26363166:228562
x1,135:29889172,26363166
k1,135:30117733,26363166:228561
x1,135:30740326,26363166
x1,135:31614142,26363166
k1,135:31614142,26363166:0
)
(1,136:8865054,27149598:22749088,455111,0
x1,136:10312311,27149598
g1,135:10530764,27149598
x1,135:11661263,27149598
g1,135:11879716,27149598
x1,135:13299667,27149598
g1,135:13518120,27149598
x1,135:14137072,27149598
x1,135:14501162,27149598
x1,135:15176548,27149598
x1,135:15904728,27149598
x1,135:17291910,27149598
g1,135:17510363,27149598
x1,135:18568043,27149598
k1,136:31614142,27149598:13046099
g1,136:31614142,27149598
)
(1,139:9569564,28354112:22044578,455111,127431
(1,137:9569564,28354112:0,291271,0
g1,137:9569564,28354112
g1,137:9192734,28354112
g1,137:8865054,28354112
(1,137:8865054,28354112:376830,291271,0
k1,137:9241884,28354112:376830
(1,137:9241884,28354112:0,291271,0
k1,137:8865054,28354112:-376830
x1,137:9241884,28354112
)
)
g1,137:9569564,28354112
)
x1,137:11908093,28354112
k1,137:12275348,28354112:259849
x1,137:13258390,28354112
k1,137:13518281,28354112:259891
x1,137:13809552,28354112
x1,137:14355687,28354112
x1,137:15484364,28354112
x1,137:16248953,28354112
k1,137:16508843,28354112:259890
x1,137:17622958,28354112
x1,137:17896024,28354112
k1,137:18155915,28354112:259891
x1,137:18847686,28354112
x1,137:19796140,28354112
x1,137:20123821,28354112
x1,137:20305866,28354112
x1,137:21725816,28354112
k1,137:21985706,28354112:259890
x1,137:23225431,28354112
x1,137:24030068,28354112
k1,137:24289959,28354112:259891
x1,137:25455046,28354112
x1,137:25819136,28354112
x1,137:26165021,28354112
x1,137:26767590,28354112
k1,137:27027481,28354112:259891
x1,137:29017229,28354112
k1,137:29277119,28354112:259890
x1,137:30061733,28354112
k1,137:30321624,28354112:259891
x1,137:30867759,28354112
x1,137:31395689,28354112
x1,137:31614142,28354112
k1,139:31614142,28354112:0
)
(1,139:9569564,29140544:22044578,455111,127431
x1,139:10006472,29140544
x1,139:10843878,29140544
x1,139:11717694,29140544
k1,137:11947560,29140544:229866
x1,137:13221875,29140544
k1,137:13451741,29140544:229866
x1,137:14944508,29140544
k1,137:15174374,29140544:229866
x1,137:15795147,29140544
x1,137:16122828,29140544
x1,137:16996644,29140544
x1,137:17870460,29140544
k1,137:18100326,29140544:229866
x1,137:18866735,29140544
x1,137:19451099,29140544
x1,137:20401373,29140544
k1,137:20631239,29140544:229866
x1,137:21541463,29140544
x1,137:21869144,29140544
x1,137:22671961,29140544
x1,137:22854006,29140544
x1,137:23655003,29140544
k1,137:23884869,29140544:229866
x1,137:25086366,29140544
x1,137:25432252,29140544
x1,137:26131303,29140544
k1,137:26361169,29140544:229866
x1,137:27417030,29140544
k1,137:27646896,29140544:229866
x1,137:28923031,29140544
x1,137:29250712,29140544
x1,137:29614802,29140544
x1,137:30692505,29140544
k1,137:30922371,29140544:229866
x1,137:31614142,29140544
k1,137:31614142,29140544:0
)
(1,139:9569564,29926976:22044578,455111,127431
x1,139:10479788,29926976
g1,137:10698241,29926976
x1,137:11317193,29926976
x1,137:11972554,29926976
x1,137:13194075,29926976
g1,137:13412528,29926976
x1,137:13940459,29926976
g1,137:14158912,29926976
x1,137:15069136,29926976
g1,137:15287589,29926976
x1,137:16891404,29926976
g1,137:17109857,29926976
x1,137:17657811,29926976
x1,137:18899357,29926976
k1,139:31614142,29926976:12714785
g1,139:31614142,29926976
)
(1,140:9569564,30692167:22044578,455111,127431
(1,139:9569564,30692167:0,291271,0
g1,139:9569564,30692167
g1,139:9192734,30692167
g1,139:8865054,30692167
(1,139:8865054,30692167:376830,291271,0
k1,139:9241884,30692167:376830
(1,139:9241884,30692167:0,291271,0
k1,139:8865054,30692167:-376830
x1,139:9241884,30692167
)
)
g1,139:9569564,30692167
)
x1,139:13137646,30692167
x1,139:13265077,30692167
k1,139:13436285,30692167:171208
x1,139:13909601,30692167
x1,139:14182667,30692167
k1,139:14353874,30692167:171207
x1,139:16179782,30692167
x1,139:16416440,30692167
k1,139:16587648,30692167:171208
x1,139:17279419,30692167
k1,139:17450627,30692167:171208
x1,139:18488284,30692167
x1,139:20090278,30692167
k1,139:20261485,30692167:171207
x1,139:20989665,30692167
x1,139:22138367,30692167
x1,139:24803502,30692167
k1,139:24974710,30692167:171208
x1,139:27292141,30692167
k1,139:27463349,30692167:171208
x1,139:28045893,30692167
k1,139:28217100,30692167:171207
x1,139:28839693,30692167
x1,139:30532710,30692167
k1,139:30703918,30692167:171208
x1,139:31614142,30692167
k1,139:31614142,30692167:0
)
(1,140:9569564,31478599:22044578,455111,127431
x1,140:10518018,31478599
x1,139:12509587,31478599
g1,139:12728040,31478599
x1,139:13255971,31478599
g1,139:13474424,31478599
x1,139:13802105,31478599
g1,139:14020558,31478599
x1,139:14566693,31478599
x1,139:17242753,31478599
g1,139:17461206,31478599
x1,139:19065021,31478599
x1,139:19192452,31478599
k1,140:31614142,31478599:12421690
g1,140:31614142,31478599
)
(1,141:9569564,32243790:22044578,455111,127431
(1,140:9569564,32243790:0,291271,0
g1,140:9569564,32243790
g1,140:9192734,32243790
g1,140:8865054,32243790
(1,140:8865054,32243790:376830,291271,0
k1,140:9241884,32243790:376830
(1,140:9241884,32243790:0,291271,0
k1,140:8865054,32243790:-376830
x1,140:9241884,32243790
)
)
g1,140:9569564,32243790
)
x1,140:11348143,32243790
x1,140:11475574,32243790
k1,140:11621209,32243790:145635
x1,140:12094525,32243790
x1,140:12367591,32243790
k1,140:12513226,32243790:145635
x1,140:13150383,32243790
x1,140:13514473,32243790
x1,140:14080632,32243790
x1,140:14262677,32243790
x1,140:15100083,32243790
x1,140:15464173,32243790
x1,140:16738488,32243790
k1,140:16884123,32243790:145635
x1,140:17521280,32243790
x1,140:17994597,32243790
x1,140:18358687,32243790
x1,140:19232502,32243790
k1,140:19378137,32243790:145635
x1,140:21898711,32243790
k1,140:22044346,32243790:145635
x1,140:22736117,32243790
k1,140:22881752,32243790:145635
x1,140:23427887,32243790
x1,140:23773773,32243790
x1,140:24853296,32243790
k1,140:24998931,32243790:145635
x1,140:26056611,32243790
k1,140:26202246,32243790:145635
x1,140:26748381,32243790
x1,140:27276311,32243790
x1,140:27713219,32243790
x1,140:28550625,32243790
x1,140:29424441,32243790
k1,140:29570076,32243790:145635
x1,140:31907531,32243790
k1,140:31907531,32243790:0
)
(1,141:9569564,33030222:22044578,455111,127431
x1,141:10625425,33030222
k1,140:10809627,33030222:184202
x1,140:11759901,33030222
x1,140:12215012,33030222
k1,140:12399215,33030222:184203
x1,140:13600712,33030222
k1,140:13784914,33030222:184202
x1,140:16123443,33030222
k1,140:16415017,33030222:184168
x1,140:17398059,33030222
k1,140:17582262,33030222:184203
x1,140:18528896,33030222
x1,140:18892986,33030222
x1,140:19459145,33030222
x1,140:20789894,33030222
k1,140:20974096,33030222:184202
x1,140:21884320,33030222
k1,140:22068522,33030222:184202
x1,140:23674156,33030222
x1,140:24420540,33030222
x1,140:25549217,33030222
x1,140:26388444,33030222
k1,140:26572646,33030222:184202
x1,140:27158830,33030222
x1,140:27704965,33030222
x1,140:29092147,33030222
k1,140:29276350,33030222:184203
x1,140:29822485,33030222
k1,140:30006687,33030222:184202
x1,140:31614142,33030222
k1,140:31614142,33030222:0
)
(1,141:9569564,33816654:22044578,455111,127431
x1,141:10097495,33816654
g1,140:10315948,33816654
x1,140:10680038,33816654
x1,140:11246197,33816654
x1,140:12030811,33816654
x1,140:13851259,33816654
g1,140:14069712,33816654
x1,140:14360983,33816654
x1,140:14907118,33816654
x1,140:16672952,33816654
g1,140:16891405,33816654
x1,140:17947266,33816654
g1,140:18165719,33816654
x1,140:19769534,33816654
g1,140:19987987,33816654
x1,140:20606939,33816654
x1,140:21262300,33816654
x1,140:22483821,33816654
x1,140:22611252,33816654
k1,141:31614142,33816654:9002890
g1,141:31614142,33816654
)
(1,145:8865054,35828841:22749088,546132,0
(1,145:8865054,35828841:1327104,506811,0
g1,145:8865054,35828841
x1,145:9307422,35828841
g1,145:10192158,35828841
)
x1,145:13170860,35828841
g1,145:13465772,35828841
x1,145:14379635,35828841
x1,145:15576578,35828841
k1,145:31614142,35828841:16037564
g1,145:31614142,35828841
)
(1,167:8865054,37316740:22749088,491520,163840
x1,167:10130266,37316740
k1,152:10421685,37316740:291419
x1,152:10895001,37316740
x1,152:11462980,37316740
k1,152:11754473,37316740:291493
x1,152:12848563,37316740
x1,152:13030608,37316740
x1,152:14432355,37316740
k1,152:14723848,37316740:291493
x1,152:15672302,37316740
x1,152:16036392,37316740
x1,152:17296142,37316740
k1,152:17587635,37316740:291493
x1,152:18133770,37316740
k1,152:18425263,37316740:291493
x1,152:18607308,37316740
(1,152:18607308,37316740:327681,422343,0
x1,152:18934989,37316740
)
x1,152:19117034,37316740
k1,152:19408527,37316740:291493
x1,152:20193141,37316740
k1,152:20484634,37316740:291493
x1,152:21394858,37316740
k1,152:21686351,37316740:291493
x1,152:23051688,37316740
x1,152:24471639,37316740
k1,152:24763131,37316740:291492
x1,152:25567769,37316740
x1,152:27096945,37316740
k1,152:27388438,37316740:291493
x1,152:28444299,37316740
k1,152:28735792,37316740:291493
x1,152:30010106,37316740
k1,152:30301599,37316740:291493
x1,152:31614142,37316740
k1,152:31614142,37316740:0
)
(1,167:8865054,38103172:22749088,491520,163840
x1,167:9502211,38103172
x1,167:11431886,38103172
k1,152:11632537,38103172:200651
x1,152:12215081,38103172
k1,152:12415732,38103172:200651
x1,152:13325956,38103172
k1,152:13526607,38103172:200651
x1,152:13890697,38103172
x1,152:14600673,38103172
x1,152:14964763,38103172
x1,152:15731172,38103172
k1,152:15931824,38103172:200652
x1,152:16741924,38103172
x1,152:18744417,38103172
k1,152:18945068,38103172:200651
x1,152:19749706,38103172
x1,152:21278882,38103172
k1,152:21479533,38103172:200651
x1,152:21661578,38103172
(1,152:21661578,38103172:327681,422343,0
x1,152:21989259,38103172
)
x1,152:22353349,38103172
k1,152:22554000,38103172:200651
x1,152:24620209,38103172
k1,154:24820843,38103172:200634
x1,154:25002888,38103172
(1,154:25002888,38103172:327681,422343,0
x1,154:25330569,38103172
)
x1,154:25512614,38103172
k1,154:25713265,38103172:200651
x1,154:25895310,38103172
x1,154:26259400,38103172
x1,154:26752741,38103172
x1,154:27080422,38103172
x1,154:28773439,38103172
k1,154:28974090,38103172:200651
x1,154:29228953,38103172
x1,154:29684064,38103172
x1,154:29993540,38103172
k1,154:30194191,38103172:200651
x1,154:31614142,38103172
k1,154:31614142,38103172:0
)
(1,167:8865054,38889604:22749088,491520,163840
x1,167:9848096,38889604
x1,167:11308094,38889604
k1,154:11540158,38889604:232064
x1,154:12068089,38889604
k1,154:12300154,38889604:232065
x1,154:13104057,38889604
x1,154:13271537,38889604
x1,154:13673489,38889604
x1,154:14845849,38889604
k1,154:15092842,38889604:246993
x1,154:16834632,38889604
x1,154:17705527,38889604
k1,154:17995572,38889604:232064
x1,154:19051433,38889604
k1,154:19283498,38889604:232065
x1,154:20247963,38889604
x1,154:21319834,38889604
k1,154:21566827,38889604:246993
x1,154:22044873,38889604
x1,154:22312839,38889604
x1,154:23585687,38889604
x1,154:24456582,38889604
k1,154:24746627,38889604:232064
x1,154:25638647,38889604
x1,154:27713959,38889604
k1,154:27946023,38889604:232064
x1,154:28492158,38889604
k1,154:28724223,38889604:232065
x1,154:29670855,38889604
x1,154:30799534,38889604
k1,154:31031598,38889604:232064
x1,154:31359279,38889604
x1,154:31614142,38889604
k1,154:31614142,38889604:0
)
(1,167:8865054,39676036:22749088,491520,163840
x1,167:10066551,39676036
k1,154:10217712,39676036:151161
x1,154:11331827,39676036
x1,154:11968983,39676036
k1,154:12120145,39676036:151162
x1,154:13030369,39676036
k1,154:13181530,39676036:151161
x1,154:13436393,39676036
x1,154:13891504,39676036
x1,154:14200980,39676036
k1,154:14352142,39676036:151162
x1,154:15772093,39676036
k1,154:15923254,39676036:151161
x1,154:16871708,39676036
x1,154:17326819,39676036
x1,154:18309861,39676036
x1,154:18896045,39676036
k1,154:19047207,39676036:151162
x1,154:19575138,39676036
k1,154:19726299,39676036:151161
x1,154:21765202,39676036
k1,154:21916297,39676036:151095
x1,154:22098342,39676036
(1,154:22098342,39676036:327681,422343,0
x1,154:22426023,39676036
)
x1,154:22790113,39676036
k1,154:22941274,39676036:151161
x1,154:25207733,39676036
k1,156:25358828,39676036:151095
x1,156:25540873,39676036
(1,156:25540873,39676036:327681,422343,0
x1,156:25868554,39676036
)
x1,156:26050599,39676036
k1,156:26201761,39676036:151162
x1,156:27479715,39676036
k1,156:27630876,39676036:151161
x1,156:29090874,39676036
k1,156:29242036,39676036:151162
x1,156:29496899,39676036
x1,156:29952010,39676036
x1,156:30261486,39676036
k1,156:30412647,39676036:151161
x1,156:31395689,39676036
x1,156:31614142,39676036
k1,167:31614142,39676036:0
)
(1,167:8865054,40462468:22749088,455111,127431
x1,167:10325052,40462468
k1,156:10529981,40462468:204929
x1,156:11112525,40462468
k1,156:11317455,40462468:204930
x1,156:12773815,40462468
k1,156:12978744,40462468:204929
x1,156:14801012,40462468
x1,156:15128693,40462468
x1,156:15583804,40462468
x1,156:16441234,40462468
k1,156:16646163,40462468:204929
x1,156:17960527,40462468
k1,156:18165457,40462468:204930
x1,156:19385158,40462468
x1,156:20772340,40462468
k1,156:20977269,40462468:204929
x1,156:21891133,40462468
x1,156:22237018,40462468
k1,156:22441947,40462468:204929
x1,156:23643444,40462468
k1,156:23848373,40462468:204929
x1,156:24758597,40462468
k1,156:24963527,40462468:204930
x1,156:26277891,40462468
k1,156:26482820,40462468:204929
x1,156:26828706,40462468
x1,156:27957384,40462468
k1,156:28162313,40462468:204929
x1,156:28690244,40462468
k1,156:28895174,40462468:204930
x1,156:29805398,40462468
k1,156:30010327,40462468:204929
x1,156:31614142,40462468
k1,156:31614142,40462468:0
)
(1,167:8865054,41248900:22749088,491520,163840
x1,167:9192735,41248900
x1,167:9556825,41248900
x1,167:10630888,41248900
k1,156:10830545,41248900:199657
x1,156:11271093,41248900
k1,156:11470751,41248900:199658
x1,156:12453793,41248900
x1,156:13258431,41248900
x1,156:14461746,41248900
k1,156:14661403,41248900:199657
x1,156:15247587,41248900
k1,156:15447244,41248900:199657
x1,156:16357468,41248900
k1,156:16557125,41248900:199657
x1,156:17248896,41248900
x1,156:17540167,41248900
x1,156:18470416,41248900
k1,156:18670074,41248900:199658
x1,156:19689525,41248900
x1,156:20017206,41248900
x1,156:20545135,41248900
k1,156:20744792,41248900:199657
x1,156:21729655,41248900
x1,156:22603471,41248900
k1,156:22803128,41248900:199657
x1,156:24406943,41248900
k1,156:24606600,41248900:199657
x1,156:25227373,41248900
x1,156:25555054,41248900
x1,156:26672807,41248900
x1,156:27728668,41248900
k1,156:27928326,41248900:199658
x1,156:28110371,41248900
(1,161:28110371,41248900:655362,422343,0
x1,161:28765733,41248900
)
x1,161:28947778,41248900
k1,161:29147435,41248900:199657
x1,161:30095889,41248900
x1,161:30459979,41248900
x1,161:31614142,41248900
k1,161:31614142,41248900:0
)
(1,167:8865054,42035332:22749088,455111,127431
x1,167:9556825,42035332
k1,161:9841830,42035332:285005
x1,161:10133101,42035332
x1,161:10679236,42035332
x1,161:11807913,42035332
x1,161:12044571,42035332
k1,161:12329576,42035332:285005
x1,161:13134214,42035332
x1,161:15466209,42035332
k1,161:15751213,42035332:285004
x1,161:17016425,42035332
k1,161:17301363,42035332:284938
x1,161:18029543,42035332
x1,161:18866949,42035332
x1,161:19704355,42035332
x1,161:20068445,42035332
x1,161:20632784,42035332
x1,161:21761463,42035332
k1,161:22046468,42035332:285005
x1,161:23357190,42035332
x1,161:23703075,42035332
k1,161:23988080,42035332:285005
x1,161:24534215,42035332
x1,161:26285485,42035332
k1,161:26570489,42035332:285004
x1,161:26898170,42035332
k1,161:27183175,42035332:285005
x1,161:28093398,42035332
x1,161:28949007,42035332
x1,161:31614142,42035332
k1,161:31614142,42035332:0
)
(1,167:8865054,42821764:22749088,491520,163840
x1,167:10179418,42821764
k1,161:10405058,42821764:225640
x1,161:10987602,42821764
x1,161:11825008,42821764
k1,161:12050647,42821764:225639
x1,161:13033689,42821764
x1,161:13581643,42821764
x1,161:13909324,42821764
x1,161:15038003,42821764
k1,161:15263643,42821764:225640
x1,161:16101050,42821764
k1,161:16326690,42821764:225640
x1,161:16654371,42821764
x1,161:16982052,42821764
x1,161:17837663,42821764
k1,161:18063303,42821764:225640
x1,161:18973526,42821764
x1,161:19610682,42821764
k1,161:19836321,42821764:225639
x1,161:21631281,42821764
k1,161:21856921,42821764:225640
x1,161:22439465,42821764
k1,161:22665105,42821764:225640
x1,161:23393285,42821764
x1,161:24341739,42821764
x1,161:24669420,42821764
x1,161:24942486,42821764
k1,161:25168126,42821764:225640
x1,161:26078350,42821764
k1,161:26303989,42821764:225639
x1,161:26850124,42821764
x1,161:27851371,42821764
k1,161:28077011,42821764:225640
x1,161:29060053,42821764
x1,161:30485463,42821764
x1,161:31614142,42821764
k1,161:31614142,42821764:0
)
(1,167:8865054,43608196:22749088,491520,163840
x1,167:10576276,43608196
k1,161:10772051,43608196:195775
x1,161:11902550,43608196
k1,162:12098325,43608196:195775
x1,162:13046779,43608196
x1,162:13410869,43608196
x1,162:14670619,43608196
k1,162:14866393,43608196:195774
x1,162:15776616,43608196
x1,162:16632225,43608196
x1,162:19297360,43608196
k1,162:19493135,43608196:195775
x1,162:20184906,43608196
x1,162:20621814,43608196
x1,162:21968946,43608196
x1,162:23097625,43608196
k1,162:23293400,43608196:195775
x1,162:23733948,43608196
k1,162:23929723,43608196:195775
x1,162:24512267,43608196
k1,162:24708042,43608196:195775
x1,162:25436222,43608196
x1,162:26384676,43608196
x1,162:26712357,43608196
x1,162:26985423,43608196
k1,162:27181197,43608196:195774
x1,162:28091421,43608196
k1,162:28287196,43608196:195775
x1,162:28578467,43608196
x1,162:29124602,43608196
x1,162:30890436,43608196
k1,162:31086211,43608196:195775
x1,162:31614142,43608196
k1,162:31614142,43608196:0
)
]
(1,167:8865054,45574276:22749088,0,0
h1,167:8865054,45574276:22749088,0,0
)
]
]
]
!41877
}2
!10
{3
[1,266:4736286,45574276:26877856,40837990,0
[1,266:4736286,4736286:0,0,0
(1,266:4736286,5719081:0,0,0
k1,266:4736286,5719081:-4062987
)
]
[1,266:4736286,45574276:26877856,40837990,0
[1,266:8865054,45574276:22749088,39789414,0
[1,266:8865054,6571294:22749088,786432,0
(1,266:8865054,6571294:22749088,409600,114688
(1,266:8865054,6571294:22749088,409600,114688
k1,266:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g1,266:31614142,6571294
(1,266:31614142,6571294:0,380108,0
k1,266:31311040,6571294:-303102
x1,266:31614142,6571294
)
)
)
]
[1,266:8865054,43608196:22749088,35988326,0
(1,167:8865054,8275230:22749088,491520,163840
x1,167:9775278,8275230
g1,162:9993731,8275230
x1,162:11597546,8275230
g1,162:11815999,8275230
x1,162:12436772,8275230
x1,162:12764453,8275230
x1,162:13882206,8275230
x1,162:14756022,8275230
g1,162:14974475,8275230
x1,162:16285199,8275230
g1,162:16503652,8275230
x1,162:18105645,8275230
g1,162:18324098,8275230
x1,162:18669984,8275230
x1,162:19545619,8275230
g1,162:19764072,8275230
x1,162:20310207,8275230
x1,162:21240456,8275230
x1,162:21895817,8275230
x1,162:22569383,8275230
k1,163:31614142,8275230:9044759
g1,167:31614142,8275230
)
(1,167:8865054,9061662:22749088,455111,127431
x1,167:10903487,9061662
k1,163:11098148,9061662:194661
x1,163:11877294,9061662
x1,163:12899469,9061662
x1,163:14567986,9061662
k1,163:14762646,9061662:194660
x1,163:15390696,9061662
k1,163:15585357,9061662:194661
x1,163:17431278,9061662
x1,163:21488661,9061662
k1,163:21683322,9061662:194661
x1,163:24074097,9061662
k1,163:24268758,9061662:194661
x1,163:24760279,9061662
x1,163:25124369,9061662
x1,163:25725117,9061662
k1,163:25894387,9061662:169270
x1,163:26586158,9061662
x1,163:27223314,9061662
k1,163:27392585,9061662:169271
x1,163:28612287,9061662
k1,163:28781557,9061662:169270
x1,163:29036420,9061662
x1,163:29491531,9061662
x1,163:29801007,9061662
k1,163:29970278,9061662:169271
x1,163:30443594,9061662
x1,163:31614142,9061662
k1,163:31614142,9061662:0
)
(1,167:8865054,9848094:22749088,491520,163840
x1,167:9047099,9848094
(1,163:9047099,9848094:655362,422343,0
x1,163:9702461,9848094
)
x1,163:9884506,9848094
(1,163:9884506,9848094:655362,422343,0
x1,163:10539868,9848094
)
x1,163:10721913,9848094
k1,163:10944904,9848094:222991
x1,163:11636675,9848094
x1,163:11964356,9848094
x1,163:12237422,9848094
k1,163:12460414,9848094:222992
x1,163:12824504,9848094
x1,163:13789341,9848094
k1,163:14012332,9848094:222991
x1,163:14960786,9848094
x1,163:15324876,9848094
x1,163:16584626,9848094
k1,163:16807618,9848094:222992
x1,163:18009115,9848094
k1,163:18232106,9848094:222991
x1,163:18432356,9848094
x1,163:18760037,9848094
x1,163:19692106,9848094
k1,163:19915098,9848094:222992
x1,163:20606869,9848094
k1,163:20829860,9848094:222991
x1,163:21121131,9848094
x1,163:21667266,9848094
x1,163:22795943,9848094
x1,163:23032601,9848094
k1,163:23255593,9848094:222992
x1,163:23892750,9848094
x1,163:24184021,9848094
x1,163:24839382,9848094
x1,163:25968061,9848094
k1,163:26191052,9848094:222991
x1,163:26718983,9848094
k1,163:26941975,9848094:222992
x1,163:28545790,9848094
k1,163:28768781,9848094:222991
x1,163:29242097,9848094
x1,163:30154142,9848094
x1,163:31614142,9848094
k1,163:31614142,9848094:0
)
(1,167:8865054,10634526:22749088,455111,127431
x1,167:9411189,10634526
k1,163:9629547,10634526:218358
x1,163:11085906,10634526
x1,163:14475582,10634526
k1,163:14693940,10634526:218358
x1,163:16667304,10634526
k1,163:16885663,10634526:218359
x1,163:17850500,10634526
x1,163:19017407,10634526
k1,163:19235765,10634526:218358
x1,163:19763696,10634526
k1,163:19982054,10634526:218358
x1,163:21442052,10634526
k1,163:21660410,10634526:218358
x1,163:21915273,10634526
x1,163:22370384,10634526
x1,163:22679860,10634526
k1,163:22898218,10634526:218358
x1,163:23371534,10634526
x1,163:24542082,10634526
k1,163:24760440,10634526:218358
x1,163:25381213,10634526
x1,163:25708894,10634526
x1,163:26873981,10634526
k1,163:27092340,10634526:218359
x1,163:27420021,10634526
k1,163:27638379,10634526:218358
x1,163:28404788,10634526
x1,163:28989152,10634526
x1,163:29939426,10634526
k1,163:30157784,10634526:218358
x1,163:31068008,10634526
x1,163:31395689,10634526
x1,163:31614142,10634526
k1,167:31614142,10634526:0
)
(1,167:8865054,11420958:22749088,491520,163840
x1,167:9667871,11420958
x1,167:9849916,11420958
x1,167:10650913,11420958
k1,163:10826295,11420958:175382
x1,163:12102430,11420958
x1,163:12430111,11420958
x1,163:12794201,11420958
x1,163:13871904,11420958
k1,163:14047286,11420958:175382
x1,163:14739057,11420958
k1,163:14914439,11420958:175382
x1,163:15824663,11420958
k1,163:16000045,11420958:175382
x1,163:16618997,11420958
x1,163:17274358,11420958
x1,163:18495879,11420958
k1,163:18671261,11420958:175382
x1,163:19199192,11420958
k1,163:19374574,11420958:175382
x1,163:20284798,11420958
k1,163:20460180,11420958:175382
x1,163:20824270,11420958
x1,163:21698086,11420958
k1,163:21873468,11420958:175382
x1,163:22421422,11420958
x1,163:23662968,11420958
k1,163:23838350,11420958:175382
x1,163:24439098,11420958
k1,163:24614480,11420958:175382
x1,163:24796525,11420958
(1,163:24796525,11420958:655362,422343,0
x1,163:25451887,11420958
)
x1,163:25815977,11420958
k1,163:25991359,11420958:175382
x1,163:26901583,11420958
k1,163:27076965,11420958:175382
x1,163:27768736,11420958
x1,163:29230556,11420958
k1,163:29405938,11420958:175382
x1,163:30354392,11420958
x1,163:30718482,11420958
x1,163:31614142,11420958
k1,163:31614142,11420958:0
)
(1,167:8865054,12207390:22749088,455111,127431
x1,167:9447598,12207390
k1,163:9665129,12207390:217531
x1,163:9956400,12207390
x1,163:10502535,12207390
x1,163:11631212,12207390
x1,163:12395801,12207390
k1,163:12613332,12207390:217531
x1,163:13250489,12207390
x1,163:13541760,12207390
x1,163:14743255,12207390
k1,163:14960786,12207390:217531
x1,163:15765423,12207390
k1,163:15982954,12207390:217531
x1,163:17972702,12207390
k1,163:18190233,12207390:217531
x1,163:18812826,12207390
x1,163:19686642,12207390
k1,163:19904174,12207390:217532
x1,163:20231855,12207390
k1,163:20449386,12207390:217531
x1,163:20704249,12207390
x1,163:21159360,12207390
x1,163:21687289,12207390
x1,163:22506491,12207390
x1,163:22961602,12207390
k1,163:23179133,12207390:217531
x1,163:23725268,12207390
x1,163:24726515,12207390
k1,163:24944046,12207390:217531
x1,163:26369456,12207390
x1,163:27718408,12207390
k1,163:27935939,12207390:217531
x1,163:29064616,12207390
k1,164:29282147,12207390:217531
x1,164:30594691,12207390
x1,164:31614142,12207390
k1,164:31614142,12207390:0
)
(1,167:8865054,12993822:22749088,455111,127431
x1,167:9649668,12993822
x1,167:10195803,12993822
x1,167:10541688,12993822
x1,167:11051414,12993822
x1,167:12362138,12993822
k1,164:12556686,12993822:194548
x1,164:13867408,12993822
x1,164:14213293,12993822
k1,164:14407841,12993822:194548
x1,164:14848389,12993822
k1,164:15042938,12993822:194549
x1,164:16481092,12993822
k1,164:16675640,12993822:194548
x1,164:17223594,12993822
x1,164:18466959,12993822
x1,164:19249753,12993822
x1,164:19522819,12993822
k1,164:19717367,12993822:194548
x1,164:20882454,12993822
x1,164:22486269,12993822
k1,164:22680817,12993822:194548
x1,164:23263361,12993822
k1,164:23457910,12993822:194549
x1,164:24406364,12993822
k1,164:24600912,12993822:194548
x1,164:25074228,12993822
x1,164:26168318,12993822
k1,164:26362866,12993822:194548
x1,164:28008550,12993822
k1,164:28203098,12993822:194548
x1,164:29404595,12993822
k1,164:29599144,12993822:194549
x1,164:29926825,12993822
k1,164:30121373,12993822:194548
x1,164:30485463,12993822
x1,164:31377484,12993822
x1,164:31614142,12993822
k1,164:31614142,12993822:0
)
(1,167:8865054,13780254:22749088,455111,127431
x1,167:9884505,13780254
k1,164:10105224,13780254:220719
x1,164:10469314,13780254
x1,164:10778790,13780254
k1,164:10999510,13780254:220720
x1,164:11982552,13780254
x1,164:12787190,13780254
x1,164:13990505,13780254
k1,164:14211224,13780254:220719
x1,164:14757359,13780254
k1,164:14978079,13780254:220720
x1,164:15888303,13780254
k1,164:16109022,13780254:220719
x1,164:16656976,13780254
x1,164:17716477,13780254
k1,164:17937197,13780254:220720
x1,164:18741834,13780254
k1,164:18962553,13780254:220719
x1,164:20182255,13780254
k1,164:20402974,13780254:220719
x1,164:20785269,13780254
k1,164:21005989,13780254:220720
x1,164:21442897,13780254
k1,164:21663616,13780254:220719
x1,164:22504663,13780254
x1,164:22945211,13780254
x1,164:23859075,13780254
k1,164:24079795,13780254:220720
x1,164:24407476,13780254
k1,164:24628195,13780254:220719
x1,164:25467420,13780254
x1,164:26596099,13780254
k1,164:26816819,13780254:220720
x1,164:28205819,13780254
x1,164:28861180,13780254
x1,164:30244721,13780254
k1,164:30465440,13780254:220719
x1,164:30829530,13780254
x1,164:31395689,13780254
x1,164:31614142,13780254
k1,167:31614142,13780254:0
)
(1,167:8865054,14566686:22749088,491520,163840
x1,167:9811686,14566686
x1,167:10048344,14566686
x1,167:10994977,14566686
k1,164:11208024,14566686:213047
x1,164:11735955,14566686
k1,164:11949002,14566686:213047
x1,164:12859226,14566686
k1,164:13072273,14566686:213047
x1,164:15062021,14566686
k1,164:15275068,14566686:213047
x1,164:15821203,14566686
k1,164:16034250,14566686:213047
x1,164:16944474,14566686
k1,164:17157521,14566686:213047
x1,164:18761336,14566686
k1,164:18974382,14566686:213046
x1,164:19447698,14566686
x1,164:20359743,14566686
x1,164:21743285,14566686
k1,164:21956332,14566686:213047
x1,164:22557080,14566686
k1,165:22770127,14566686:213047
x1,165:22952172,14566686
(1,165:22952172,14566686:655362,422343,0
x1,165:23607534,14566686
)
x1,165:23971624,14566686
k1,165:24184671,14566686:213047
x1,165:25094895,14566686
k1,165:25307942,14566686:213047
x1,165:25999713,14566686
x1,165:27461533,14566686
k1,165:27674580,14566686:213047
x1,165:29130940,14566686
k1,165:29343987,14566686:213047
x1,165:29671668,14566686
k1,165:29884715,14566686:213047
x1,165:30758531,14566686
x1,165:31614142,14566686
k1,165:31614142,14566686:0
)
(1,167:8865054,15353118:22749088,455111,127431
x1,167:10470689,15353118
k1,165:10690701,15353118:220012
x1,165:11382472,15353118
k1,165:11602484,15353118:220012
x1,165:12512708,15353118
k1,165:12732721,15353118:220013
x1,165:13608356,15353118
x1,165:14154491,15353118
x1,165:15028307,15353118
x1,165:15465215,15353118
x1,165:15792896,15353118
k1,165:16012908,15353118:220012
x1,165:17068769,15353118
k1,165:17288781,15353118:220012
x1,165:17834916,15353118
x1,165:19036412,15353118
x1,165:20168731,15353118
x1,165:20678457,15353118
x1,165:21115365,15353118
x1,165:21443046,15353118
k1,165:21663058,15353118:220012
x1,165:22190989,15353118
k1,165:22411001,15353118:220012
x1,165:23321225,15353118
k1,165:23541237,15353118:220012
x1,165:24997596,15353118
x1,165:28387272,15353118
k1,165:28607285,15353118:220013
x1,165:29881600,15353118
k1,165:30101612,15353118:220012
x1,165:30684156,15353118
k1,165:30904168,15353118:220012
x1,165:31195439,15353118
x1,165:31614142,15353118
k1,167:31614142,15353118:0
)
(1,167:8865054,16139550:22749088,455111,127431
x1,167:9229144,16139550
x1,167:10357821,16139550
x1,167:11122410,16139550
k1,165:11375517,16139550:253107
x1,165:12176515,16139550
x1,165:13123147,16139550
k1,165:13376253,16139550:253106
x1,165:14286477,16139550
k1,165:14539584,16139550:253107
x1,165:15449807,16139550
x1,165:16269008,16139550
k1,165:16522114,16139550:253106
x1,165:17650791,16139550
k1,166:17903898,16139550:253107
x1,166:19323849,16139550
k1,166:19576955,16139550:253106
x1,166:20525409,16139550
x1,166:20980520,16139550
x1,166:21963562,16139550
x1,166:22291243,16139550
k1,166:22544350,16139550:253107
x1,166:23072281,16139550
k1,166:23325387,16139550:253106
x1,166:24785385,16139550
k1,166:25038492,16139550:253107
x1,166:25293355,16139550
x1,166:25748466,16139550
x1,166:26057942,16139550
k1,166:26311048,16139550:253106
x1,166:27002819,16139550
x1,166:28570225,16139550
x1,166:29465884,16139550
k1,166:29718991,16139550:253107
x1,166:30159539,16139550
k1,166:30412645,16139550:253106
x1,166:31614142,16139550
k1,166:31614142,16139550:0
)
(1,167:8865054,16925982:22749088,455111,127431
x1,167:10121164,16925982
k1,166:10363353,16925982:242189
x1,166:10911307,16925982
x1,166:12351281,16925982
k1,166:12593469,16925982:242188
x1,166:13980651,16925982
k1,166:14222840,16925982:242189
x1,166:14768975,16925982
x1,166:15553589,16925982
x1,166:16427405,16925982
x1,166:17556084,16925982
k1,166:17798273,16925982:242189
x1,166:18999770,16925982
k1,166:19241959,16925982:242189
x1,166:19682507,16925982
k1,166:19924695,16925982:242188
x1,166:21544896,16925982
k1,166:21787085,16925982:242189
x1,166:22151175,16925982
x1,166:22478856,16925982
k1,166:22721045,16925982:242189
x1,166:23412816,16925982
x1,166:23740497,16925982
x1,166:24559699,16925982
x1,166:25433515,16925982
k1,166:25675704,16925982:242189
x1,166:26880841,16925982
k1,166:27123029,16925982:242188
x1,166:29642529,16925982
k1,166:29884718,16925982:242189
x1,166:31614142,16925982
k1,166:31614142,16925982:0
)
(1,167:8865054,17712414:22749088,455111,127431
x1,167:9775278,17712414
k1,166:9950560,17712414:175282
x1,166:10569512,17712414
x1,166:11224873,17712414
x1,166:12446394,17712414
k1,166:12621676,17712414:175282
x1,166:13677537,17712414
k1,166:13852819,17712414:175282
x1,166:14144090,17712414
x1,166:14690225,17712414
x1,166:16456059,17712414
k1,166:16631342,17712414:175283
x1,166:17159273,17712414
k1,166:17334555,17712414:175282
x1,166:18244779,17712414
k1,166:18420061,17712414:175282
x1,166:18966196,17712414
x1,166:19967443,17712414
k1,166:20142725,17712414:175282
x1,166:21568135,17712414
x1,166:22993545,17712414
k1,166:23168827,17712414:175282
x1,166:23609375,17712414
k1,166:23784657,17712414:175282
x1,166:24440018,17712414
x1,166:25242835,17712414
x1,166:26990466,17712414
k1,166:27165749,17712414:175283
x1,166:27529839,17712414
x1,166:27857520,17712414
k1,166:28032802,17712414:175282
x1,166:28943026,17712414
k1,166:29118308,17712414:175282
x1,166:29737260,17712414
x1,166:30392621,17712414
x1,166:31614142,17712414
k1,166:31614142,17712414:0
)
(1,167:8865054,18498846:22749088,455111,127431
x1,167:9392985,18498846
k1,166:9644271,18498846:251286
x1,166:10554495,18498846
k1,166:10805780,18498846:251285
x1,166:11679596,18498846
x1,166:12061891,18498846
x1,166:12975755,18498846
k1,166:13227041,18498846:251286
x1,166:14357540,18498846
k1,166:14608825,18498846:251285
x1,166:15557279,18498846
x1,166:15921369,18498846
x1,166:17181119,18498846
k1,166:17432405,18498846:251286
x1,166:17905721,18498846
x1,166:18817766,18498846
k1,166:19069052,18498846:251286
x1,166:19509600,18498846
k1,166:19760885,18498846:251285
x1,166:20106771,18498846
x1,166:20982406,18498846
k1,166:21233692,18498846:251286
x1,166:21779827,18498846
x1,166:22710076,18498846
x1,166:23365437,18498846
x1,166:23602095,18498846
k1,166:23853380,18498846:251285
x1,166:25184129,18498846
k1,166:25435415,18498846:251286
x1,166:26895413,18498846
k1,166:27146698,18498846:251285
x1,166:28058742,18498846
x1,166:28586673,18498846
x1,166:29536947,18498846
k1,166:29788233,18498846:251286
x1,166:30261549,18498846
x1,166:31614142,18498846
k1,166:31614142,18498846:0
)
(1,167:8865054,19285278:22749088,455111,127431
x1,167:11203583,19285278
k1,166:11589765,19285278:278776
x1,166:12281536,19285278
x1,166:12849515,19285278
k1,166:13128352,19285278:278837
x1,166:14074986,19285278
k1,166:14353822,19285278:278836
x1,166:14901776,19285278
x1,166:16341750,19285278
k1,166:16620587,19285278:278837
x1,166:17312358,19285278
x1,166:17640039,19285278
k1,166:17918876,19285278:278837
x1,166:19304238,19285278
x1,166:20178054,19285278
k1,166:20456890,19285278:278836
x1,166:21330706,19285278
x1,166:21713001,19285278
x1,166:22444820,19285278
k1,166:22723657,19285278:278837
x1,166:23779518,19285278
k1,166:24058355,19285278:278837
x1,166:24750126,19285278
x1,166:25296261,19285278
x1,166:26424940,19285278
x1,166:27462597,19285278
x1,166:27590028,19285278
k1,166:27868865,19285278:278837
x1,166:28342181,19285278
x1,166:28615247,19285278
k1,166:28894083,19285278:278836
x1,166:29514856,19285278
x1,166:29842537,19285278
x1,166:31007624,19285278
k1,166:31286461,19285278:278837
x1,166:31614142,19285278
k1,166:31614142,19285278:0
)
(1,167:8865054,20071710:22749088,455111,127431
x1,167:9775278,20071710
x1,167:10102959,20071710
x1,167:10905776,20071710
x1,167:11087821,20071710
x1,167:11888818,20071710
g1,166:12107271,20071710
x1,166:13383406,20071710
x1,166:13711087,20071710
x1,166:14075177,20071710
x1,166:14894377,20071710
g1,166:15112830,20071710
x1,166:15804601,20071710
g1,166:16023054,20071710
x1,166:16933278,20071710
g1,166:17151731,20071710
x1,166:17770683,20071710
x1,166:18426044,20071710
x1,166:19647565,20071710
g1,166:19866018,20071710
x1,166:20393949,20071710
g1,166:20612402,20071710
x1,166:21522626,20071710
g1,166:21741079,20071710
x1,166:22289033,20071710
x1,166:24184120,20071710
g1,166:24402573,20071710
x1,166:24950527,20071710
x1,166:26450576,20071710
k1,167:31614142,20071710:5163566
g1,167:31614142,20071710
)
(1,168:8865054,22102005:22749088,546132,152916
(1,168:8865054,22102005:1327104,506811,0
g1,168:8865054,22102005
x1,168:9307422,22102005
g1,168:10192158,22102005
)
x1,168:11755464,22102005
g1,168:12050376,22102005
x1,168:15604703,22102005
g1,168:15899615,22102005
x1,168:17312735,22102005
g1,168:17607647,22102005
x1,168:20894005,22102005
g1,168:21188917,22102005
x1,168:22171957,22102005
x1,168:23239192,22102005
x1,168:26077720,22102005
k1,168:31614142,22102005:5536422
g1,168:31614142,22102005
)
(1,217:8865054,23608012:22749088,491520,163840
x1,217:9356575,23608012
k1,174:9575030,23608012:218455
x1,174:10847878,23608012
k1,174:11082350,23608012:234472
x1,174:13427068,23608012
k1,174:13661541,23608012:234473
x1,174:15420080,23608012
k1,174:15696516,23608012:218455
$1,174:15696516,23608012
x1,174:16241284,23608012
$1,174:16294530,23608012
k1,174:16512985,23608012:218455
x1,174:16953533,23608012
k1,174:17171988,23608012:218455
x1,174:17426851,23608012
$1,174:17426851,23608012
x1,174:17924459,23608012
$1,174:17929522,23608012
x1,174:18111567,23608012
k1,174:18330021,23608012:218454
$1,174:18330021,23608012
x1,174:19111240,23608012
$1,174:19116303,23608012
x1,174:19298348,23608012
k1,174:19516803,23608012:218455
$1,174:19516803,23608012
x1,174:19846531,23608012
(1,174:19846531,23706315:294003,295640,0
x1,174:20107766,23706315
)
$1,174:20140534,23608012
x1,174:20322579,23608012
k1,174:20541034,23608012:218455
$1,174:20541034,23608012
x1,174:20870762,23608012
(1,174:20870762,23706315:294003,295640,0
x1,174:21131997,23706315
)
$1,174:21164765,23608012
x1,174:21638081,23608012
x1,174:23775287,23608012
x1,174:24048353,23608012
k1,174:24266808,23608012:218455
x1,174:24649103,23608012
k1,174:24867558,23608012:218455
x1,174:25304466,23608012
k1,174:25522920,23608012:218454
x1,174:26804515,23608012
x1,174:27718379,23608012
k1,174:27936834,23608012:218455
x1,174:28847058,23608012
k1,174:29065513,23608012:218455
x1,174:30285215,23608012
x1,174:31614142,23608012
k1,174:31614142,23608012:0
)
(1,217:8865054,24394444:22749088,556402,127431
x1,217:11781413,24394444
k1,174:12058824,24394444:277411
x1,174:12843438,24394444
k1,174:13120848,24394444:277410
x1,174:13812619,24394444
x1,174:14140300,24394444
k1,174:14417711,24394444:277411
x1,174:14672574,24394444
x1,174:15127685,24394444
x1,174:15437161,24394444
k1,174:15714572,24394444:277411
x1,174:16078662,24394444
x1,174:16970683,24394444
x1,174:17465844,24394444
k1,174:17743254,24394444:277410
$1,174:17743254,24394444
x1,174:18117810,24394444
$1,174:18117810,24394444
k1,174:18395221,24394444:277411
x1,174:19451082,24394444
k1,174:19728493,24394444:277411
$1,174:19728493,24394444
x1,174:20049804,24394444
$1,174:20073317,24394444
k1,174:20350728,24394444:277411
x1,174:20896863,24394444
k1,175:21174273,24394444:277410
x1,175:21501954,24394444
k1,175:21779365,24394444:277411
$1,175:21779365,24394444
x1,175:22120471,24394444
$1,175:22120471,24394444
x1,175:22338924,24394444
x1,175:25728600,24394444
k1,175:26006011,24394444:277411
x1,175:28084963,24394444
k1,175:28362373,24394444:277410
$1,175:28362373,24394444
x1,175:28904956,24394444
k1,175:29203462,24394444:280301
x1,175:29713188,24394444
k1,175:29993489,24394444:280301
x1,175:30466805,24394444
(1,175:30466805,24156619:305586,318577,0
x1,175:30739623,24156619
)
$1,175:30772391,24394444
x1,175:30954436,24394444
k1,175:31231847,24394444:277411
x1,175:31614142,24394444
k1,187:31614142,24394444:0
)
(1,217:8865054,25180876:22749088,491520,163840
x1,217:9421655,25180876
k1,187:9590668,25180876:169013
x1,187:10100394,25180876
k1,187:10269406,25180876:169012
x1,187:10590717,25180876
x1,187:10796275,25180876
k1,187:11036766,25180876:240491
x1,187:11546492,25180876
k1,187:11786984,25180876:240492
x1,187:12284592,25180876
$1,187:12289655,25180876
x1,187:12471700,25180876
k1,187:12725224,25180876:253524
x1,187:13999538,25180876
k1,187:14253063,25180876:253525
$1,187:14253063,25180876
x1,187:14673813,25180876
x1,187:15060507,25180876
x1,187:16522630,25180876
k1,187:16763121,25180876:240491
x1,187:17272847,25180876
k1,187:17513338,25180876:240491
x1,187:18467103,25180876
x1,187:18927524,25180876
k1,187:19168016,25180876:240492
x1,187:19677742,25180876
k1,187:19918233,25180876:240491
x1,187:20247961,25180876
(1,187:20247961,25279179:294003,295640,0
x1,187:20509196,25279179
)
$1,187:20541964,25180876
x1,187:20724009,25180876
k1,187:20977533,25180876:253524
x1,187:22033394,25180876
k1,187:22286919,25180876:253525
x1,187:22669214,25180876
k1,187:22922738,25180876:253524
$1,187:22922738,25180876
x1,187:23479339,25180876
k1,187:23648352,25180876:169013
x1,187:24158078,25180876
k1,187:24327090,25180876:169012
x1,187:24648401,25180876
x1,187:24853959,25180876
k1,187:25094451,25180876:240492
x1,187:25604177,25180876
k1,187:25844668,25180876:240491
x1,187:26625887,25180876
$1,187:26630950,25180876
x1,187:26812995,25180876
k1,187:27066519,25180876:253524
x1,187:28340833,25180876
k1,187:28594358,25180876:253525
$1,187:28594358,25180876
x1,187:29015108,25180876
x1,187:29401802,25180876
x1,187:30863925,25180876
k1,187:31104416,25180876:240491
x1,187:31614142,25180876
k1,217:31614142,25180876:0
)
(1,217:8865054,25967308:22749088,491520,163840
x1,217:9818819,25967308
x1,187:10279240,25967308
k1,187:10531906,25967308:252666
x1,187:11041632,25967308
k1,187:11294298,25967308:252666
x1,187:11624026,25967308
(1,187:11624026,26065611:294003,295640,0
x1,187:11885261,26065611
)
$1,187:11918029,25967308
x1,187:12100074,25967308
k1,187:12360903,25967308:260829
x1,187:13873694,25967308
k1,188:14134524,25967308:260830
$1,188:14134524,25967308
x1,188:14464252,25967308
(1,188:14464252,26065611:294003,295640,0
x1,188:14725487,26065611
)
$1,188:14758255,25967308
k1,188:15019084,25967308:260829
x1,188:16074945,25967308
k1,188:16335774,25967308:260829
$1,188:16335774,25967308
x1,188:16665502,25967308
(1,188:16665502,26065611:294003,295640,0
x1,188:16926737,26065611
)
$1,188:16959505,25967308
k1,188:17220335,25967308:260830
x1,188:18095970,25967308
k1,188:18356799,25967308:260829
x1,188:21893931,25967308
k1,188:22154760,25967308:260829
x1,188:23210621,25967308
k1,188:23471451,25967308:260830
$1,188:23471451,25967308
x1,188:23755062,25967308
$1,188:23755062,25967308
k1,188:24015891,25967308:260829
x1,188:24456439,25967308
k1,188:24717268,25967308:260829
x1,188:25409039,25967308
k1,188:25669869,25967308:260830
x1,188:27310094,25967308
x1,188:29822315,25967308
k1,188:30083144,25967308:260829
x1,188:31614142,25967308
k1,188:31614142,25967308:0
)
(1,217:8865054,26753740:22749088,455111,127431
x1,217:10130266,26753740
k1,188:10349927,26753740:219661
x1,188:12596358,26753740
k1,188:12816019,26753740:219661
x1,188:14017516,26753740
k1,188:14237178,26753740:219662
$1,188:14237178,26753740
x1,188:14520789,26753740
k1,188:14704844,26753740:184055
x1,188:15214570,26753740
k1,188:15398625,26753740:184055
x1,188:15726306,26753740
$1,188:15726306,26753740
k1,188:15945967,26753740:219661
x1,188:17001828,26753740
k1,188:17221490,26753740:219662
$1,188:17221490,26753740
x1,188:17551218,26753740
(1,188:17551218,26852043:294003,295640,0
x1,188:17812453,26852043
)
k1,188:18029276,26753740:184055
x1,188:18539002,26753740
k1,188:18723056,26753740:184054
x1,188:19052784,26753740
(1,188:19052784,26852043:294003,295640,0
x1,188:19314019,26852043
)
$1,188:19346787,26753740
x1,188:19528832,26753740
k1,188:19748494,26753740:219662
x1,188:20349242,26753740
k1,192:20568904,26753740:219662
x1,192:21479128,26753740
k1,192:21698790,26753740:219662
x1,192:23848741,26753740
k1,192:24068403,26753740:219662
x1,192:25333615,26753740
k1,192:25553275,26753740:219660
x1,192:26103049,26753740
x1,192:27577611,26753740
k1,192:27797273,26753740:219662
x1,192:28581887,26753740
k1,192:28801549,26753740:219662
x1,192:31614142,26753740
k1,192:31614142,26753740:0
)
(1,217:8865054,27540172:22749088,576613,229380
x1,217:11380913,27540172
k1,192:11654009,27540172:273096
x1,192:12564232,27540172
x1,192:12910117,27540172
k1,192:13183213,27540172:273096
x1,192:14497577,27540172
k1,192:14770673,27540172:273096
x1,192:17119053,27540172
k1,192:17392148,27540172:273095
x1,192:17832696,27540172
k1,192:18105792,27540172:273096
x1,192:18761153,27540172
x1,192:20144694,27540172
k1,192:20417790,27540172:273096
x1,192:21003974,27540172
k1,192:21277070,27540172:273096
$1,192:21277070,27540172
x1,192:21654661,27540172
(1,192:21654661,27638475:750176,318577,89201
(1,192:21654661,27638475:331292,203889,0
$1,192:21654661,27638475
x1,192:21985953,27638475
$1,192:21985953,27638475
)
x1,192:22372069,27638475
)
x1,192:23289119,27540172
k1,192:23562229,27540172:273110
x1,192:24071955,27540172
k1,192:24345065,27540172:273110
(1,192:24345065,27540172:2193154,576613,229380
(1,192:24345065,27009326:309476,26213,760226
x1,192:24654541,27009326
)
(1,192:24654541,27540172:1574202,576613,225995
(1,192:24654541,27540172:1574202,576613,225995
h1,192:24654541,27540172:78643,0,0
[1,192:24733184,27540172:1416916,576613,225995
(1,192:24733184,27282136:1416916,318577,54614
(1,192:24733184,27282136:331292,203889,0
$1,192:24733184,27282136
x1,192:25064476,27282136
$1,192:25064476,27282136
)
x1,192:26150100,27282136
)
(1,192:24733184,27766166:1416916,197518,0
k1,192:25245906,27766166:512722
x1,192:25625035,27766166
k1,192:26150100,27766166:512721
)
]
h1,192:26150100,27540172:78643,0,0
)
)
(1,192:26228743,27009326:309476,26213,760226
x1,192:26538219,27009326
)
)
k1,192:26647443,27540172:109224
x1,192:26829488,27540172
$1,192:26829488,27540172
k1,192:27102584,27540172:273096
x1,192:28779215,27540172
k1,192:29052310,27540172:273095
$1,192:29052310,27540172
(1,192:29052310,27540172:414756,291271,0
$1,192:29052310,27540172
x1,192:29467066,27540172
$1,192:29467066,27540172
)
$1,192:29467066,27540172
k1,192:29740162,27540172:273096
x1,192:30180710,27540172
k1,192:30453806,27540172:273096
x1,192:30781487,27540172
k1,192:31054583,27540172:273096
$1,192:31054583,27540172
x1,192:31395689,27540172
$1,192:31395689,27540172
x1,192:31614142,27540172
k1,217:31614142,27540172:0
)
(1,217:8865054,28326604:22749088,491520,163840
x1,217:12254730,28326604
k1,192:12453842,28326604:199112
x1,192:14640202,28326604
k1,192:14839314,28326604:199112
x1,192:15185200,28326604
x1,192:16588764,28326604
k1,192:16787876,28326604:199112
x1,192:17843737,28326604
k1,194:18042849,28326604:199112
$1,194:18042849,28326604
x1,194:18324107,28326604
$1,194:18324107,28326604
k1,194:18523219,28326604:199112
x1,194:18963767,28326604
k1,194:19162879,28326604:199112
x1,194:19490560,28326604
k1,194:19689672,28326604:199112
x1,194:20747352,28326604
k1,194:20946464,28326604:199112
x1,194:21310554,28326604
x1,194:22202574,28326604
x1,194:22548459,28326604
x1,194:23114618,28326604
k1,194:23313730,28326604:199112
x1,194:23605001,28326604
x1,194:25192431,28326604
k1,194:25391543,28326604:199112
x1,194:28160448,28326604
k1,194:28359560,28326604:199112
x1,194:29690309,28326604
k1,194:29889421,28326604:199112
$1,194:29889421,28326604
x1,194:30581192,28326604
k1,194:30690416,28326604:109224
x1,194:31159599,28326604
x1,194:31432097,28326604
$1,194:31432097,28326604
x1,194:31614142,28326604
k1,194:31614142,28326604:0
)
(1,217:8865054,29113036:22749088,491520,163840
x1,217:9778918,29113036
x1,194:10124803,29113036
k1,194:10389622,29113036:264819
x1,194:11591119,29113036
k1,194:11855939,29113036:264820
$1,194:11855939,29113036
x1,194:12325122,29113036
$1,194:12342757,29113036
k1,194:12607576,29113036:264819
x1,194:13048124,29113036
k1,194:13312944,29113036:264820
x1,194:14223168,29113036
k1,194:14487987,29113036:264819
x1,194:16126391,29113036
k1,194:16391210,29113036:264819
x1,194:16919141,29113036
k1,194:17183961,29113036:264820
x1,194:18094185,29113036
k1,194:18359004,29113036:264819
x1,194:19673368,29113036
k1,194:19938187,29113036:264819
x1,194:20957638,29113036
x1,194:21285319,29113036
x1,194:21813248,29113036
k1,194:22078068,29113036:264820
x1,194:22260113,29113036
(1,194:22260113,29113036:327681,422343,0
x1,194:22587794,29113036
)
x1,194:22951884,29113036
k1,206:22587794,29113036:0
k1,206:23216703,29113036:264819
x1,206:25599652,29113036
k1,206:25864425,29113036:264773
x1,206:26046470,29113036
(1,206:26046470,29113036:327681,422343,0
x1,206:26374151,29113036
)
x1,206:26556196,29113036
k1,206:26821015,29113036:264819
x1,206:27771289,29113036
x1,206:28226400,29113036
x1,206:28863556,29113036
k1,206:29128376,29113036:264820
x1,206:30329873,29113036
k1,206:30594692,29113036:264819
x1,206:30849555,29113036
x1,206:31304666,29113036
x1,206:31614142,29113036
k1,206:31614142,29113036:0
)
(1,217:8865054,29899468:22749088,455111,127431
x1,217:10215825,29899468
k1,206:10484560,29899468:268735
x1,206:10848650,29899468
x1,206:11740671,29899468
x1,206:12235832,29899468
k1,206:12504567,29899468:268735
$1,206:12504567,29899468
x1,206:12879123,29899468
$1,206:12879123,29899468
k1,206:13147859,29899468:268736
x1,206:14203720,29899468
k1,206:14472455,29899468:268735
$1,206:14472455,29899468
x1,206:14793766,29899468
$1,206:14817279,29899468
k1,206:15086014,29899468:268735
x1,206:16906462,29899468
k1,206:17175197,29899468:268735
x1,206:17721332,29899468
k1,206:17990068,29899468:268736
x1,206:18572612,29899468
k1,206:18841347,29899468:268735
x1,206:20155710,29899468
k1,206:20424445,29899468:268735
$1,206:20424445,29899468
x1,206:20619991,29899468
$1,206:20632887,29899468
k1,206:20901622,29899468:268735
x1,206:22215986,29899468
k1,206:22484721,29899468:268735
x1,206:22994447,29899468
x1,206:23322128,29899468
x1,206:24110380,29899468
k1,206:24379116,29899468:268736
x1,206:25653430,29899468
k1,206:25922165,29899468:268735
x1,206:26249846,29899468
k1,206:26518581,29899468:268735
x1,206:29323894,29899468
x1,206:29651575,29899468
k1,206:29920310,29899468:268735
$1,206:29920310,29899468
x1,206:30247991,29899468
k1,206:30427144,29899468:179153
x1,206:30936870,29899468
k1,206:31116023,29899468:179153
x1,206:31407294,29899468
$1,206:31432097,29899468
x1,206:31614142,29899468
k1,206:31614142,29899468:0
)
(1,217:8865054,30840791:22749088,748356,340683
x1,217:10357821,30840791
k1,206:10563446,30840791:205625
x1,206:11473670,30840791
k1,206:11679295,30840791:205625
x1,206:13026428,30840791
k1,206:13232053,30840791:205625
x1,206:13596143,30840791
x1,206:14488163,30840791
x1,206:14834048,30840791
x1,206:15582252,30840791
k1,206:15787877,30840791:205625
$1,207:15787877,30840791
x1,207:16363292,30840791
$1,207:16363292,30840791
x1,207:16545337,30840791
k1,207:16750962,30840791:205625
x1,207:17278893,30840791
k1,207:17484517,30840791:205624
x1,207:18798881,30840791
k1,207:19004506,30840791:205625
x1,207:19514232,30840791
x1,207:19841913,30840791
x1,207:20630165,30840791
k1,207:20835790,30840791:205625
x1,207:21711425,30840791
k1,207:21917050,30840791:205625
x1,207:23428022,30840791
k1,207:23633647,30840791:205625
x1,207:24398236,30840791
k1,207:24603861,30840791:205625
$1,209:24603861,30840791
x1,209:25179276,30840791
k1,209:25361316,30840791:182040
x1,209:25871042,30840791
k1,209:26053082,30840791:182040
(1,209:26053082,30840791:309476,557059,229380
(1,209:26053082,30840791:309476,557059,229380
$1,209:26053082,30840791
(1,209:26053082,30840791:309476,557059,229380
(1,209:26053082,30309945:309476,26213,760226
x1,209:26362558,30309945
)
v1,209:26362558,30840791:0,557055,229374
h1,209:26362558,30840791:0,0,0
)
$1,209:26362558,30840791
)
)
(1,209:26362558,30840791:2545376,748356,340683
(1,209:26362558,30840791:2545376,748356,340683
h1,209:26362558,30840791:78643,0,0
[1,209:26441201,30840791:2388090,748356,340683
(1,209:26441201,30479722:2388090,387287,157909
k1,209:27020423,30479722:579222
(1,209:27020423,30479722:437819,318577,0
x1,209:27458242,30479722
)
x1,209:27663043,30479722
(1,209:27663043,30479722:382225,387287,157909
(1,209:27663043,30479722:382225,387287,157909
h1,209:27663043,30479722:78643,0,0
[1,209:27741686,30479722:224939,387287,157909
(1,209:27741686,30303606:224939,211171,0
k1,209:27742652,30303606:966
x1,209:27965660,30303606
k1,209:27966625,30303606:965
)
(1,209:27741686,30637630:224939,227555,0
x1,209:27956045,30637630
)
]
h1,209:27966625,30479722:78643,0,0
)
)
x1,209:28250069,30479722
k1,209:28829291,30479722:579222
)
(1,209:26441201,31066785:2388090,344064,114688
x1,209:27177399,31066785
(1,209:27177399,31132321:255776,211171,0
x1,209:27400407,31132321
)
x1,209:28112938,31066785
(1,209:28112938,31132321:255776,211171,0
x1,209:28335946,31132321
)
x1,209:28573515,31066785
(1,209:28573515,30935714:255776,211171,0
x1,209:28796523,30935714
)
)
]
h1,209:28829291,30840791:78643,0,0
)
)
x1,209:29490478,30840791
k1,209:29610454,30840791:119976
x1,209:30120180,30840791
k1,209:30240157,30840791:119977
x1,209:30544932,30840791
x1,209:30828618,30840791
(1,209:30828618,30602966:294003,295640,0
x1,209:31089853,30602966
)
(1,209:31122621,30840791:309476,557059,229380
(1,209:31122621,30840791:309476,557059,229380
$1,209:31122621,30840791
(1,209:31122621,30840791:309476,557059,229380
(1,209:31122621,30309945:309476,26213,760226
x1,209:31432097,30309945
)
v1,209:31432097,30840791:0,557055,229374
h1,209:31432097,30840791:0,0,0
)
$1,209:31432097,30840791
)
)
$1,209:31432097,30840791
x1,209:31614142,30840791
k1,217:31614142,30840791:0
k1,217:31614142,30840791:0
)
(1,237:8865054,31702121:22749088,455111,127431
h1,233:8865054,31702121:983040,0,0
x1,233:10890301,31702121
x1,233:11527457,31702121
k1,233:11757026,31702121:229569
x1,233:12084707,31702121
k1,233:12314277,31702121:229570
x1,233:12860412,31702121
x1,233:17214926,31702121
k1,233:17444495,31702121:229569
x1,233:19960355,31702121
k1,233:20189924,31702121:229569
$1,233:20189924,31702121
x1,233:20695464,31702121
$1,233:20713669,31702121
x1,233:20895714,31702121
k1,233:21125284,31702121:229570
$1,233:21125284,31702121
x1,233:21630824,31702121
$1,233:21649029,31702121
k1,233:21878598,31702121:229569
x1,233:24074057,31702121
k1,233:24303626,31702121:229569
x1,233:24831557,31702121
k1,233:25061126,31702121:229569
$1,233:25061126,31702121
x1,233:25454496,31702121
$1,233:25454496,31702121
k1,233:25684066,31702121:229570
$1,233:25684066,31702121
x1,233:26025172,31702121
$1,233:26025172,31702121
x1,233:26243625,31702121
x1,233:29633301,31702121
k1,233:29862870,31702121:229569
x1,233:30226960,31702121
x1,233:31118981,31702121
x1,233:31614142,31702121
k1,233:31614142,31702121:0
)
(1,237:8865054,32488553:22749088,556402,187504
x1,237:10066551,32488553
k1,233:10261289,32488553:194738
x1,233:10625379,32488553
x1,233:12394855,32488553
k1,233:12589592,32488553:194737
x1,233:13172136,32488553
k1,233:13366874,32488553:194738
$1,233:13366874,32488553
x1,233:13840190,32488553
(1,233:13840190,32250728:305586,318577,0
x1,233:14113008,32250728
)
$1,233:14145776,32488553
x1,233:14327821,32488553
k1,233:14522559,32488553:194738
x1,233:15587521,32488553
x1,233:15933406,32488553
k1,233:16128143,32488553:194737
$1,233:16128143,32488553
x1,233:16469249,32488553
$1,233:16469249,32488553
x1,233:16687702,32488553
x1,233:20077378,32488553
k1,233:20272116,32488553:194738
x1,233:20636206,32488553
x1,233:21528227,32488553
x1,233:21764885,32488553
k1,233:21959623,32488553:194738
$1,233:21959623,32488553
x1,233:22334179,32488553
(1,233:22334179,32586856:218188,303558,0
x1,233:22519599,32586856
)
$1,233:22552367,32488553
k1,233:22747105,32488553:194738
x1,233:23187653,32488553
k1,233:23382390,32488553:194737
x1,233:24554758,32488553
x1,233:26284184,32488553
k1,233:26478922,32488553:194738
x1,233:27753236,32488553
k1,233:27947974,32488553:194738
x1,233:28639745,32488553
k1,233:28834482,32488553:194737
x1,233:29526253,32488553
x1,233:30600316,32488553
k1,233:30795054,32488553:194738
$1,233:30795054,32488553
x1,233:31338002,32488553
(1,233:31338002,32586856:276140,303558,89201
x1,233:31554865,32586856
)
$1,233:31614142,32488553
k1,237:31614142,32488553:0
)
(1,237:8865054,33274985:22749088,455111,127431
x1,237:9742510,33274985
k1,233:9994843,33274985:252333
x1,233:10540978,33274985
x1,233:12343222,33274985
k1,233:12595556,33274985:252334
x1,233:12959646,33274985
x1,233:13851667,33274985
x1,233:14346828,33274985
k1,233:14599161,33274985:252333
x1,233:15474796,33274985
k1,233:15727130,33274985:252334
x1,233:16932986,33274985
x1,233:18256074,33274985
x1,233:18557537,33274985
k1,233:18877591,33274985:252333
x1,233:20151905,33274985
k1,233:20404239,33274985:252334
x1,233:20731920,33274985
k1,233:20984253,33274985:252333
x1,233:22589888,33274985
k1,233:22842222,33274985:252334
x1,233:23533993,33274985
x1,233:24790101,33274985
k1,233:25042434,33274985:252333
x1,233:26719065,33274985
k1,234:26971399,33274985:252334
x1,234:27847034,33274985
k1,234:28099367,33274985:252333
$1,234:28099367,33274985
x1,234:28501230,33274985
$1,234:28539003,33274985
k1,234:28791337,33274985:252334
x1,234:29483108,33274985
x1,234:30815674,33274985
k1,234:31068007,33274985:252333
x1,234:31614142,33274985
k1,234:31614142,33274985:0
)
(1,237:8865054,34061417:22749088,491520,187504
x1,237:9775278,34061417
k1,234:10029386,34061417:254108
x1,234:12545246,34061417
k1,234:12799355,34061417:254109
x1,234:13054218,34061417
$1,234:13054218,34061417
x1,234:13381899,34061417
k1,234:13623363,34061417:241464
x1,234:14133089,34061417
k1,234:14374554,34061417:241465
x1,234:14776417,34061417
k1,234:15055654,34061417:241464
x1,234:15565380,34061417
k1,234:15806845,34061417:241465
x1,234:16200215,34061417
$1,234:16200215,34061417
x1,234:16637123,34061417
k1,234:16891231,34061417:254108
x1,234:17947092,34061417
k1,234:18201200,34061417:254108
x1,234:18985814,34061417
k1,234:19239923,34061417:254109
x1,234:20150146,34061417
x1,234:20496031,34061417
k1,234:20750139,34061417:254108
x1,234:21441910,34061417
x1,234:22515973,34061417
k1,234:22770081,34061417:254108
$1,234:22770081,34061417
x1,234:23313029,34061417
(1,234:23313029,34159720:276140,303558,89201
x1,234:23529892,34159720
)
$1,234:23589169,34061417
x1,234:23771214,34061417
k1,234:24025323,34061417:254109
$1,234:24025323,34061417
x1,234:25672145,34061417
(1,234:25672145,34159720:276140,303558,89201
x1,234:25889008,34159720
)
x1,234:26203148,34061417
$1,234:26203148,34061417
k1,234:26457256,34061417:254108
x1,234:28609025,34061417
k1,234:28863133,34061417:254108
x1,234:29773357,34061417
k1,234:30027466,34061417:254109
x1,234:30832103,34061417
k1,234:31086211,34061417:254108
x1,234:31614142,34061417
k1,234:31614142,34061417:0
)
(1,237:8865054,34957444:22749088,642987,285812
x1,237:9229144,34957444
x1,234:10121165,34957444
x1,234:10616326,34957444
g1,234:10834779,34957444
x1,234:12036276,34957444
g1,234:12254729,34957444
x1,234:13130364,34957444
g1,234:13348817,34957444
x1,234:14521185,34957444
x1,234:16250611,34957444
g1,234:16469064,34957444
x1,234:17743378,34957444
g1,234:17961831,34957444
$1,234:17961831,34957444
x1,234:18504779,34957444
(1,234:18504779,35055747:276140,303558,89201
x1,234:18721642,35055747
)
$1,234:18780919,34957444
x1,234:18962964,34957444
g1,234:19181417,34957444
x1,234:20018823,34957444
k1,235:19181417,34957444:-18205
x1,235:20805256,34957444
g1,235:21023709,34957444
$1,236:21023709,34957444
x1,236:21417079,34957444
g1,236:21599119,34957444
x1,236:22108845,34957444
g1,236:22290885,34957444
(1,236:22290885,34465920:691771,0,655368
x1,236:22982656,34465920
)
[1,236:22982656,35154055:939695,839598,89201
(1,236:22982656,34627938:379655,313481,0
x1,236:23304467,34627938
)
(1,236:22982656,35154055:939695,303558,89201
x1,236:23199519,35154055
x1,236:23889583,35154055
)
]
g1,236:24031575,34957444
x1,236:24756568,34957444
(1,236:24756568,35055747:276140,303558,89201
x1,236:24973431,35055747
)
x1,236:25214753,34957444
$1,236:25214753,34957444
x1,236:25396798,34957444
k1,237:31614142,34957444:6217344
g1,237:31614142,34957444
)
(1,241:8865054,35743876:22749088,455111,127431
h1,238:8865054,35743876:983040,0,0
x1,238:10978593,35743876
k1,238:11178825,35743876:200232
x1,238:12343913,35743876
k1,238:12544146,35743876:200233
x1,238:12984694,35743876
k1,238:13184926,35743876:200232
x1,238:13767470,35743876
k1,238:13967703,35743876:200233
x1,238:14916157,35743876
x1,238:16081244,35743876
k1,238:16281476,35743876:200232
x1,238:16609157,35743876
k1,238:16809389,35743876:200232
$1,238:16809389,35743876
x1,238:17150572,35743876
$1,238:17171203,35743876
x1,238:17389656,35743876
x1,238:18372698,35743876
k1,238:18572913,35743876:200215
x1,238:18918799,35743876
x1,238:20580867,35743876
k1,238:20781099,35743876:200232
x1,238:21309030,35743876
k1,238:21509263,35743876:200233
x1,238:22419487,35743876
k1,238:22619719,35743876:200232
$1,238:22619719,35743876
x1,238:22903330,35743876
$1,238:22903330,35743876
x1,238:23121783,35743876
x1,238:24762008,35743876
x1,238:26691684,35743876
k1,238:26891917,35743876:200233
x1,238:28936279,35743876
k1,238:29136511,35743876:200232
x1,238:30665688,35743876
x1,238:31011573,35743876
x1,238:31614142,35743876
k1,238:31614142,35743876:0
)
(1,241:8865054,36530308:22749088,455111,127431
x1,241:11197049,36530308
k1,238:11411766,36530308:214717
x1,238:12196380,36530308
k1,238:12411096,36530308:214716
x1,238:12957231,36530308
x1,238:17311745,36530308
k1,238:17526462,36530308:214717
x1,238:18218233,36530308
x1,238:19732844,36530308
k1,238:19947561,36530308:214717
x1,238:20375367,36530308
k1,240:19947561,36530308:-54614
x1,240:20905117,36530308
k1,240:21119834,36530308:214717
x1,240:22361380,36530308
k1,240:22576096,36530308:214716
x1,240:23049412,36530308
x1,240:23322478,36530308
k1,240:23537195,36530308:214717
x1,240:24849739,36530308
x1,240:25745399,36530308
k1,240:25960116,36530308:214717
x1,240:26287797,36530308
k1,240:26502514,36530308:214717
x1,240:28322964,36530308
k1,240:28537680,36530308:214716
x1,240:29065611,36530308
k1,240:29280328,36530308:214717
x1,240:31614142,36530308
k1,240:31614142,36530308:0
)
(1,241:8865054,37316740:22749088,491520,163840
x1,241:9229144,37316740
x1,240:9793483,37316740
x1,240:10248594,37316740
x1,240:11177021,37316740
k1,240:11375598,37316740:198577
x1,240:11921733,37316740
x1,240:16276247,37316740
k1,240:16474825,37316740:198578
x1,240:17166596,37316740
x1,240:18499162,37316740
k1,240:18697739,37316740:198577
x1,240:20336142,37316740
k1,240:20534719,37316740:198577
$1,240:20534719,37316740
x1,240:20937947,37316740
$1,240:21028970,37316740
x1,240:21263441,37316740
x1,240:23289947,37316740
x1,240:23557913,37316740
k1,240:23756491,37316740:198578
x1,240:24666715,37316740
x1,240:26050256,37316740
k1,240:26248833,37316740:198577
x1,240:26794968,37316740
k1,240:26993545,37316740:198577
x1,240:29068856,37316740
k1,240:29267434,37316740:198578
x1,240:30104841,37316740
x1,240:30359704,37316740
k1,240:30558281,37316740:198577
x1,240:31614142,37316740
k1,240:31614142,37316740:0
)
(1,241:8865054,38103172:22749088,455111,127431
x1,241:10066551,38103172
g1,240:10285004,38103172
x1,240:11304455,38103172
x1,240:12600614,38103172
g1,240:12819067,38103172
x1,240:13510838,38103172
g1,240:13729291,38103172
x1,240:14056972,38103172
g1,240:14275425,38103172
x1,240:14639515,38103172
x1,240:16152306,38103172
x1,240:17335597,38103172
g1,240:17554050,38103172
x1,240:20470408,38103172
g1,240:20688861,38103172
x1,240:21890358,38103172
g1,240:22108811,38103172
x1,240:22582127,38103172
x1,240:22855193,38103172
g1,240:23073646,38103172
x1,240:24966912,38103172
g1,240:25185365,38103172
x1,240:25549455,38103172
x1,240:25877136,38103172
g1,240:26095589,38103172
$1,240:26095589,38103172
x1,240:26498817,38103172
$1,240:26589840,38103172
x1,240:26771885,38103172
k1,241:31614142,38103172:4842257
g1,241:31614142,38103172
)
(1,244:8865054,38889604:22749088,491520,163840
h1,243:8865054,38889604:983040,0,0
x1,243:10803829,38889604
k1,243:10949464,38889604:145635
x1,243:11572057,38889604
k1,243:11717692,38889604:145635
x1,243:12373053,38889604
x1,243:13610958,38889604
k1,243:13756593,38889604:145635
x1,243:14666817,38889604
k1,243:14812452,38889604:145635
$1,243:14812452,38889604
x1,243:15215680,38889604
$1,243:15306703,38889604
x1,243:15525156,38889604
x1,243:17858970,38889604
k1,243:18004605,38889604:145635
x1,243:18368695,38889604
x1,243:18678171,38889604
x1,243:18933034,38889604
x1,243:19388145,38889604
x1,243:20316572,38889604
k1,243:20462207,38889604:145635
x1,243:20717070,38889604
x1,243:21172181,38889604
x1,243:21481657,38889604
k1,243:21627292,38889604:145635
x1,243:21954973,38889604
x1,243:22319063,38889604
x1,243:23651629,38889604
k1,243:23797264,38889604:145635
$1,243:23797264,38889604
x1,243:24340212,38889604
(1,243:24340212,38987907:294003,295640,0
x1,243:24601447,38987907
)
$1,243:24634215,38889604
k1,243:24779850,38889604:145635
x1,243:25835711,38889604
k1,243:25981346,38889604:145635
$1,243:25981346,38889604
x1,243:26524294,38889604
(1,243:26524294,38987907:294003,295640,0
x1,243:26785529,38987907
)
$1,243:26818297,38889604
k1,243:26963932,38889604:145635
x1,243:27328022,38889604
x1,243:27655703,38889604
k1,243:27801338,38889604:145635
$1,243:27801338,38889604
x1,243:28204566,38889604
x1,243:30204144,38889604
(1,243:30204144,38987907:294003,295640,0
x1,243:30465379,38987907
)
x1,243:30680192,38889604
k1,243:30789416,38889604:109224
x1,243:31332364,38889604
(1,243:31332364,38987907:294003,295640,0
x1,243:31593599,38987907
)
x1,243:31881230,38889604
$1,243:31881230,38889604
x1,243:32063275,38889604
k1,243:32063275,38889604:0
)
(1,244:8865054,39676036:22749088,455111,187504
x1,244:9292860,39676036
x1,243:9822610,39676036
k1,243:10031088,39676036:208478
x1,243:10358769,39676036
k1,243:10567247,39676036:208478
x1,243:11422859,39676036
x1,243:12060015,39676036
k1,243:12268493,39676036:208478
x1,243:13872308,39676036
k1,243:14080786,39676036:208478
x1,243:14408467,39676036
x1,243:14772557,39676036
x1,243:15846620,39676036
k1,243:16055097,39676036:208477
$1,243:16055097,39676036
x1,243:16573195,39676036
$1,243:16573195,39676036
x1,243:16755240,39676036
k1,243:16963718,39676036:208478
x1,243:17655489,39676036
k1,243:17863967,39676036:208478
x1,243:18191648,39676036
x1,243:18555738,39676036
x1,243:19629801,39676036
k1,243:19838279,39676036:208478
$1,243:19838279,39676036
x1,243:20381227,39676036
(1,243:20381227,39774339:276140,303558,89201
x1,243:20598090,39774339
)
$1,243:20657367,39676036
k1,243:20865845,39676036:208478
x1,243:21306393,39676036
k1,243:21514871,39676036:208478
x1,243:21842552,39676036
k1,243:22051030,39676036:208478
$1,243:22051030,39676036
x1,243:22454258,39676036
$1,243:22545281,39676036
x1,243:22779752,39676036
$1,243:22779752,39676036
x1,243:23063363,39676036
$1,243:23063363,39676036
x1,243:23297834,39676036
x1,243:24579055,39676036
x1,243:26775589,39676036
k1,243:27000883,39676036:225294
x1,243:27670802,39676036
x1,243:27972265,39676036
x1,243:28248606,39676036
x1,243:29002263,39676036
k1,243:29227557,39676036:225294
x1,243:30734875,39676036
x1,243:31036338,39676036
x1,243:31614142,39676036
k1,243:31614142,39676036:0
)
(1,244:8865054,40462468:22749088,455111,187504
x1,244:9400990,40462468
k1,243:9707898,40462468:306908
$1,243:9707898,40462468
x1,243:10225996,40462468
$1,243:10225996,40462468
k1,243:10523186,40462468:297190
x1,243:10905481,40462468
k1,243:11202670,40462468:297189
x1,243:12112894,40462468
k1,243:12410083,40462468:297189
$1,243:12410083,40462468
x1,243:12813311,40462468
$1,243:12904334,40462468
x1,243:13122787,40462468
x1,243:15456601,40462468
k1,243:15753791,40462468:297190
x1,243:16117881,40462468
x1,243:16427357,40462468
x1,243:16682220,40462468
x1,243:17137331,40462468
x1,243:18065758,40462468
k1,243:18362947,40462468:297189
$1,243:18362947,40462468
x1,243:18881045,40462468
$1,243:18881045,40462468
k1,243:19178234,40462468:297189
x1,243:20234095,40462468
k1,243:20531285,40462468:297190
$1,243:20531285,40462468
x1,243:21074233,40462468
(1,243:21074233,40560771:276140,303558,89201
x1,243:21291096,40560771
)
$1,243:21350373,40462468
k1,243:21647562,40462468:297189
x1,243:22088110,40462468
k1,243:22385299,40462468:297189
x1,243:22967843,40462468
k1,243:23265033,40462468:297190
x1,243:24652215,40462468
k1,243:24949404,40462468:297189
$1,243:24949404,40462468
x1,243:25233015,40462468
$1,243:25233015,40462468
k1,243:25530204,40462468:297189
x1,243:27063021,40462468
k1,243:27360211,40462468:297190
x1,243:28270435,40462468
k1,243:28567624,40462468:297189
$1,243:28567624,40462468
x1,243:28970852,40462468
$1,243:29061875,40462468
x1,243:29280328,40462468
x1,243:31614142,40462468
k1,243:31614142,40462468:0
)
(1,244:8865054,41248900:22749088,491520,259786
x1,244:9229144,41248900
x1,244:9538620,41248900
x1,244:9793483,41248900
x1,244:10248594,41248900
x1,244:11177021,41248900
k1,243:11469583,41248900:292562
$1,243:11469583,41248900
x1,243:11987681,41248900
$1,243:11987681,41248900
k1,243:12280243,41248900:292562
x1,243:13336104,41248900
k1,243:13628666,41248900:292562
x1,243:14324077,41248900
k1,243:14616638,41248900:292561
x1,243:15783545,41248900
k1,243:16076107,41248900:292562
x1,243:16915334,41248900
k1,243:17207896,41248900:292562
x1,243:17845053,41248900
x1,243:18973731,41248900
k1,243:19266293,41248900:292562
x1,243:20506018,41248900
x1,243:21310655,41248900
k1,243:21603217,41248900:292562
x1,243:22768304,41248900
x1,243:23132394,41248900
x1,243:23478279,41248900
x1,243:24262893,41248900
k1,243:24555455,41248900:292562
$1,243:24555455,41248900
x1,243:25098403,41248900
[1,243:25098403,41419485:352710,621857,89201
(1,243:25149829,41011075:301284,213447,0
x1,243:25418345,41011075
)
(1,243:25098403,41419485:276140,303558,89201
x1,243:25315266,41419485
)
]
$1,243:25451113,41248900
x1,243:25633158,41248900
k1,243:25925720,41248900:292562
x1,243:26763126,41248900
k1,243:27055688,41248900:292562
$1,243:27055688,41248900
x1,243:27458916,41248900
x1,243:29615689,41248900
k1,243:29724913,41248900:109224
x1,243:30267861,41248900
(1,243:30267861,41347203:276140,303558,89201
x1,243:30484724,41347203
)
x1,243:30798864,41248900
k1,243:31104416,41248900:305552
x1,243:31614142,41248900
k1,244:31614142,41248900:0
)
(1,244:8865054,42035332:22749088,491520,259786
x1,244:9148665,42035332
k1,243:9300602,42035332:151937
x1,243:9810328,42035332
k1,243:9962264,42035332:151936
x1,243:10365492,42035332
x1,243:12522265,42035332
k1,243:12631489,42035332:109224
x1,243:13174437,42035332
[1,243:13174437,42205917:352710,621857,89201
(1,243:13225863,41797507:301284,213447,0
x1,243:13494379,41797507
)
(1,243:13174437,42205917:276140,303558,89201
x1,243:13391300,42205917
)
]
x1,243:13782010,42035332
$1,243:13782010,42035332
x1,243:13964055,42035332
k1,243:14191966,42035332:227911
x1,243:15868597,42035332
k1,243:16096507,42035332:227910
$1,243:16096507,42035332
x1,243:16380118,42035332
k1,243:16577919,42035332:197801
x1,243:17087645,42035332
k1,243:17285447,42035332:197802
x1,243:17613128,42035332
$1,243:17613128,42035332
k1,243:17841038,42035332:227910
x1,243:18281586,42035332
k1,243:18509497,42035332:227911
x1,243:19201268,42035332
k1,243:19429178,42035332:227910
x1,243:20099098,42035332
x1,243:20710399,42035332
x1,243:21315875,42035332
x1,243:21516851,42035332
x1,243:22387747,42035332
x1,243:23509862,42035332
k1,243:23753033,42035332:243171
x1,243:24029374,42035332
x1,243:24330837,42035332
x1,243:25266541,42035332
k1,243:25494452,42035332:227911
x1,243:26586722,42035332
x1,243:26768767,42035332
x1,243:28063107,42035332
x1,243:28190538,42035332
k1,243:28418448,42035332:227910
x1,243:29328672,42035332
k1,243:29556582,42035332:227910
$1,243:29556582,42035332
x1,243:29959810,42035332
x1,243:30392016,42035332
$1,243:30412647,42035332
x1,243:30631100,42035332
x1,243:31614142,42035332
k1,243:31614142,42035332:0
)
(1,244:8865054,42821764:22749088,455111,127431
x1,244:9210940,42821764
x1,244:9740689,42821764
x1,244:10873008,42821764
k1,243:11040967,42821764:167959
x1,243:11568898,42821764
k1,243:11736856,42821764:167958
x1,243:12796357,42821764
k1,243:12964316,42821764:167959
x1,243:14276860,42821764
x1,243:15296311,42821764
k1,243:15464270,42821764:167959
x1,243:17109954,42821764
k1,243:17277913,42821764:167959
x1,243:18479410,42821764
k1,243:18647368,42821764:167958
x1,243:19120684,42821764
x1,243:19393750,42821764
k1,243:19561709,42821764:167959
x1,243:20035025,42821764
x1,243:20708591,42821764
x1,243:20945249,42821764
k1,243:21113208,42821764:167959
x1,243:21695752,42821764
k1,243:21863710,42821764:167958
x1,243:22955980,42821764
k1,243:23123939,42821764:167959
$1,243:23123939,42821764
x1,243:23465122,42821764
$1,243:23485753,42821764
k1,243:23653712,42821764:167959
x1,243:23981393,42821764
x1,243:24345483,42821764
x1,243:25678049,42821764
k1,243:25846008,42821764:167959
x1,243:27047505,42821764
k1,243:27215463,42821764:167958
x1,243:28091098,42821764
k1,243:28259057,42821764:167959
x1,243:28807011,42821764
x1,243:29429604,42821764
x1,243:30030351,42821764
x1,243:30813145,42821764
x1,243:31614142,42821764
k1,243:31614142,42821764:0
)
(1,244:8865054,43608196:22749088,455111,127431
x1,244:9775278,43608196
g1,243:9993731,43608196
$1,243:9993731,43608196
x1,243:10396959,43608196
$1,243:10487982,43608196
x1,243:10706435,43608196
$1,243:10706435,43608196
x1,243:10990046,43608196
$1,243:10990046,43608196
x1,243:11208499,43608196
x1,243:12848724,43608196
x1,243:14778400,43608196
g1,243:14996853,43608196
x1,243:16236578,43608196
x1,243:17041215,43608196
g1,243:17259668,43608196
x1,243:18424755,43608196
x1,243:18788845,43608196
x1,243:19134730,43608196
x1,243:19995802,43608196
g1,243:20214255,43608196
x1,243:20742186,43608196
g1,243:20960639,43608196
x1,243:21870863,43608196
g1,243:22089316,43608196
x1,243:22726473,43608196
x1,243:23600288,43608196
g1,243:23818741,43608196
$1,243:23818741,43608196
x1,243:24159924,43608196
$1,243:24180555,43608196
x1,243:24399008,43608196
x1,243:25382050,43608196
g1,243:25600503,43608196
x1,243:25928184,43608196
x1,243:26292274,43608196
x1,243:27624840,43608196
g1,243:27843293,43608196
x1,243:28371224,43608196
g1,243:28589677,43608196
$1,243:28589677,43608196
x1,243:29107775,43608196
$1,243:29107775,43608196
x1,243:29289820,43608196
k1,244:31614142,43608196:2324322
g1,244:31614142,43608196
)
]
(1,266:8865054,45574276:22749088,0,0
h1,266:8865054,45574276:22749088,0,0
)
]
]
]
!54981
}3
!10
{4
[1,296:4736286,45574276:26877856,40837990,0
[1,296:4736286,4736286:0,0,0
(1,296:4736286,5719081:0,0,0
k1,296:4736286,5719081:-4062987
)
]
[1,296:4736286,45574276:26877856,40837990,0
[1,296:8865054,45574276:22749088,39789414,0
[1,296:8865054,6571294:22749088,786432,0
(1,296:8865054,6571294:22749088,409600,0
(1,296:8865054,6571294:22749088,409600,0
(1,296:8865054,6571294:0,380108,0
x1,296:9168156,6571294
k1,296:8865054,6571294:-303102
)
g1,296:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,296:31614142,6571294:16675097
)
)
]
[1,296:8865054,43608196:22749088,35988326,0
(1,247:8865054,8275230:22749088,539580,0
(1,247:8865054,8275230:1327104,506811,0
g1,247:8865054,8275230
x1,247:9307422,8275230
g1,247:10192158,8275230
)
x1,247:13381578,8275230
k1,247:31614142,8275230:18232564
g1,247:31614142,8275230
)
(1,266:8865054,9660789:22749088,491520,163840
x1,266:9993731,9660789
k1,255:10273428,9660789:279697
x1,255:12013778,9660789
k1,255:12293475,9660789:279697
x1,255:13822652,9660789
x1,255:14059310,9660789
k1,255:14339007,9660789:279697
x1,255:16123047,9660789
x1,255:16505342,9660789
k1,255:16785039,9660789:279697
x1,255:16967084,9660789
(1,255:16967084,9660789:655362,422343,0
x1,255:17622446,9660789
)
x1,255:17804491,9660789
k1,255:18084188,9660789:279697
x1,255:19868229,9660789
k1,255:20147925,9660789:279696
x1,255:21422239,9660789
k1,255:21701936,9660789:279697
x1,255:23196524,9660789
k1,255:23476221,9660789:279697
x1,255:26791259,9660789
k1,255:27070956,9660789:279697
x1,255:27908361,9660789
x1,255:30060130,9660789
k1,255:30339827,9660789:279697
x1,255:30521872,9660789
(1,255:30521872,9660789:655362,422343,0
x1,255:31177234,9660789
)
x1,255:31614142,9660789
k1,255:31614142,9660789:0
)
(1,266:8865054,10447221:22749088,455111,127431
x1,266:9740689,10447221
k1,255:9954413,10447221:213724
x1,255:10318503,10447221
x1,255:12158978,10447221
k1,255:12372702,10447221:213724
x1,255:14579086,10447221
k1,255:14792810,10447221:213724
x1,255:15630215,10447221
x1,255:17781984,10447221
k1,255:17995708,10447221:213724
x1,255:18578252,10447221
k1,255:18791976,10447221:213724
x1,255:21524469,10447221
k1,255:21738193,10447221:213724
x1,255:23604151,10447221
k1,255:23817875,10447221:213724
x1,255:24345806,10447221
k1,255:24559530,10447221:213724
x1,255:25105665,10447221
x1,255:26907909,10447221
k1,255:27121633,10447221:213724
x1,255:27485723,10447221
x1,255:28377744,10447221
x1,255:28614402,10447221
k1,255:28828126,10447221:213724
x1,255:30817874,10447221
k1,255:31031598,10447221:213724
x1,255:31614142,10447221
k1,255:31614142,10447221:0
)
(1,266:8865054,11233653:22749088,491520,163840
x1,266:9957324,11233653
k1,255:10237320,11233653:279996
x1,255:12172457,11233653
k1,255:12452452,11233653:279995
x1,255:13144223,11233653
x1,255:14476789,11233653
k1,255:14756785,11233653:279996
x1,255:15302920,11233653
k1,255:15582915,11233653:279995
x1,255:16129050,11233653
x1,255:18805110,11233653
k1,255:19085106,11233653:279996
x1,255:20963808,11233653
x1,255:21437125,11233653
k1,255:21717120,11233653:279995
x1,255:21899165,11233653
(1,255:21899165,11233653:327681,422343,0
x1,255:22226846,11233653
)
x1,255:22590936,11233653
k1,255:22870932,11233653:279996
x1,255:23471680,11233653
k1,256:23751675,11233653:279995
x1,256:25248083,11233653
k1,256:25528079,11233653:279996
x1,256:26110623,11233653
k1,256:26390618,11233653:279995
x1,256:27482888,11233653
k1,256:27762884,11233653:279996
x1,256:28927971,11233653
$1,256:28927971,11233653
x1,256:29269154,11233653
$1,256:29289785,11233653
k1,256:29569780,11233653:279995
x1,256:31614142,11233653
k1,256:31614142,11233653:0
)
(1,266:8865054,12020085:22749088,455111,127431
x1,266:10394231,12020085
x1,256:10740116,12020085
x1,256:11342685,12020085
k1,256:11611893,12020085:269208
x1,256:12750755,12020085
x1,256:13504412,12020085
k1,256:13827413,12020085:269208
x1,256:14355344,12020085
k1,256:14624552,12020085:269208
x1,256:15170687,12020085
x1,256:17846747,12020085
k1,256:18115955,12020085:269208
x1,256:18807726,12020085
x1,256:19881789,12020085
k1,256:20150997,12020085:269208
x1,256:21754812,12020085
k1,256:22024019,12020085:269207
$1,256:22024019,12020085
x1,256:22542117,12020085
$1,256:22542117,12020085
x1,256:22724162,12020085
k1,256:22993370,12020085:269208
x1,256:23903594,12020085
k1,256:24172802,12020085:269208
x1,256:26379186,12020085
k1,256:26648394,12020085:269208
x1,256:28432434,12020085
x1,256:29073232,12020085
k1,256:29342440,12020085:269208
x1,256:30434710,12020085
k1,256:30703918,12020085:269208
x1,256:31614142,12020085
k1,256:31614142,12020085:0
)
(1,266:8865054,12806517:22749088,492688,163840
x1,266:10030141,12806517
$1,256:10030141,12806517
x1,256:10371324,12806517
(1,256:10391955,12568692:183865,254863,0
x1,256:10543052,12568692
)
$1,256:10575820,12806517
k1,256:10816036,12806517:240216
x1,256:12860398,12806517
k1,256:13100613,12806517:240215
x1,256:14629790,12806517
x1,256:14975675,12806517
x1,256:15578244,12806517
k1,256:15818460,12806517:240216
x1,256:16153420,12806517
x1,256:17510006,12806517
k1,256:17804015,12806517:240216
x1,256:18588629,12806517
k1,256:18828844,12806517:240215
x1,256:19739067,12806517
x1,256:20084952,12806517
k1,256:20325168,12806517:240216
x1,256:21928983,12806517
k1,256:22169199,12806517:240216
x1,256:22504159,12806517
x1,256:23592777,12806517
k1,256:23895161,12806517:240216
$1,256:23895161,12806517
x1,256:24187722,12806517
(1,256:24187722,12904820:218188,303558,0
x1,256:24373142,12904820
)
$1,256:24405910,12806517
x1,256:24587955,12806517
k1,256:24828170,12806517:240215
x1,256:26504801,12806517
k1,256:26745017,12806517:240216
$1,256:26745017,12806517
x1,256:27072698,12806517
k1,256:27291009,12806517:218311
x1,256:27800735,12806517
k1,256:28019045,12806517:218310
x1,256:28244825,12806517
k1,256:28463136,12806517:218311
x1,256:28972862,12806517
k1,256:29191172,12806517:218310
x1,256:31432097,12806517
$1,256:31432097,12806517
x1,256:31614142,12806517
k1,257:31614142,12806517:0
)
(1,266:8865054,13592949:22749088,492688,127431
x1,266:9206237,13592949
$1,257:9226868,13592949
k1,257:9491066,13592949:264198
x1,257:9931614,13592949
k1,257:10195813,13592949:264199
x1,257:11106037,13592949
k1,257:11370235,13592949:264198
x1,257:11734325,13592949
x1,257:12626345,13592949
x1,257:12972230,13592949
x1,257:13538389,13592949
k1,257:13802587,13592949:264198
x1,257:14330518,13592949
k1,257:14594716,13592949:264198
x1,257:16602669,13592949
k1,257:16866868,13592949:264199
x1,257:18732826,13592949
k1,257:18997024,13592949:264198
x1,257:19361114,13592949
x1,257:19688795,13592949
k1,257:19952993,13592949:264198
x1,257:20863217,13592949
k1,257:21127415,13592949:264198
x1,257:22480007,13592949
k1,257:22744206,13592949:264199
x1,257:23800067,13592949
k1,257:24064265,13592949:264198
$1,257:24064265,13592949
x1,257:24405448,13592949
(1,257:24426079,13355124:183865,254863,0
x1,257:24577176,13355124
)
$1,257:24609944,13592949
k1,257:24874142,13592949:264198
x1,257:25314690,13592949
k1,257:25578889,13592949:264199
x1,257:26270660,13592949
k1,257:26534858,13592949:264198
x1,257:29471243,13592949
k1,257:29735441,13592949:264198
x1,257:30026712,13592949
x1,257:31614142,13592949
k1,257:31614142,13592949:0
)
(1,266:8865054,14379381:22749088,492688,163840
x1,266:9229144,14379381
x1,257:10121164,14379381
x1,257:10467049,14379381
x1,257:11033208,14379381
k1,257:11257381,14379381:224173
x1,257:12171245,14379381
x1,257:12517130,14379381
k1,257:12741304,14379381:224174
x1,257:13942801,14379381
k1,257:14166974,14379381:224173
$1,257:14166974,14379381
x1,257:14508157,14379381
(1,257:14528788,14141556:183865,254863,0
x1,257:14679885,14141556
)
k1,257:14904227,14379381:191574
x1,257:15923679,14379381
k1,257:16115253,14379381:191574
x1,257:16456436,14379381
$1,257:16477067,14379381
k1,257:16701241,14379381:224174
x1,257:16883286,14379381
(1,257:16883286,14379381:327681,422343,0
x1,257:17210967,14379381
)
x1,257:17575057,14379381
k1,257:17799230,14379381:224173
x1,257:19255588,14379381
k1,257:19479761,14379381:224173
x1,257:20389985,14379381
k1,257:20614159,14379381:224174
x1,257:21779246,14379381
$1,257:21779246,14379381
x1,257:22120429,14379381
(1,257:22141060,14141556:183865,254863,0
x1,257:22292157,14141556
)
$1,257:22324925,14379381
k1,257:22549098,14379381:224173
x1,257:24593460,14379381
k1,257:24817634,14379381:224174
x1,257:26346811,14379381
x1,257:26692696,14379381
x1,257:27553768,14379381
k1,257:27777941,14379381:224173
x1,257:28305872,14379381
k1,257:28530046,14379381:224174
x1,257:29440269,14379381
x1,257:29786154,14379381
k1,257:30010327,14379381:224173
x1,257:31614142,14379381
k1,257:31614142,14379381:0
)
(1,266:8865054,15165813:22749088,455111,187504
x1,266:9229144,15165813
x1,257:10121165,15165813
x1,257:10357823,15165813
k1,257:10532316,15165813:174493
$1,257:10532316,15165813
x1,257:10824877,15165813
(1,257:10824877,15264116:218188,303558,0
x1,257:11010297,15264116
)
$1,257:11043065,15165813
k1,257:11217557,15165813:174492
x1,257:11658105,15165813
k1,257:11832598,15165813:174493
x1,257:13634844,15165813
k1,257:13809337,15165813:174493
x1,257:14501108,15165813
k1,257:14675601,15165813:174493
x1,257:15003282,15165813
x1,257:15330963,15165813
x1,257:16552483,15165813
k1,257:16726975,15165813:174492
x1,257:18152384,15165813
k1,257:18326877,15165813:174493
x1,257:18767425,15165813
k1,258:18941918,15165813:174493
x1,258:21315782,15165813
k1,258:21490274,15165813:174492
x1,258:22072818,15165813
k1,258:22247311,15165813:174493
x1,258:23157534,15165813
x1,258:23503419,15165813
k1,258:23677912,15165813:174493
x1,258:24224047,15165813
x1,258:26900107,15165813
k1,258:27074600,15165813:174493
x1,258:27766371,15165813
x1,258:28840434,15165813
k1,258:29014926,15165813:174492
$1,258:29014926,15165813
x1,258:29557874,15165813
(1,258:29557874,15264116:276140,303558,89201
x1,258:29774737,15264116
)
$1,258:29834014,15165813
k1,258:30008507,15165813:174493
x1,258:31614142,15165813
k1,258:31614142,15165813:0
)
(1,266:8865054,15952245:22749088,492688,187504
x1,266:9556825,15952245
k1,258:9824006,15952245:267181
x1,258:10734230,15952245
k1,258:11001411,15952245:267181
x1,258:12639815,15952245
k1,258:12906996,15952245:267181
x1,258:13434927,15952245
k1,258:13702108,15952245:267181
x1,258:14612332,15952245
k1,258:14879513,15952245:267181
x1,258:15243603,15952245
x1,258:16135624,15952245
x1,258:16630785,15952245
k1,258:16897966,15952245:267181
x1,258:18325197,15952245
x1,258:20054623,15952245
k1,258:20321805,15952245:267182
x1,258:21596119,15952245
k1,258:21863300,15952245:267181
$1,258:21863300,15952245
x1,258:22406248,15952245
(1,258:22406248,16050548:276140,303558,89201
x1,258:22623111,16050548
)
$1,258:22682388,15952245
x1,258:22937251,15952245
k1,258:23204432,15952245:267181
x1,258:23750567,15952245
k1,258:24017748,15952245:267181
x1,258:24927972,15952245
k1,258:25195153,15952245:267181
x1,258:26360240,15952245
$1,258:26360240,15952245
x1,258:26701423,15952245
(1,258:26722054,15714420:183865,254863,0
x1,258:26873151,15714420
)
$1,258:26905919,15952245
k1,258:27173100,15952245:267181
x1,258:29039058,15952245
k1,258:29306239,15952245:267181
x1,258:30090853,15952245
k1,258:30358034,15952245:267181
x1,258:31268257,15952245
x1,258:31614142,15952245
k1,258:31614142,15952245:0
)
(1,266:8865054,16738677:22749088,491520,163840
x1,266:9392985,16738677
k1,258:9688833,16738677:295848
x1,258:10599057,16738677
k1,258:10894904,16738677:295847
x1,258:11258994,16738677
x1,258:12151015,16738677
x1,258:12387673,16738677
k1,258:12683521,16738677:295848
x1,258:14673269,16738677
k1,258:14969117,16738677:295848
$1,258:14969117,16738677
x1,258:15261678,16738677
(1,258:15261678,16836980:218188,303558,0
x1,258:15447098,16836980
)
$1,258:15479866,16738677
k1,258:15775714,16738677:295848
x1,258:16303645,16738677
k1,258:16599492,16738677:295847
$1,258:16599492,16738677
x1,258:17117590,16738677
$1,258:17117590,16738677
x1,258:17299635,16738677
k1,263:17117590,16738677:0
k1,263:17595483,16738677:295848
x1,263:18850217,16738677
x1,263:20493613,16738677
x1,263:21167719,16738677
k1,263:21507943,16738677:340224
x1,263:22115058,16738677
k1,263:22455282,16738677:340224
x1,263:23673698,16738677
k1,263:24013922,16738677:340224
x1,263:26606219,16738677
x1,263:27213334,16738677
k1,263:24013922,16738677:-20935
k1,264:24013922,16738677:0
k1,264:27553558,16738677:340224
x1,264:28136102,16738677
k1,264:28431950,16738677:295848
x1,264:29890128,16738677
k1,264:30185975,16738677:295847
x1,264:30626523,16738677
k1,264:30922371,16738677:295848
x1,264:31614142,16738677
k1,264:31614142,16738677:0
)
(1,266:8865054,17525109:22749088,455111,127431
x1,266:11888818,17525109
k1,264:12113341,17525109:224523
x1,264:14081247,17525109
x1,264:14900447,17525109
k1,264:15124970,17525109:224523
x1,264:15909584,17525109
k1,264:16134106,17525109:224522
x1,264:17044330,17525109
k1,264:17268853,17525109:224523
x1,264:19764687,17525109
k1,264:19989210,17525109:224523
x1,264:20517141,17525109
k1,264:20741664,17525109:224523
x1,264:21651888,17525109
k1,264:21876411,17525109:224523
x1,264:24319452,17525109
k1,264:24543975,17525109:224523
x1,264:25709062,17525109
$1,264:25709062,17525109
x1,264:26050245,17525109
$1,264:26070876,17525109
k1,264:26295398,17525109:224522
x1,264:27902853,17525109
k1,264:28127376,17525109:224523
x1,264:28819147,17525109
x1,264:30333758,17525109
k1,264:30558281,17525109:224523
x1,264:31614142,17525109
k1,264:31614142,17525109:0
)
(1,266:8865054,18311541:22749088,491520,163840
x1,266:9447598,18311541
k1,264:9669466,18311541:221868
x1,264:10361237,18311541
k1,264:10583106,18311541:221869
x1,264:12186921,18311541
k1,264:12408789,18311541:221868
x1,264:12772879,18311541
x1,264:13664900,18311541
x1,264:14160061,18311541
k1,264:14381929,18311541:221868
$1,264:14381929,18311541
x1,264:14674490,18311541
(1,264:14674490,18409844:218188,303558,0
x1,264:14859910,18409844
)
$1,264:14892678,18311541
k1,264:15114546,18311541:221868
x1,264:15642477,18311541
k1,264:15864346,18311541:221869
x1,264:16774570,18311541
k1,264:16996438,18311541:221868
x1,264:18600253,18311541
k1,264:18822121,18311541:221868
x1,264:19513892,18311541
x1,264:20587955,18311541
k1,264:20809824,18311541:221869
$1,264:20809824,18311541
x1,264:21327922,18311541
$1,264:21327922,18311541
k1,264:21549790,18311541:221868
x1,264:22425425,18311541
k1,264:22647293,18311541:221868
x1,264:25141306,18311541
k1,264:25363174,18311541:221868
x1,264:26928760,18311541
x1,264:28621777,18311541
x1,264:29386366,18311541
k1,264:29608235,18311541:221869
x1,264:30136166,18311541
k1,264:30358034,18311541:221868
x1,264:31268257,18311541
x1,264:31614142,18311541
k1,264:31614142,18311541:0
)
(1,266:8865054,19097973:22749088,455111,127431
x1,266:10541687,19097973
k1,264:10768778,19097973:227091
x1,264:12680247,19097973
k1,264:12907337,19097973:227090
x1,264:13289632,19097973
k1,264:13516723,19097973:227091
x1,264:13844404,19097973
k1,264:14071494,19097973:227090
x1,264:15675309,19097973
k1,264:15902400,19097973:227091
x1,264:16266490,19097973
x1,264:17158511,19097973
x1,264:17395169,19097973
k1,264:17622259,19097973:227090
x1,264:18550689,19097973
x1,264:19082258,19097973
k1,264:19309349,19097973:227091
x1,264:19891893,19097973
x1,264:20237779,19097973
k1,264:20464869,19097973:227090
x1,264:21666366,19097973
k1,264:21893457,19097973:227091
x1,264:22476001,19097973
k1,264:22703091,19097973:227090
x1,264:24833014,19097973
k1,264:25060105,19097973:227091
x1,264:25646289,19097973
k1,264:25873379,19097973:227090
x1,264:28642281,19097973
k1,264:28869372,19097973:227091
x1,264:29451916,19097973
k1,264:29679006,19097973:227090
x1,264:31614142,19097973
k1,264:31614142,19097973:0
)
(1,266:8865054,19884405:22749088,455111,127431
x1,266:10139368,19884405
k1,264:10409599,19884405:270231
x1,264:11319823,19884405
k1,264:11590054,19884405:270231
x1,264:11917735,19884405
x1,264:12245416,19884405
x1,264:13466936,19884405
k1,264:13737167,19884405:270231
x1,264:14685621,19884405
x1,264:16677190,19884405
k1,264:16947421,19884405:270231
x1,264:18221735,19884405
k1,264:18491966,19884405:270231
x1,264:18932514,19884405
k1,264:19202744,19884405:270230
x1,264:21296261,19884405
x1,264:22097258,19884405
k1,264:22367489,19884405:270231
x1,264:22695170,19884405
x1,264:24752276,19884405
k1,264:25022507,19884405:270231
x1,264:26153006,19884405
k1,265:26423237,19884405:270231
x1,265:27735781,19884405
x1,265:28995531,19884405
k1,265:29265762,19884405:270231
x1,265:31049802,19884405
x1,265:31614142,19884405
k1,265:31614142,19884405:0
)
(1,266:8865054,20670837:22749088,455111,127431
x1,266:11385628,20670837
g1,265:11604081,20670837
x1,265:12718196,20670837
x1,265:13249765,20670837
g1,265:13468218,20670837
x1,265:13832308,20670837
x1,265:14797147,20670837
g1,265:15015600,20670837
x1,265:16475598,20670837
g1,265:16694051,20670837
x1,265:17642505,20670837
x1,265:19080658,20670837
x1,265:19666842,20670837
g1,265:19885295,20670837
x1,265:20471479,20670837
g1,265:20689932,20670837
x1,265:23402401,20670837
g1,265:23620854,20670837
x1,265:24166989,20670837
g1,265:24385442,20670837
x1,265:25295666,20670837
g1,265:25514119,20670837
x1,265:26770229,20670837
g1,265:26988682,20670837
x1,265:29398954,20670837
k1,266:31614142,20670837:2215188
g1,266:31614142,20670837
)
(1,268:8865054,22449612:22749088,455111,127431
(1,268:8865054,22449612:1716670,422343,0
g1,268:8865054,22449612
x1,268:9828064,22449612
g1,268:10581724,22449612
)
x1,268:11915648,22449612
g1,268:12166868,22449612
x1,268:13090284,22449612
x1,268:15732280,22449612
g1,268:15983500,22449612
x1,268:16590615,22449612
g1,268:16841835,22449612
x1,268:19559744,22449612
k1,268:31614142,22449612:12054398
g1,268:31614142,22449612
)
(1,278:8865054,23573026:22749088,455111,127431
k1,275:8865054,23573026:0
(1,275:8865054,23573026:0,0,0
(1,275:8865054,23573026:0,0,0
(1,275:8865054,22786594:0,0,0
)
)
g1,275:8865054,23573026
)
x1,275:10473043,23573026
x1,275:12891034,23573026
k1,275:13111959,23573026:220925
x1,275:14029459,23573026
k1,275:14250384,23573026:220925
x1,275:15971240,23573026
k1,275:16192165,23573026:220925
$1,275:16192165,23573026
x1,275:16763868,23573026
$1,275:16766626,23573026
x1,275:17017846,23573026
x1,275:18002701,23573026
x1,275:19248334,23573026
k1,275:19469259,23573026:220925
x1,275:22323245,23573026
x1,275:22700075,23573026
k1,275:22921000,23573026:220925
x1,275:24124761,23573026
k1,275:24345686,23573026:220925
$1,275:24345686,23573026
x1,275:24776219,23573026
$1,275:24880894,23573026
x1,275:25132114,23573026
x1,275:28025329,23573026
k1,275:28246254,23573026:220925
k1,275:28550223,23573026:303969
x1,275:29150971,23573026
k1,275:29343081,23573026:192110
x1,275:30839489,23573026
k1,275:31031598,23573026:192109
x1,275:31614142,23573026
k1,275:31614142,23573026:0
)
(1,278:8865054,24359458:22749088,491520,163840
x1,278:9520415,24359458
x1,278:10539866,24359458
k1,275:10731536,24359458:191670
x1,275:10986399,24359458
x1,275:11441510,24359458
x1,275:11750986,24359458
k1,275:11942655,24359458:191669
x1,275:12731266,24359458
x1,275:13928744,24359458
k1,275:14138575,24359458:209831
x1,275:15444917,24359458
x1,275:16380619,24359458
k1,275:16572289,24359458:191670
x1,275:17045605,24359458
x1,275:17318671,24359458
k1,275:17510340,24359458:191669
x1,275:18644479,24359458
k1,275:18836149,24359458:191670
x1,275:19491510,24359458
x1,275:20510961,24359458
k1,275:20702630,24359458:191669
x1,275:21030311,24359458
k1,275:21221981,24359458:191670
x1,275:23594026,24359458
x1,275:26583202,24359458
k1,275:26774871,24359458:191669
x1,275:29110505,24359458
k1,275:29302175,24359458:191670
x1,275:29666265,24359458
x1,275:30230604,24359458
x1,275:30685715,24359458
x1,275:31614142,24359458
k1,275:31614142,24359458:0
)
(1,278:8865054,25145890:22749088,455111,127431
x1,278:9119917,25145890
x1,275:9575028,25145890
x1,275:9884504,25145890
k1,275:10147412,25145890:262908
x1,275:10839183,25145890
x1,275:12171749,25145890
k1,275:12434656,25145890:262907
x1,275:12980791,25145890
k1,275:13243699,25145890:262908
x1,275:14153923,25145890
k1,275:14416830,25145890:262907
x1,275:15399872,25145890
x1,275:16528550,25145890
k1,275:16791458,25145890:262908
x1,275:17319389,25145890
k1,275:17582296,25145890:262907
x1,275:19056859,25145890
k1,276:19319722,25145890:262863
x1,276:20745131,25145890
x1,276:21273061,25145890
k1,276:21535968,25145890:262907
x1,276:22901304,25145890
k1,276:23164212,25145890:262908
x1,276:24547754,25145890
k1,276:24810661,25145890:262907
x1,276:26268839,25145890
k1,276:26531747,25145890:262908
x1,276:27223518,25145890
x1,276:27551199,25145890
x1,276:27824265,25145890
k1,276:28087173,25145890:262908
x1,276:28451263,25145890
x1,276:29416100,25145890
k1,276:29679007,25145890:262907
x1,276:30574667,25145890
x1,276:31614142,25145890
k1,276:31614142,25145890:0
)
(1,278:8865054,25932322:22749088,491520,163840
x1,278:9338370,25932322
x1,276:10508918,25932322
k1,276:10718593,25932322:209675
x1,276:11920090,25932322
k1,276:12129766,25932322:209676
x1,276:12821537,25932322
x1,276:13149218,25932322
x1,276:13422284,25932322
k1,276:13631959,25932322:209675
x1,276:14287320,25932322
x1,276:15670861,25932322
k1,276:15880536,25932322:209675
x1,276:16226422,25932322
x1,276:17883030,25932322
x1,276:19488665,25932322
k1,276:19698341,25932322:209676
x1,276:22070386,25932322
x1,276:25059562,25932322
k1,276:25269237,25932322:209675
x1,276:27863374,25932322
k1,276:28073050,25932322:209676
x1,276:28437140,25932322
x1,276:29001479,25932322
x1,276:29456590,25932322
x1,276:30385017,25932322
k1,276:30594692,25932322:209675
x1,276:30849555,25932322
x1,276:31304666,25932322
x1,276:31614142,25932322
k1,276:31614142,25932322:0
)
(1,278:8865054,26718754:22749088,491520,163840
x1,278:9411189,26718754
x1,276:12087249,26718754
k1,276:12334939,26718754:247690
x1,276:13026710,26718754
x1,276:14541321,26718754
k1,276:14789011,26718754:247690
x1,276:15702875,26718754
x1,276:17523324,26718754
k1,276:17771014,26718754:247690
x1,276:19704330,26718754
k1,276:19952020,26718754:247690
x1,276:20134065,26718754
(1,276:20134065,26718754:655362,422343,0
x1,276:20789427,26718754
)
x1,276:20971472,26718754
(1,276:20971472,26718754:655362,422343,0
x1,276:21626834,26718754
)
x1,276:21808879,26718754
(1,276:21808879,26718754:655362,422343,0
x1,276:22464241,26718754
)
x1,276:22828331,26718754
k1,276:23076021,26718754:247690
x1,276:24517816,26718754
k1,277:24765506,26718754:247690
x1,277:26733410,26718754
x1,277:28339045,26718754
k1,277:28586735,26718754:247690
x1,277:31614142,26718754
k1,277:31614142,26718754:0
)
(1,278:8865054,27505186:22749088,455111,127431
x1,278:9556825,27505186
x1,277:9884506,27505186
x1,277:10157572,27505186
k1,277:10327318,27505186:169746
x1,277:10691408,27505186
x1,277:11656245,27505186
k1,277:11825992,27505186:169747
x1,277:14249009,27505186
k1,277:14418755,27505186:169746
x1,277:14964890,27505186
k1,277:15134637,27505186:169747
x1,277:16044861,27505186
k1,277:16214607,27505186:169746
x1,277:17601789,27505186
k1,277:17771536,27505186:169747
x1,277:19486397,27505186
k1,277:19656143,27505186:169746
x1,277:21076094,27505186
k1,277:21245840,27505186:169746
x1,277:23563271,27505186
k1,277:23733018,27505186:169747
x1,277:24173566,27505186
k1,277:24343312,27505186:169746
x1,277:24925856,27505186
k1,277:25095603,27505186:169747
x1,277:26825030,27505186
k1,277:26994776,27505186:169746
x1,277:27905000,27505186
k1,277:28074747,27505186:169747
x1,277:29678562,27505186
k1,277:29848308,27505186:169746
x1,277:30540079,27505186
x1,277:31614142,27505186
k1,277:31614142,27505186:0
)
(1,278:8865054,28291618:22749088,455111,127431
x1,278:9411189,28291618
k1,277:9597494,28291618:186305
x1,277:11605448,28291618
k1,277:11791753,28291618:186305
x1,277:12847614,28291618
k1,277:13033919,28291618:186305
x1,277:15438731,28291618
k1,277:15625035,28291618:186304
x1,277:17085033,28291618
k1,277:17271338,28291618:186305
x1,277:18545652,28291618
k1,277:18731957,28291618:186305
x1,277:20739911,28291618
k1,277:20926216,28291618:186305
x1,277:21454147,28291618
k1,277:21640452,28291618:186305
x1,277:22550676,28291618
k1,277:22736981,28291618:186305
x1,277:24815933,28291618
k1,277:25002237,28291618:186304
x1,277:25694008,28291618
x1,277:27026574,28291618
k1,277:27212879,28291618:186305
x1,277:28068491,28291618
k1,277:28254796,28291618:186305
x1,277:29678386,28291618
k1,277:29864691,28291618:186305
x1,277:31614142,28291618
k1,277:31614142,28291618:0
)
(1,278:8865054,29078050:22749088,491520,163840
x1,278:11380913,29078050
k1,277:11618090,29078050:237177
x1,277:12673951,29078050
k1,277:12911129,29078050:237178
x1,277:14185443,29078050
k1,277:14422620,29078050:237177
x1,277:17155113,29078050
k1,277:17392291,29078050:237178
x1,277:18302515,29078050
k1,277:18539692,29078050:237177
x1,277:21020963,29078050
k1,277:21258141,29078050:237178
x1,277:23850458,29078050
k1,277:24087635,29078050:237177
x1,277:24269680,29078050
(1,277:24269680,29078050:327681,422343,0
x1,277:24597361,29078050
)
x1,277:24961451,29078050
k1,277:25198628,29078050:237177
x1,277:25799376,29078050
k1,277:26036554,29078050:237178
x1,277:27096055,29078050
k1,277:27333232,29078050:237177
x1,277:27806548,29078050
x1,277:28718593,29078050
k1,277:28955771,29078050:237178
x1,277:29429087,29078050
x1,277:29702153,29078050
k1,277:29939330,29078050:237177
x1,277:30594691,29078050
x1,277:31614142,29078050
k1,277:31614142,29078050:0
)
(1,278:8865054,29864482:22749088,455111,127431
x1,278:9775278,29864482
k1,277:10010385,29864482:235107
$1,277:10010385,29864482
x1,277:10413613,29864482
$1,277:10504636,29864482
x1,277:10723089,29864482
x1,277:13056903,29864482
k1,277:13292011,29864482:235108
x1,277:13878195,29864482
k1,277:14113302,29864482:235107
x1,277:14440983,29864482
k1,277:14676091,29864482:235108
x1,277:15149407,29864482
x1,277:15458883,29864482
x1,277:15786564,29864482
k1,277:16021671,29864482:235107
x1,277:16604215,29864482
k1,277:16839323,29864482:235108
x1,277:19174957,29864482
k1,277:19410064,29864482:235107
x1,277:22002381,29864482
k1,277:22237489,29864482:235108
x1,277:22601579,29864482
x1,277:23165918,29864482
x1,277:23621029,29864482
x1,277:24549456,29864482
k1,277:24784563,29864482:235107
x1,277:25476334,29864482
x1,277:26808900,29864482
k1,277:27044008,29864482:235108
x1,277:27630192,29864482
k1,277:27865299,29864482:235107
x1,277:28192980,29864482
k1,277:28428088,29864482:235108
x1,277:30248536,29864482
k1,277:30483643,29864482:235107
x1,277:31614142,29864482
k1,277:31614142,29864482:0
)
(1,278:8865054,30650914:22749088,455111,127431
x1,278:9520415,30650914
x1,278:11559319,30650914
k1,277:11858846,30650914:299527
x1,277:13078548,30650914
x1,277:13792162,30650914
k1,277:14091689,30650914:299527
x1,277:15001913,30650914
k1,277:15301440,30650914:299527
x1,277:16521142,30650914
x1,277:16794208,30650914
k1,277:17093735,30650914:299527
x1,277:19411166,30650914
k1,277:19710693,30650914:299527
x1,277:20238624,30650914
k1,277:20538152,30650914:299528
x1,277:23525509,30650914
k1,277:23825036,30650914:299527
x1,277:24516807,30650914
k1,277:24816334,30650914:299527
x1,277:26205336,30650914
k1,277:26504863,30650914:299527
x1,277:27032794,30650914
k1,277:27332321,30650914:299527
x1,277:29576933,30650914
k1,277:29876460,30650914:299527
x1,277:30404391,30650914
k1,277:30703918,30650914:299527
x1,277:31614142,30650914
k1,277:31614142,30650914:0
)
(1,278:8865054,31437346:22749088,455111,127431
x1,278:9556825,31437346
x1,277:10889391,31437346
k1,277:11177769,31437346:288378
x1,277:12160812,31437346
k1,277:12449190,31437346:288378
x1,277:12886098,31437346
k1,277:13174476,31437346:288378
x1,277:14346843,31437346
k1,277:14635221,31437346:288378
x1,277:14962902,31437346
k1,277:15251280,31437346:288378
x1,277:15615370,31437346
x1,277:17128161,31437346
x1,277:18311452,31437346
k1,277:18599830,31437346:288378
x1,277:21516188,31437346
k1,277:21804566,31437346:288378
$1,277:21804566,31437346
x1,277:22207794,31437346
$1,277:22298817,31437346
k1,277:22587195,31437346:288378
x1,277:23169739,31437346
k1,277:23458117,31437346:288378
x1,277:25284025,31437346
k1,277:25572403,31437346:288378
x1,277:25827266,31437346
x1,277:26282377,31437346
x1,277:26591853,31437346
k1,277:26880231,31437346:288378
x1,277:28081727,31437346
x1,277:29301427,31437346
k1,277:29589805,31437346:288378
x1,277:30281576,31437346
x1,277:31614142,31437346
k1,277:31614142,31437346:0
)
(1,278:8865054,32223778:22749088,455111,127431
x1,278:9556825,32223778
x1,277:9884506,32223778
x1,277:10157572,32223778
k1,277:10426759,32223778:269187
x1,277:10754440,32223778
k1,277:11023627,32223778:269187
x1,277:12263352,32223778
k1,277:12532538,32223778:269186
x1,277:13699444,32223778
k1,277:13968631,32223778:269187
x1,277:16484490,32223778
k1,277:16753677,32223778:269187
x1,277:19103876,32223778
k1,277:19373063,32223778:269187
x1,277:19718949,32223778
x1,277:20337901,32223778
k1,277:20607087,32223778:269186
x1,277:21644744,32223778
x1,277:22300106,32223778
x1,277:23483397,32223778
k1,277:23752584,32223778:269187
x1,277:24280515,32223778
k1,277:24549702,32223778:269187
x1,277:25459926,32223778
k1,277:25729113,32223778:269187
x1,277:27041657,32223778
x1,277:28301407,32223778
k1,277:28570593,32223778:269186
x1,277:30904407,32223778
k1,277:31173594,32223778:269187
x1,277:31614142,32223778
k1,277:31614142,32223778:0
)
(1,278:8865054,33010210:22749088,455111,127431
x1,278:10066551,33010210
g1,277:10285004,33010210
x1,277:10721912,33010210
g1,277:10940365,33010210
x1,277:11959817,33010210
x1,277:12673431,33010210
g1,277:12891884,33010210
x1,277:13514477,33010210
g1,277:13732930,33010210
x1,277:14315474,33010210
g1,277:14533927,33010210
x1,277:15482381,33010210
x1,277:16647468,33010210
g1,277:16865921,33010210
x1,277:19889685,33010210
g1,277:20108138,33010210
x1,277:22076044,33010210
x1,277:23153747,33010210
g1,277:23372200,33010210
x1,277:24156814,33010210
g1,277:24375267,33010210
x1,277:25323721,33010210
g1,277:25542174,33010210
x1,277:27590177,33010210
k1,278:31614142,33010210:4023965
g1,278:31614142,33010210
)
(1,281:8865054,34152335:22749088,491520,163840
(1,279:8865054,34152335:4223866,455111,0
g1,279:8865054,34152335
g1,279:8865054,34152335
g1,279:8537374,34152335
(1,279:8537374,34152335:4223866,455111,0
g1,279:8865054,34152335
x1,279:9788470,34152335
x1,279:12133190,34152335
g1,279:12384410,34152335
x1,279:12761240,34152335
)
g1,279:13088920,34152335
)
x1,279:13382010,34152335
$1,279:13382010,34152335
x1,279:13879618,34152335
$1,279:13884681,34152335
x1,279:14135901,34152335
x1,279:15120756,34152335
x1,279:16366389,34152335
k1,279:16688190,34152335:321801
x1,279:17944290,34152335
x1,279:18153640,34152335
x1,279:19039736,34152335
x1,279:19542176,34152335
x1,279:20421446,34152335
k1,279:20743247,34152335:321801
x1,279:22422596,34152335
k1,280:22713532,34152335:290936
x1,280:23048492,34152335
k1,280:23339428,34152335:290936
x1,280:23615769,34152335
x1,280:23917232,34152335
x1,280:25072844,34152335
k1,280:25363780,34152335:290936
x1,280:26042802,34152335
k1,280:26333737,34152335:290935
x1,280:27187883,34152335
k1,280:27478819,34152335:290936
x1,280:28191336,34152335
x1,280:29497678,34152335
x1,280:29983367,34152335
k1,280:30274303,34152335:290936
x1,280:31379671,34152335
x1,280:31614142,34152335
k1,281:31614142,34152335:0
)
(1,281:8865054,34938767:22749088,491520,187504
x1,281:9066030,34938767
x1,281:9844811,34938767
x1,281:10581721,34938767
k1,280:10882555,34938767:300834
x1,280:11184018,34938767
x1,280:11451984,34938767
x1,280:12406618,34938767
x1,280:13043040,34938767
k1,280:13343875,34938767:300835
x1,280:14332006,34938767
k1,280:14632840,34938767:300834
x1,280:15269263,34938767
x1,280:15771702,34938767
x1,280:16525359,34938767
k1,280:16826194,34938767:300835
$1,280:16826194,34938767
x1,280:17344292,34938767
$1,280:17344292,34938767
k1,280:17645126,34938767:300834
x1,280:18683502,34938767
k1,280:18984337,34938767:300835
$1,280:18984337,34938767
x1,280:19527285,34938767
(1,280:19527285,35037070:276140,303558,89201
x1,280:19744148,35037070
)
$1,280:19803425,34938767
x1,280:20004401,34938767
k1,280:20305235,34938767:300834
x1,280:21410601,34938767
k1,280:21711436,34938767:300835
x1,280:22012899,34938767
x1,280:22682818,34938767
x1,280:23905421,34938767
k1,280:24206255,34938767:300834
x1,280:24742191,34938767
k1,280:25043026,34938767:300835
$1,280:25043026,34938767
x1,280:26919861,34938767
$1,280:26919861,34938767
k1,280:27220695,34938767:300834
x1,280:28259071,34938767
k1,280:28559906,34938767:300835
$1,280:28559906,34938767
x1,280:30206728,34938767
(1,280:30206728,35037070:276140,303558,89201
x1,280:30423591,35037070
)
x1,280:30737731,34938767
$1,280:30737731,34938767
k1,280:31038565,34938767:300834
$1,280:31038565,34938767
x1,280:31379671,34938767
$1,280:31379671,34938767
x1,280:31614142,34938767
k1,281:31614142,34938767:0
)
(1,281:8865054,35725199:22749088,455111,127431
x1,281:12281645,35725199
g1,280:12516116,35725199
x1,280:13018555,35725199
x1,280:13320018,35725199
x1,280:14165790,35725199
x1,280:14433756,35725199
g1,280:14668227,35725199
x1,280:15271153,35725199
x1,280:15539119,35725199
x1,280:16636111,35725199
g1,280:16870582,35725199
x1,280:17146923,35725199
x1,280:17414889,35725199
x1,280:18017817,35725199
x1,280:18285783,35725199
x1,280:18553749,35725199
x1,280:20262041,35725199
g1,280:20496512,35725199
x1,280:20965456,35725199
g1,280:21199927,35725199
x1,280:21836350,35725199
x1,280:22874725,35725199
x1,280:23176188,35725199
g1,280:23410659,35725199
x1,280:24214563,35725199
k1,281:31614142,35725199:7399579
g1,281:31614142,35725199
)
(1,283:11749252,37274270:19864890,934876,637049
(1,283:11749252,37274270:16980692,934876,637049
h1,283:11749252,37274270:0,0,0
(1,281:11749252,37274270:0,0,0
$1,281:11749252,37274270
(1,281:11749252,36487838:0,0,0
)
$1,281:11749252,37274270
)
x1,281:13812653,37274270
g1,283:13921877,37274270
x1,283:14464825,37274270
(1,283:14464825,37372573:276140,303558,89201
x1,283:14681688,37372573
)
x1,283:14923010,37274270
g1,283:15032234,37274270
x1,283:15529842,37274270
x1,283:15789768,37274270
g1,283:15971808,37274270
x1,283:16481534,37274270
g1,283:16663574,37274270
(1,283:16663574,37274270:12066370,934876,637049
(1,283:16663574,37274270:12066370,934876,637049
h1,283:16663574,37274270:78643,0,0
[1,283:16742217,37274270:11909084,934876,637049
(1,283:16742217,36830914:11909084,491520,187504
x1,283:17544504,36830914
g1,283:17750057,36830914
x1,283:18186965,36830914
g1,283:18369005,36830914
x1,283:20427885,36830914
g1,283:20537109,36830914
x1,283:20911665,36830914
(1,283:20911665,36929217:218188,303558,0
x1,283:21097085,36929217
)
g1,283:21311893,36830914
x1,283:21748801,36830914
g1,283:21930841,36830914
x1,283:23577663,36830914
(1,283:23577663,36929217:276140,303558,89201
x1,283:23794526,36929217
)
x1,283:24108666,36830914
g1,283:24290706,36830914
x1,283:24472751,36830914
g1,282:24654791,36830914
g1,283:24836831,36830914
x1,283:25493482,36830914
x1,283:25699040,36830914
g1,283:25808264,36830914
x1,283:26182820,36830914
(1,283:26182820,36929217:218188,303558,0
x1,283:26368240,36929217
)
x1,283:26765098,36830914
g1,283:26947138,36830914
x1,283:27456864,36830914
g1,283:27638904,36830914
x1,283:28136512,36830914
x1,283:28651301,36830914
)
(1,283:16742217,37723814:11909084,491520,187504
k1,283:20214317,37723814:3472100
x1,283:24466154,37723814
(1,283:24466154,37822117:276140,303558,89201
x1,283:24683017,37822117
)
x1,283:25179202,37723814
k1,283:28651301,37723814:3472099
)
]
h1,283:28651301,37274270:78643,0,0
)
)
)
(1,283:30776735,37274270:837407,491520,163840
(1,283:30776735,37274270:837407,491520,163840
x1,283:31359279,37274270
x1,283:31614142,37274270
)
)
)
(1,287:8865054,38889604:22749088,491520,187504
h1,286:8865054,38889604:983040,0,0
x1,286:11213430,38889604
k1,286:11441320,38889604:227890
x1,286:12824862,38889604
k1,286:13052753,38889604:227891
$1,286:13052753,38889604
x1,286:13380434,38889604
k1,286:13578202,38889604:197768
x1,286:14087928,38889604
k1,286:14285697,38889604:197769
x1,286:16349098,38889604
k1,286:16458322,38889604:109224
x1,286:17001270,38889604
(1,286:17001270,38987907:276140,303558,89201
x1,286:17218133,38987907
)
x1,286:17459455,38889604
k1,286:17568679,38889604:109224
x1,286:18066287,38889604
x1,286:18326213,38889604
k1,286:18523982,38889604:197769
x1,286:19033708,38889604
k1,286:19231476,38889604:197768
x1,286:19559157,38889604
$1,286:19559157,38889604
x1,286:19741202,38889604
k1,286:19969093,38889604:227891
$1,286:19969093,38889604
x1,286:22032494,38889604
k1,286:22141718,38889604:109224
x1,286:22684666,38889604
(1,286:22684666,38987907:276140,303558,89201
x1,286:22901529,38987907
)
x1,286:23142851,38889604
k1,286:23252075,38889604:109224
x1,286:23749683,38889604
x1,286:24009609,38889604
$1,286:24009609,38889604
k1,286:24237499,38889604:227890
x1,286:25256950,38889604
k1,286:25484840,38889604:227890
x1,286:25848930,38889604
x1,286:26158406,38889604
k1,286:26386297,38889604:227891
x1,286:27897269,38889604
k1,286:28125159,38889604:227890
x1,286:28707703,38889604
k1,286:28935593,38889604:227890
x1,286:29263274,38889604
k1,286:29491165,38889604:227891
x1,286:29873460,38889604
k1,286:30101350,38889604:227890
x1,286:30738507,38889604
x1,286:31614142,38889604
k1,286:31614142,38889604:0
)
(1,287:8865054,39676036:22749088,491520,187504
x1,287:9229144,39676036
x1,286:10121165,39676036
x1,286:10357823,39676036
k1,286:10535494,39676036:177671
x1,286:11063425,39676036
k1,286:11241096,39676036:177671
$1,286:11241096,39676036
x1,286:11759194,39676036
$1,286:11759194,39676036
k1,286:11936866,39676036:177672
x1,286:12377414,39676036
k1,286:12555085,39676036:177671
x1,286:12882766,39676036
k1,286:13060437,39676036:177671
x1,286:15394251,39676036
k1,286:15571922,39676036:177671
x1,286:16154466,39676036
k1,286:16332138,39676036:177672
x1,286:17719320,39676036
k1,286:17896991,39676036:177671
$1,286:17896991,39676036
x1,286:18394599,39676036
$1,286:18399662,39676036
k1,286:18577333,39676036:177671
x1,286:19159877,39676036
k1,286:19337548,39676036:177671
x1,286:19974705,39676036
x1,286:20850340,39676036
k1,286:21028011,39676036:177671
x1,286:21392101,39676036
x1,286:22284122,39676036
x1,286:22520780,39676036
k1,286:22698452,39676036:177672
x1,286:23226383,39676036
k1,286:23404054,39676036:177671
$1,286:23404054,39676036
x1,286:23947002,39676036
(1,286:23947002,39774339:276140,303558,89201
x1,286:24163865,39774339
)
$1,286:24223142,39676036
k1,286:24400813,39676036:177671
x1,286:25638718,39676036
k1,286:25816389,39676036:177671
x1,286:26198684,39676036
k1,286:26376356,39676036:177672
x1,286:26722242,39676036
x1,286:27395808,39676036
k1,286:27573479,39676036:177671
x1,286:28449114,39676036
k1,286:28626785,39676036:177671
x1,286:31614142,39676036
k1,286:31614142,39676036:0
)
(1,287:8865054,40462468:22749088,455111,127431
x1,287:9556825,40462468
k1,286:9826467,40462468:269642
x1,286:10481828,40462468
x1,286:11976416,40462468
k1,286:12246058,40462468:269642
x1,286:13777054,40462468
k1,286:14046696,40462468:269642
x1,286:15721509,40462468
k1,286:15991150,40462468:269641
x1,286:17265464,40462468
k1,286:17535106,40462468:269642
x1,286:19721465,40462468
k1,286:19991107,40462468:269642
x1,286:21522103,40462468
k1,286:21791745,40462468:269642
x1,286:23466558,40462468
k1,286:23736200,40462468:269642
x1,286:23954653,40462468
k1,286:24224295,40462468:269642
x1,286:25280156,40462468
k1,286:25549797,40462468:269641
x1,286:28178525,40462468
k1,286:28448167,40462468:269642
x1,286:29358391,40462468
k1,286:29628033,40462468:269642
x1,286:31614142,40462468
k1,286:31614142,40462468:0
)
(1,287:8865054,41248900:22749088,455111,127431
x1,287:9210940,41248900
x1,286:10873007,41248900
k1,286:11194501,41248900:321494
x1,286:11667817,41248900
x1,286:12488837,41248900
k1,286:12810331,41248900:321494
x1,286:14415966,41248900
k1,286:14737460,41248900:321494
x1,286:15429231,41248900
k1,286:15750724,41248900:321493
x1,286:16660948,41248900
k1,286:16982442,41248900:321494
x1,286:18367803,41248900
k1,286:18689297,41248900:321494
x1,286:19217228,41248900
k1,286:19538722,41248900:321494
x1,286:20448946,41248900
k1,286:20770440,41248900:321494
x1,286:22317822,41248900
k1,286:22639316,41248900:321494
x1,286:23722484,41248900
k1,286:24043978,41248900:321494
x1,286:24426273,41248900
k1,286:24747766,41248900:321493
x1,286:25093652,41248900
x1,286:25767218,41248900
k1,286:26088712,41248900:321494
x1,286:26964347,41248900
k1,286:27285841,41248900:321494
x1,286:30273198,41248900
k1,286:30594692,41248900:321494
x1,286:30849555,41248900
x1,286:31304666,41248900
x1,286:31614142,41248900
k1,286:31614142,41248900:0
)
(1,287:8865054,42035332:22749088,491520,187504
x1,287:10066550,42035332
x1,286:11286250,42035332
k1,286:11571991,42035332:285741
x1,286:13687352,42035332
k1,286:13973092,42035332:285740
x1,286:15247406,42035332
k1,286:15533147,42035332:285741
$1,286:15533147,42035332
x1,286:17596548,42035332
k1,286:17705772,42035332:109224
x1,286:18248720,42035332
(1,286:18248720,42133635:276140,303558,89201
x1,286:18465583,42133635
)
x1,286:18706905,42035332
k1,286:18816129,42035332:109224
x1,286:19313737,42035332
x1,286:19573663,42035332
k1,286:19867847,42035332:294184
x1,286:20377573,42035332
k1,286:20671757,42035332:294184
x1,286:20999438,42035332
$1,286:20999438,42035332
k1,286:21285179,42035332:285741
x1,286:21667474,42035332
k1,286:21953214,42035332:285740
$1,286:21953214,42035332
x1,286:22450822,42035332
$1,286:22455885,42035332
k1,286:22741626,42035332:285741
x1,286:23182174,42035332
k1,286:23467914,42035332:285740
x1,286:24458236,42035332
k1,286:24743977,42035332:285741
x1,286:26054701,42035332
k1,286:26340442,42035332:285741
x1,286:27250666,42035332
k1,286:27536406,42035332:285740
x1,286:29435133,42035332
k1,286:29720874,42035332:285741
x1,286:31614142,42035332
k1,286:31614142,42035332:0
)
(1,287:8865054,42821764:22749088,491520,163840
x1,287:9521705,42821764
x1,286:9727263,42821764
k1,286:9836487,42821764:109224
x1,286:10211043,42821764
(1,286:10211043,42920067:218188,303558,0
x1,286:10396463,42920067
)
x1,286:10793321,42821764
$1,286:10793321,42821764
x1,286:11230229,42821764
k1,286:11405780,42821764:175551
x1,286:12898547,42821764
k1,286:13074098,42821764:175551
x1,286:13984322,42821764
k1,286:14159873,42821764:175551
x1,286:14523963,42821764
x1,286:15415983,42821764
x1,286:15761868,42821764
x1,286:16328027,42821764
k1,286:16503579,42821764:175552
x1,286:17031510,42821764
k1,286:17207061,42821764:175551
x1,286:17571151,42821764
x1,286:18463172,42821764
x1,286:18958333,42821764
k1,286:19133884,42821764:175551
x1,286:20306252,42821764
x1,286:22035678,42821764
k1,286:22211229,42821764:175551
x1,286:23485543,42821764
k1,286:23661094,42821764:175551
x1,286:23915957,42821764
x1,286:24371068,42821764
x1,286:24680544,42821764
k1,286:24856095,42821764:175551
x1,286:25547866,42821764
x1,286:26880432,42821764
k1,286:27055984,42821764:175552
x1,286:28039026,42821764
k1,286:28214577,42821764:175551
x1,286:28578667,42821764
x1,286:28888143,42821764
k1,286:29063694,42821764:175551
x1,286:29609829,42821764
x1,286:31195439,42821764
x1,286:31614142,42821764
k1,286:31614142,42821764:0
)
(1,287:8865054,43608196:22749088,455111,187504
x1,287:9338370,43608196
x1,286:9611436,43608196
g1,286:9829889,43608196
x1,286:12598791,43608196
g1,286:12817244,43608196
x1,286:13727468,43608196
g1,286:13945921,43608196
x1,286:16317966,43608196
x1,286:16645647,43608196
g1,286:16864100,43608196
x1,286:18213052,43608196
g1,286:18431505,43608196
x1,286:19341729,43608196
g1,286:19560182,43608196
x1,286:19924272,43608196
x1,286:20816293,43608196
x1,286:21311454,43608196
g1,286:21529907,43608196
x1,286:22702275,43608196
x1,286:24431701,43608196
g1,286:24650154,43608196
x1,286:25924468,43608196
g1,286:26142921,43608196
$1,286:26142921,43608196
x1,286:26661019,43608196
$1,286:26661019,43608196
g1,286:26879472,43608196
x1,286:27935333,43608196
g1,286:28153786,43608196
$1,286:28153786,43608196
x1,286:28696734,43608196
(1,286:28696734,43706499:276140,303558,89201
x1,286:28913597,43706499
)
$1,286:28972874,43608196
x1,286:29154919,43608196
k1,287:31614142,43608196:2459223
g1,287:31614142,43608196
)
]
(1,296:8865054,45574276:22749088,0,0
h1,296:8865054,45574276:22749088,0,0
)
]
]
]
!44038
}4
!10
{5
[1,410:4736286,45574276:26877856,40837990,0
[1,410:4736286,4736286:0,0,0
(1,410:4736286,5719081:0,0,0
k1,410:4736286,5719081:-4062987
)
]
[1,410:4736286,45574276:26877856,40837990,0
[1,410:8865054,45574276:22749088,39789414,0
[1,410:8865054,6571294:22749088,786432,0
(1,410:8865054,6571294:22749088,409600,114688
(1,410:8865054,6571294:22749088,409600,114688
k1,410:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g1,410:31614142,6571294
(1,410:31614142,6571294:0,380108,0
k1,410:31311040,6571294:-303102
x1,410:31614142,6571294
)
)
)
]
[1,410:8865054,43608196:22749088,35988326,0
(1,292:8865054,8275230:22749088,491520,187504
(1,289:8865054,8275230:4223866,455111,0
g1,289:8865054,8275230
g1,289:8865054,8275230
g1,289:8537374,8275230
(1,289:8537374,8275230:4223866,455111,0
g1,289:8865054,8275230
x1,289:9788470,8275230
x1,289:12133190,8275230
g1,289:12384410,8275230
x1,289:12761240,8275230
)
g1,289:13088920,8275230
)
x1,289:13382010,8275230
$1,289:13382010,8275230
x1,289:13785238,8275230
$1,289:13876261,8275230
x1,289:14127481,8275230
x1,289:17313786,8275230
k1,289:17676429,8275230:362643
x1,289:19355778,8275230
k1,290:19679388,8275230:323610
x1,290:20014348,8275230
k1,290:20337957,8275230:323609
x1,290:21326088,8275230
k1,290:21649698,8275230:323610
x1,290:22788560,8275230
x1,290:23542217,8275230
k1,290:23865826,8275230:323609
$1,290:23865826,8275230
x1,290:24383924,8275230
$1,290:24383924,8275230
k1,290:24707534,8275230:323610
x1,290:25745910,8275230
k1,290:26069519,8275230:323609
$1,290:26069519,8275230
x1,290:26612467,8275230
(1,290:26612467,8373533:276140,303558,89201
x1,290:26829330,8373533
)
$1,290:26888607,8275230
x1,290:27089583,8275230
k1,291:27413193,8275230:323610
x1,291:28267339,8275230
k1,291:28590948,8275230:323609
$1,291:28590948,8275230
x1,291:28994176,8275230
$1,291:29085199,8275230
x1,291:29319670,8275230
x1,291:31346176,8275230
x1,291:31614142,8275230
k1,291:31614142,8275230:0
)
(1,292:8865054,9061662:22749088,455111,187504
x1,292:9166517,9061662
x1,291:10389117,9061662
x1,291:11025539,9061662
g1,291:11260010,9061662
$1,291:11260010,9061662
x1,291:11778108,9061662
$1,291:11778108,9061662
g1,291:12012579,9061662
x1,291:13050955,9061662
g1,291:13285426,9061662
$1,291:13285426,9061662
x1,291:13828374,9061662
(1,291:13828374,9159965:276140,303558,89201
x1,291:14045237,9159965
)
$1,291:14104514,9061662
g1,291:14338985,9061662
x1,291:14807929,9061662
g1,291:15042400,9061662
x1,291:15678823,9061662
x1,291:16717198,9061662
x1,291:17018661,9061662
g1,291:17253132,9061662
x1,291:18057036,9061662
k1,292:31614142,9061662:13557106
g1,292:31614142,9061662
)
(1,296:13976063,10498081:17638079,491520,187504
(1,296:13976063,10498081:12527071,491520,187504
h1,296:13976063,10498081:0,0,0
(1,292:13976063,10498081:0,0,0
$1,292:13976063,10498081
(1,292:13976063,9711649:0,0,0
)
$1,292:13976063,10498081
)
x1,292:14379291,10498081
k1,296:13976063,10498081:91023
x1,296:16536064,10498081
g1,296:16645288,10498081
x1,296:17188236,10498081
(1,296:17188236,10596384:276140,303558,89201
x1,296:17405099,10596384
)
x1,296:17719239,10498081
g1,296:17901279,10498081
x1,296:18411005,10498081
g1,296:18593045,10498081
[1,296:18593045,10498081:797358,455111,0
(1,296:18593045,10498081:797358,455111,0
x1,294:19339430,10498081
k1,294:18593045,10498081:0
k1,296:18593045,10498081:50973
)
]
x1,296:20215692,10498081
g1,296:20402795,10498081
x1,296:20584840,10498081
g1,296:20766880,10498081
x1,296:22830281,10498081
g1,296:22939505,10498081
x1,296:23482453,10498081
(1,296:23482453,10596384:276140,303558,89201
x1,296:23699316,10596384
)
x1,296:23940638,10498081
g1,296:24049862,10498081
x1,296:24547470,10498081
x1,296:24807396,10498081
g1,296:24989436,10498081
x1,296:25499162,10498081
g1,296:25681202,10498081
x1,296:26084430,10498081
x1,296:26503134,10498081
)
(1,296:30776735,10498081:837407,491520,163840
(1,296:30776735,10498081:837407,491520,163840
x1,296:31359279,10498081
x1,296:31614142,10498081
)
)
)
(1,304:8865054,11934501:22749088,455111,127431
h1,301:8865054,11934501:983040,0,0
x1,301:10448842,11934501
k1,301:10772729,11934501:323887
x1,301:12269137,11934501
k1,301:12593024,11934501:323887
x1,301:13175568,11934501
k1,301:13499455,11934501:323887
x1,301:14591725,11934501
k1,301:14915612,11934501:323887
x1,301:15279702,11934501
x1,301:16171723,11934501
x1,301:16666884,11934501
k1,301:16990771,11934501:323887
x1,301:18192268,11934501
k1,301:18516155,11934501:323887
x1,301:19391790,11934501
k1,301:19715676,11934501:323886
x1,301:21536125,11934501
k1,301:21860012,11934501:323887
$1,301:21860012,11934501
x1,301:22357620,11934501
$1,301:22362683,11934501
k1,301:22686570,11934501:323887
x1,301:25202429,11934501
k1,301:25526316,11934501:323887
x1,301:25999632,11934501
x1,301:26272698,11934501
k1,301:26596585,11934501:323887
x1,301:27510449,11934501
k1,301:27834336,11934501:323887
x1,301:28744560,11934501
k1,301:29068447,11934501:323887
x1,301:30039830,11934501
x1,301:31614142,11934501
k1,301:31614142,11934501:0
)
(1,304:8865054,12720933:22749088,491520,163840
x1,304:11477739,12720933
k1,301:11739959,12720933:204239
x1,301:13523999,12720933
x1,301:13906294,12720933
k1,301:14110532,12720933:204238
x1,301:15312029,12720933
k1,301:15516268,12720933:204239
x1,301:15956816,12720933
k1,301:16161054,12720933:204238
x1,301:16707189,12720933
x1,301:17528211,12720933
x1,301:19221228,12720933
k1,301:19425467,12720933:204239
x1,301:19971602,12720933
k1,301:20175840,12720933:204238
x1,301:22242049,12720933
k1,301:22446273,12720933:204224
x1,301:22628318,12720933
(1,301:22628318,12720933:327681,422343,0
x1,301:22955999,12720933
)
x1,301:23320089,12720933
k1,301:23524328,12720933:204239
x1,301:24379940,12720933
x1,301:25017096,12720933
k1,301:25221334,12720933:204238
x1,301:25549015,12720933
k1,301:25753254,12720933:204239
x1,301:27357069,12720933
k1,301:27561307,12720933:204238
x1,301:27925397,12720933
x1,301:28817418,12720933
x1,301:29054076,12720933
k1,301:29258315,12720933:204239
$1,301:29258315,12720933
x1,301:29550876,12720933
$1,301:29574389,12720933
k1,301:29778627,12720933:204238
x1,301:30834488,12720933
k1,301:31038727,12720933:204239
$1,301:31038727,12720933
x1,301:31614142,12720933
$1,301:31614142,12720933
k1,304:31614142,12720933:0
)
(1,304:8865054,13507365:22749088,491520,163840
x1,304:9813508,13507365
x1,301:12201935,13507365
k1,301:12437431,13507365:235496
x1,301:12765112,13507365
k1,301:13000608,13507365:235496
x1,301:13364698,13507365
x1,301:14256719,13507365
x1,301:14493377,13507365
k1,301:14728873,13507365:235496
$1,301:14728873,13507365
x1,301:15103429,13507365
$1,301:15103429,13507365
k1,301:15338925,13507365:235496
x1,301:15779473,13507365
k1,301:16014969,13507365:235496
x1,301:19005964,13507365
k1,301:19241460,13507365:235496
x1,301:19569141,13507365
k1,301:19804637,13507365:235496
x1,301:20106100,13507365
x1,301:22501061,13507365
k1,301:22785800,13507365:235496
x1,301:23168095,13507365
k1,301:23403591,13507365:235496
$1,301:23403591,13507365
x1,301:23778147,13507365
$1,301:23778147,13507365
k1,301:24013643,13507365:235496
x1,301:26092594,13507365
k1,301:26328090,13507365:235496
x1,301:27602404,13507365
k1,301:27837900,13507365:235496
$1,301:27837900,13507365
x1,301:28130461,13507365
$1,301:28153974,13507365
k1,301:28389470,13507365:235496
x1,301:29740243,13507365
k1,301:29975739,13507365:235496
x1,301:31614142,13507365
k1,301:31614142,13507365:0
)
(1,304:8865054,14293797:22749088,491520,163840
x1,304:9775278,14293797
k1,301:10046644,14293797:271366
x1,301:10348107,14293797
x1,301:10817050,14293797
x1,301:12391362,14293797
k1,301:12674513,14293797:283151
x1,301:12975976,14293797
x1,301:14215326,14293797
x1,301:14532357,14293797
k1,301:14803723,14293797:271366
x1,301:15349858,14293797
k1,301:15621223,14293797:271365
x1,301:16203767,14293797
k1,301:16475133,14293797:271366
x1,301:17789496,14293797
k1,301:18060862,14293797:271366
$1,301:18060862,14293797
x1,301:18256408,14293797
$1,301:18269304,14293797
k1,301:18540670,14293797:271366
x1,301:19489124,14293797
x1,301:21695506,14293797
k1,301:21966872,14293797:271366
x1,301:23062780,14293797
k1,301:23334146,14293797:271366
x1,301:25409457,14293797
k1,301:25680823,14293797:271366
x1,301:26008504,14293797
x1,301:26445412,14293797
k1,301:26716777,14293797:271365
x1,301:26898822,14293797
(1,301:26898822,14293797:327681,422343,0
x1,301:27226503,14293797
)
x1,301:27408548,14293797
k1,301:27679914,14293797:271366
x1,301:28628368,14293797
x1,301:28956049,14293797
x1,301:29487618,14293797
k1,301:29758984,14293797:271366
x1,301:30960481,14293797
k1,301:31231847,14293797:271366
x1,301:31614142,14293797
k1,301:31614142,14293797:0
)
(1,304:8865054,15080229:22749088,491520,163840
x1,304:9521705,15080229
x1,301:9727263,15080229
k1,301:9836487,15080229:109224
x1,301:10575133,15080229
k1,301:10757173,15080229:182040
x1,301:11266899,15080229
k1,301:11448939,15080229:182040
x1,301:11946547,15080229
$1,301:11951610,15080229
x1,301:12133655,15080229
k1,301:12348692,15080229:215037
x1,301:13623006,15080229
k1,301:13838042,15080229:215036
x1,301:14748266,15080229
k1,301:14963303,15080229:215037
x1,301:17260709,15080229
k1,301:17475746,15080229:215037
x1,301:18822878,15080229
x1,301:19059536,15080229
k1,301:19274572,15080229:215036
x1,301:19802503,15080229
k1,301:20017540,15080229:215037
$1,301:20017540,15080229
x1,301:20392096,15080229
$1,301:20392096,15080229
k1,301:20607133,15080229:215037
x1,301:21881447,15080229
k1,301:22096484,15080229:215037
x1,301:23267031,15080229
x1,301:24122641,15080229
k1,301:24337677,15080229:215036
x1,301:24920221,15080229
k1,301:25135258,15080229:215037
$1,301:25135258,15080229
x1,301:25427819,15080229
$1,301:25451332,15080229
k1,301:25666369,15080229:215037
x1,301:28178588,15080229
k1,301:28393624,15080229:215036
x1,301:28757714,15080229
x1,301:29085395,15080229
k1,301:29300432,15080229:215037
$1,301:29300432,15080229
x1,301:30415078,15080229
x1,301:30620636,15080229
k1,301:30729860,15080229:109224
x1,301:31359279,15080229
$1,301:31359279,15080229
x1,301:31614142,15080229
k1,301:31614142,15080229:0
)
(1,304:8865054,15866661:22749088,455111,127431
x1,304:9884505,15866661
g1,301:10102958,15866661
x1,301:10467048,15866661
x1,301:10776524,15866661
g1,301:10994977,15866661
x1,301:11577521,15866661
g1,301:11795974,15866661
x1,301:13110337,15866661
g1,301:13328790,15866661
$1,301:13328790,15866661
x1,301:13524336,15866661
$1,301:13537232,15866661
g1,301:13755685,15866661
x1,301:15029999,15866661
g1,301:15248452,15866661
x1,301:15576133,15866661
g1,301:15794586,15866661
x1,301:17807998,15866661
g1,301:18026451,15866661
x1,301:20831764,15866661
x1,301:21159445,15866661
g1,301:21377898,15866661
x1,301:21905829,15866661
g1,301:22124282,15866661
$1,301:22124282,15866661
x1,301:22451963,15866661
g1,301:22597595,15866661
x1,301:23107321,15866661
g1,301:23252953,15866661
x1,301:23544224,15866661
$1,301:23569027,15866661
x1,301:23751072,15866661
k1,304:31614142,15866661:7863070
g1,304:31614142,15866661
)
(1,307:8865054,16653093:22749088,491520,187504
h1,305:8865054,16653093:983040,0,0
x1,305:10521660,16653093
x1,305:10758317,16653093
k1,305:10939885,16653093:181568
x1,305:11595246,16653093
x1,305:12614697,16653093
k1,305:12796265,16653093:181568
x1,305:13123946,16653093
k1,305:13305514,16653093:181568
x1,305:14276897,16653093
x1,305:15851209,16653093
k1,305:16051747,16653093:200538
x1,305:17613315,16653093
k1,305:17873799,16653093:181568
x1,305:20386018,16653093
k1,305:20567586,16653093:181568
x1,305:20931676,16653093
x1,305:21259357,16653093
k1,305:21440925,16653093:181568
$1,305:21440925,16653093
x1,305:22905322,16653093
k1,305:23014546,16653093:109224
x1,305:23557494,16653093
(1,305:23557494,16751396:276140,303558,89201
x1,305:23774357,16751396
)
x1,305:24088497,16653093
$1,305:24088497,16653093
k1,305:24270066,16653093:181569
x1,305:25471563,16653093
k1,305:25653131,16653093:181568
x1,305:28753353,16653093
k1,305:28934921,16653093:181568
x1,305:29626692,16653093
x1,305:30081803,16653093
k1,305:30263371,16653093:181568
x1,305:31614142,16653093
k1,305:31614142,16653093:0
)
(1,307:8865054,17439525:22749088,455111,127431
x1,307:9119917,17439525
x1,305:9575028,17439525
x1,305:9884504,17439525
k1,305:10086759,17439525:202255
x1,305:10778530,17439525
x1,305:12111096,17439525
k1,305:12313351,17439525:202255
x1,305:13188986,17439525
k1,305:13391241,17439525:202255
x1,305:14996876,17439525
k1,305:15199131,17439525:202255
x1,305:15890902,17439525
k1,305:16093157,17439525:202255
x1,305:17003381,17439525
k1,306:17205636,17439525:202255
x1,306:17569726,17439525
x1,306:18461746,17439525
x1,306:18807631,17439525
x1,306:19373790,17439525
k1,306:19576044,17439525:202254
x1,306:20103975,17439525
k1,306:20306230,17439525:202255
x1,306:20670320,17439525
x1,306:21562341,17439525
x1,306:22057502,17439525
k1,306:22259757,17439525:202255
x1,306:22623847,17439525
x1,306:23188186,17439525
x1,306:23643297,17439525
x1,306:24571724,17439525
k1,306:24773979,17439525:202255
x1,306:25684203,17439525
k1,306:25886458,17439525:202255
x1,306:26141321,17439525
x1,306:26596432,17439525
x1,306:26905908,17439525
k1,306:27108163,17439525:202255
x1,306:27799934,17439525
x1,306:29132500,17439525
k1,306:29334755,17439525:202255
x1,306:30536252,17439525
k1,306:30738507,17439525:202255
x1,306:31614142,17439525
k1,306:31614142,17439525:0
)
(1,307:8865054,18225957:22749088,491520,163840
x1,307:11856049,18225957
k1,306:12084209,18225957:228160
x1,306:13457543,18225957
k1,306:13734946,18225957:228160
x1,306:14827215,18225957
k1,306:15055375,18225957:228160
x1,306:15965599,18225957
k1,306:16193759,18225957:228160
x1,306:18491165,18225957
k1,306:18719325,18225957:228160
x1,306:20066457,18225957
x1,306:20561618,18225957
k1,306:20789778,18225957:228160
x1,306:21153868,18225957
x1,306:21718207,18225957
x1,306:22173318,18225957
x1,306:23101745,18225957
k1,306:23329904,18225957:228159
x1,306:24240128,18225957
k1,306:24468288,18225957:228160
x1,306:24832378,18225957
x1,306:25724399,18225957
x1,306:26219560,18225957
k1,306:26447720,18225957:228160
x1,306:26975651,18225957
k1,306:27203811,18225957:228160
x1,306:28114035,18225957
k1,306:28342195,18225957:228160
x1,306:28597058,18225957
x1,306:29052169,18225957
x1,306:29361645,18225957
k1,306:29589805,18225957:228160
x1,306:30281576,18225957
x1,306:31614142,18225957
k1,306:31614142,18225957:0
)
(1,307:8865054,19012389:22749088,491520,163840
x1,307:9305602,19012389
g1,306:9524055,19012389
x1,306:11530188,19012389
g1,306:11748641,19012389
x1,306:13059365,19012389
g1,306:13277818,19012389
x1,306:14188042,19012389
g1,306:14406495,19012389
x1,306:16703901,19012389
g1,306:16922354,19012389
x1,306:19585670,19012389
g1,306:19804123,19012389
$1,306:19804123,19012389
x1,306:19999669,19012389
$1,306:20012565,19012389
x1,306:20449473,19012389
k1,307:31614142,19012389:11164669
g1,307:31614142,19012389
)
(1,311:8865054,20383272:22749088,491520,163840
(1,308:8865054,20383272:4223866,455111,0
g1,308:8865054,20383272
g1,308:8865054,20383272
g1,308:8537374,20383272
(1,308:8537374,20383272:4223866,455111,0
g1,308:8865054,20383272
x1,308:9788470,20383272
x1,308:12133190,20383272
g1,308:12384410,20383272
x1,308:12761240,20383272
)
g1,308:13088920,20383272
)
x1,308:16233356,20383272
k1,308:16501908,20383272:268552
x1,308:18368309,20383272
k1,308:18636860,20383272:268551
x1,308:19243975,20383272
k1,308:19512527,20383272:268552
x1,308:20581122,20383272
x1,308:20937017,20383272
k1,308:21205568,20383272:268551
x1,308:22190423,20383272
x1,308:24235772,20383272
k1,308:24504324,20383272:268552
x1,308:26183673,20383272
k1,309:26432009,20383272:248336
x1,309:27420140,20383272
k1,309:27668476,20383272:248336
x1,309:28807338,20383272
x1,309:29560995,20383272
k1,309:29809332,20383272:248337
$1,309:29809332,20383272
x1,309:30327430,20383272
$1,309:30327430,20383272
k1,309:30575766,20383272:248336
x1,309:31614142,20383272
k1,309:31614142,20383272:0
)
(1,311:8865054,21169704:22749088,455111,187504
x1,311:9408002,21169704
(1,309:9408002,21268007:276140,303558,89201
x1,309:9624865,21268007
)
$1,309:9684142,21169704
x1,309:9885118,21169704
g1,310:10119589,21169704
x1,310:10973735,21169704
g1,310:11208206,21169704
x1,310:11509669,21169704
x1,310:11978612,21169704
x1,310:13552924,21169704
g1,310:13787395,21169704
x1,310:15297263,21169704
g1,310:15531734,21169704
x1,310:16067670,21169704
g1,310:16302141,21169704
$1,310:16302141,21169704
x1,310:16845089,21169704
(1,310:16845089,21268007:276140,303558,89201
x1,310:17061952,21268007
)
$1,310:17121229,21169704
g1,310:17355700,21169704
x1,310:18544807,21169704
g1,310:18779278,21169704
x1,310:19055619,21169704
x1,310:19926513,21169704
x1,310:20194479,21169704
x1,310:20680168,21169704
g1,310:20914639,21169704
x1,310:21467322,21169704
g1,310:21701793,21169704
$1,310:21701793,21169704
x1,310:22219891,21169704
$1,310:22219891,21169704
g1,310:22454362,21169704
x1,310:22923306,21169704
g1,310:23157777,21169704
x1,310:23794200,21169704
x1,310:24832575,21169704
x1,310:25134038,21169704
g1,310:25368509,21169704
x1,310:26172413,21169704
k1,311:31614142,21169704:5441729
g1,311:31614142,21169704
)
(1,314:12418455,23007608:19195687,934876,637049
(1,314:12418455,23007608:15642287,934876,637049
h1,314:12418455,23007608:0,0,0
(1,311:12418455,23007608:0,0,0
$1,311:12418455,23007608
(1,311:12418455,22221176:0,0,0
)
$1,311:12418455,23007608
)
x1,311:13882852,23007608
g1,314:13992076,23007608
x1,314:14535024,23007608
(1,314:14535024,23105911:276140,303558,89201
x1,314:14751887,23105911
)
x1,314:15066027,23007608
g1,314:15248067,23007608
x1,314:15757793,23007608
g1,314:15939833,23007608
(1,314:15939833,23007608:12120909,934876,637049
(1,314:15939833,23007608:12120909,934876,637049
h1,314:15939833,23007608:78643,0,0
[1,314:16018476,23007608:11963623,934876,637049
(1,314:16018476,22564252:11963623,491520,187504
x1,314:16820763,22564252
g1,314:17026316,22564252
x1,314:17463224,22564252
g1,314:17645264,22564252
x1,314:19704144,22564252
g1,314:19813368,22564252
x1,314:20187924,22564252
(1,314:20187924,22662555:218188,303558,0
x1,314:20373344,22662555
)
g1,314:20588152,22564252
x1,314:21025060,22564252
g1,314:21207100,22564252
x1,314:22853922,22564252
(1,314:22853922,22662555:276140,303558,89201
x1,314:23070785,22662555
)
x1,314:23384925,22564252
g1,314:23566965,22564252
x1,314:23749010,22564252
g1,313:23931050,22564252
g1,314:24113090,22564252
x1,314:25227736,22564252
x1,314:25433294,22564252
g1,314:25542518,22564252
x1,314:25917074,22564252
(1,314:25917074,22662555:218188,303558,0
x1,314:26102494,22662555
)
x1,314:26390125,22564252
g1,314:26572165,22564252
x1,314:27081891,22564252
g1,314:27263931,22564252
x1,314:27459477,22564252
x1,314:27982099,22564252
)
(1,314:16018476,23457152:11963623,491520,187504
k1,314:19517845,23457152:3499369
x1,314:23769682,23457152
(1,314:23769682,23555455:276140,303558,89201
x1,314:23986545,23555455
)
x1,314:24482730,23457152
k1,314:27982099,23457152:3499369
)
]
h1,314:27982099,23007608:78643,0,0
)
)
)
(1,314:30776735,23007608:837407,491520,163840
(1,314:30776735,23007608:837407,491520,163840
x1,314:31359279,23007608
x1,314:31614142,23007608
)
)
)
(1,320:8865054,24815291:22749088,455111,127431
x1,320:9993731,24815291
k1,316:10235706,24815291:241975
x1,316:11207089,24815291
x1,316:12781401,24815291
k1,316:13037512,24815291:256111
x1,316:14599080,24815291
k1,316:14919971,24815291:241975
x1,316:15284061,24815291
x1,316:15848400,24815291
x1,316:16303511,24815291
x1,316:17231938,24815291
k1,316:17473913,24815291:241975
x1,316:17728776,24815291
x1,316:18183887,24815291
x1,316:18493363,24815291
k1,316:18735338,24815291:241975
x1,316:19427109,24815291
x1,316:20759675,24815291
k1,316:21001650,24815291:241975
x1,316:22021101,24815291
x1,316:23317260,24815291
k1,316:23559234,24815291:241974
x1,316:24251005,24815291
k1,316:24492980,24815291:241975
x1,316:25184751,24815291
x1,316:25639862,24815291
k1,316:25881837,24815291:241975
x1,316:27119743,24815291
x1,316:27447424,24815291
k1,316:27689399,24815291:241975
x1,316:29293214,24815291
x1,316:29620895,24815291
k1,316:29862870,24815291:241975
x1,316:30226960,24815291
x1,316:31118981,24815291
x1,316:31614142,24815291
k1,316:31614142,24815291:0
)
(1,320:8865054,25601723:22749088,455111,127431
x1,320:9740689,25601723
k1,316:9892761,25601723:152072
x1,316:12883756,25601723
k1,316:13035828,25601723:152072
x1,316:13622012,25601723
k1,316:13774084,25601723:152072
x1,316:16799669,25601723
k1,316:16951741,25601723:152072
x1,316:17315831,25601723
x1,316:17880170,25601723
x1,316:18335281,25601723
x1,316:19263708,25601723
k1,316:19415780,25601723:152072
x1,316:20326004,25601723
k1,316:20478075,25601723:152071
x1,316:20732938,25601723
x1,316:21188049,25601723
x1,316:21497525,25601723
k1,316:21649597,25601723:152072
x1,316:22341368,25601723
x1,316:23855979,25601723
k1,316:24008051,25601723:152072
x1,316:24845457,25601723
x1,316:25631890,25601723
k1,316:25783962,25601723:152072
x1,316:26330097,25601723
k1,316:26482169,25601723:152072
x1,316:27903940,25601723
k1,316:28056012,25601723:152072
x1,316:28966236,25601723
k1,316:29118308,25601723:152072
x1,316:31614142,25601723
k1,316:31614142,25601723:0
)
(1,320:8865054,26388155:22749088,455111,127431
x1,320:9392985,26388155
k1,316:9625763,26388155:232778
x1,316:10535987,26388155
k1,316:10768764,26388155:232777
x1,316:13066170,26388155
k1,316:13298948,26388155:232778
x1,316:14846330,26388155
k1,316:15079108,26388155:232778
x1,316:16098559,26388155
x1,316:17394718,26388155
k1,316:17627495,26388155:232777
x1,316:18319266,26388155
k1,316:18552044,26388155:232778
x1,316:19462268,26388155
k1,316:19695046,26388155:232778
x1,316:22190880,26388155
k1,316:22423657,26388155:232777
x1,316:22951588,26388155
k1,316:23184366,26388155:232778
x1,316:24094590,26388155
k1,316:24327368,26388155:232778
x1,316:26624774,26388155
k1,316:26857551,26388155:232777
x1,316:28204683,26388155
x1,316:29315157,26388155
k1,316:29547935,26388155:232778
x1,316:30496389,26388155
x1,316:31614142,26388155
k1,316:31614142,26388155:0
)
(1,320:8865054,27174587:22749088,491520,187504
x1,320:10430639,27174587
x1,316:10776524,27174587
k1,316:10984396,27174587:207872
x1,316:11424944,27174587
k1,316:11632817,27174587:207873
x1,316:12583091,27174587
x1,316:13402292,27174587
k1,316:13610164,27174587:207872
x1,316:14192708,27174587
k1,316:14400580,27174587:207872
x1,316:14764670,27174587
x1,316:15074146,27174587
k1,316:15282018,27174587:207872
x1,316:15627904,27174587
x1,316:16503539,27174587
k1,316:16711412,27174587:207873
x1,316:17949318,27174587
k1,316:18157190,27174587:207872
x1,316:18339235,27174587
(1,316:18339235,27174587:327681,422343,0
x1,316:18666916,27174587
)
x1,316:18848961,27174587
(1,316:18848961,27174587:327681,422343,0
x1,316:19176642,27174587
)
x1,316:19795595,27174587
k1,316:20003467,27174587:207872
x1,316:21732891,27174587
k1,319:21940764,27174587:207873
x1,319:22414080,27174587
x1,319:22687146,27174587
k1,319:22895018,27174587:207872
x1,319:23550379,27174587
x1,319:24569830,27174587
k1,319:24777702,27174587:207872
x1,319:25469473,27174587
k1,319:25677346,27174587:207873
x1,319:26369117,27174587
x1,319:27443180,27174587
k1,319:27651052,27174587:207872
$1,319:27651052,27174587
x1,319:28194000,27174587
(1,319:28194000,27272890:276140,303558,89201
x1,319:28410863,27272890
)
$1,319:28470140,27174587
k1,319:28678012,27174587:207872
x1,319:29260556,27174587
k1,319:29468428,27174587:207872
x1,319:29832518,27174587
x1,319:30141994,27174587
k1,319:30349867,27174587:207873
x1,319:30677548,27174587
k1,319:30885420,27174587:207872
$1,319:30885420,27174587
x1,319:31288648,27174587
$1,319:31379671,27174587
x1,319:31614142,27174587
k1,320:31614142,27174587:0
)
(1,320:8865054,27961019:22749088,491520,163840
x1,320:9166517,27961019
x1,319:11561478,27961019
k1,319:11735905,27961019:174427
x1,319:12118200,27961019
k1,319:12292626,27961019:174426
x1,319:13202850,27961019
k1,319:13377277,27961019:174427
x1,319:15674683,27961019
k1,319:15849110,27961019:174427
x1,319:17396492,27961019
k1,319:17570919,27961019:174427
x1,319:17935009,27961019
x1,319:18499348,27961019
x1,319:18954459,27961019
x1,319:19882886,27961019
k1,319:20057312,27961019:174426
x1,319:21513671,27961019
k1,319:21688098,27961019:174427
x1,319:22128646,27961019
k1,319:22303073,27961019:174427
x1,319:24309206,27961019
k1,319:24483632,27961019:174426
x1,319:25794356,27961019
k1,319:25968783,27961019:174427
x1,319:26553147,27961019
k1,319:26727574,27961019:174427
x1,319:28238546,27961019
k1,319:28412973,27961019:174427
x1,319:28995517,27961019
k1,319:29169943,27961019:174426
$1,319:29169943,27961019
x1,319:29752487,27961019
k1,319:29810069,27961019:57582
x1,319:30319795,27961019
k1,319:30377377,27961019:57582
x1,319:31341074,27961019
$1,319:31432097,27961019
x1,319:31614142,27961019
k1,319:31614142,27961019:0
)
(1,320:8865054,28747451:22749088,455111,127431
x1,320:10541685,28747451
g1,319:10760138,28747451
$1,319:10760138,28747451
x1,319:11065744,28747451
g1,319:11247784,28747451
x1,319:11757510,28747451
g1,319:11939550,28747451
x1,319:12230821,28747451
$1,319:12255624,28747451
g1,319:12474077,28747451
x1,319:12914625,28747451
g1,319:13133078,28747451
x1,319:13824849,28747451
g1,319:14043302,28747451
x1,319:15683527,28747451
x1,319:18195748,28747451
g1,319:18414201,28747451
x1,319:20072630,28747451
g1,319:20291083,28747451
x1,319:21601805,28747451
x1,319:21947690,28747451
g1,319:22166143,28747451
x1,319:22639459,28747451
x1,319:22912525,28747451
g1,319:23130978,28747451
x1,319:23935615,28747451
g1,319:24154068,28747451
x1,319:24736612,28747451
g1,319:24955065,28747451
$1,319:24955065,28747451
x1,319:25574017,28747451
$1,319:25598820,28747451
x1,319:25780865,28747451
k1,320:31614142,28747451:5833277
g1,320:31614142,28747451
)
(1,323:8865054,30118335:22749088,491520,163840
(1,321:8865054,30118335:4223866,455111,0
g1,321:8865054,30118335
g1,321:8865054,30118335
g1,321:8537374,30118335
(1,321:8537374,30118335:4223866,455111,0
g1,321:8865054,30118335
x1,321:9788470,30118335
x1,321:12133190,30118335
g1,321:12384410,30118335
x1,321:12761240,30118335
)
g1,321:13088920,30118335
)
x1,321:13382010,30118335
$1,321:13382010,30118335
x1,321:13785238,30118335
$1,321:13876261,30118335
x1,321:14127481,30118335
x1,321:17299131,30118335
k1,321:17510894,30118335:211763
x1,321:18495749,30118335
x1,321:20541098,30118335
k1,321:20752860,30118335:211762
x1,321:22432209,30118335
k1,322:22635115,30118335:202906
x1,322:23338531,30118335
k1,322:23541436,30118335:202905
x1,322:24680298,30118335
x1,322:25165987,30118335
k1,322:25368893,30118335:202906
x1,322:26918079,30118335
k1,322:27120984,30118335:202905
$1,322:27120984,30118335
x1,322:27639082,30118335
$1,322:27639082,30118335
k1,322:27841988,30118335:202906
x1,322:28880364,30118335
k1,322:29083269,30118335:202905
x1,322:29786685,30118335
k1,322:29989591,30118335:202906
x1,322:31128453,30118335
x1,322:31614142,30118335
k1,322:31614142,30118335:0
)
(1,323:8865054,30904767:22749088,491520,187504
x1,323:9408002,30904767
(1,322:9408002,31003070:276140,303558,89201
x1,322:9624865,31003070
)
$1,322:9684142,30904767
x1,322:9885118,30904767
g1,322:10119589,30904767
x1,322:10856500,30904767
g1,322:11090971,30904767
x1,322:12012110,30904767
g1,322:12246581,30904767
x1,322:13351947,30904767
g1,322:13586418,30904767
$1,322:13586418,30904767
x1,322:14129366,30904767
(1,322:14129366,31003070:276140,303558,89201
x1,322:14346229,31003070
)
$1,322:14405506,30904767
g1,322:14639977,30904767
x1,322:15108921,30904767
g1,322:15343392,30904767
x1,322:15678352,30904767
g1,322:15912823,30904767
$1,322:15912823,30904767
x1,322:16316051,30904767
$1,322:16407074,30904767
x1,322:16641545,30904767
x1,322:16943008,30904767
x1,322:19337969,30904767
g1,322:19572440,30904767
x1,322:20761547,30904767
g1,322:20996018,30904767
x1,322:21272359,30904767
x1,322:22143253,30904767
x1,322:22411219,30904767
x1,322:22896908,30904767
g1,322:23131379,30904767
x1,322:23684062,30904767
g1,322:23918533,30904767
$1,322:23918533,30904767
x1,322:24436631,30904767
$1,322:24436631,30904767
g1,322:24671102,30904767
x1,322:25073054,30904767
g1,322:25307525,30904767
$1,322:25307525,30904767
x1,322:26771922,30904767
g1,322:26881146,30904767
x1,322:27424094,30904767
(1,322:27424094,31003070:276140,303558,89201
x1,322:27640957,31003070
)
x1,322:27955097,30904767
g1,322:28137137,30904767
x1,322:28646863,30904767
g1,322:28828903,30904767
x1,322:29411447,30904767
g1,322:29557079,30904767
x1,322:30066805,30904767
g1,322:30212437,30904767
x1,322:31176134,30904767
$1,322:31267157,30904767
x1,322:31468133,30904767
k1,323:31614142,30904767:146009
g1,323:31614142,30904767
)
(1,338:8865054,32275650:22749088,455111,127431
h1,337:8865054,32275650:983040,0,0
x1,337:13416176,32275650
x1,337:13543607,32275650
k1,337:13701638,32275650:158031
x1,337:14174954,32275650
x1,337:14448020,32275650
k1,337:14606050,32275650:158030
x1,337:15261411,32275650
x1,337:16280862,32275650
k1,337:16438893,32275650:158031
x1,337:17130664,32275650
k1,337:17288695,32275650:158031
x1,337:17980466,32275650
x1,337:19054529,32275650
k1,337:19212559,32275650:158030
x1,337:19795103,32275650
k1,337:19953134,32275650:158031
x1,337:20317224,32275650
x1,337:20626700,32275650
k1,337:20784731,32275650:158031
x1,337:21112412,32275650
k1,337:21270442,32275650:158030
$1,337:21270442,32275650
x1,337:21673670,32275650
$1,337:21764693,32275650
x1,337:21999164,32275650
x1,337:23272011,32275650
k1,337:23450895,32275650:178884
x1,337:23785855,32275650
x1,337:25577887,32275650
k1,337:25756771,32275650:178884
k1,337:25914801,32275650:158030
x1,337:26297096,32275650
k1,337:26455127,32275650:158031
x1,337:26892035,32275650
k1,337:27050066,32275650:158031
x1,337:27490614,32275650
k1,337:27648644,32275650:158030
x1,337:27976325,32275650
k1,337:28134356,32275650:158031
$1,337:28134356,32275650
x1,337:28537584,32275650
$1,337:28628607,32275650
x1,337:28847060,32275650
x1,337:31614142,32275650
k1,337:31614142,32275650:0
)
(1,338:8865054,33062082:22749088,455111,127431
x1,338:9848097,33062082
g1,337:10066550,33062082
x1,337:10761961,33062082
g1,337:10980414,33062082
$1,337:10980414,33062082
x1,337:11383642,33062082
$1,337:11474665,33062082
x1,337:11693118,33062082
x1,337:14026932,33062082
g1,337:14245385,33062082
x1,337:14827929,33062082
g1,337:15046382,33062082
x1,337:15956606,33062082
g1,337:16175059,33062082
x1,337:16866830,33062082
x1,337:17940893,33062082
g1,337:18159346,33062082
x1,337:19763161,33062082
g1,337:19981614,33062082
x1,337:20422162,33062082
g1,337:20640615,33062082
x1,337:21223159,33062082
x1,337:21569045,33062082
g1,337:21787498,33062082
x1,337:23207449,33062082
g1,337:23425902,33062082
(1,338:23425902,33062082:0,0,0
(1,338:23425902,32275650:0,0,0
)
)
k1,338:31614142,33062082:8188240
g1,338:31614142,33062082
)
(1,340:8865054,34302968:22749088,491520,187504
(1,338:8865054,34302968:4223866,455111,0
g1,338:8865054,34302968
g1,338:8865054,34302968
g1,338:8537374,34302968
(1,338:8537374,34302968:4223866,455111,0
g1,338:8865054,34302968
x1,338:9788470,34302968
x1,338:12133190,34302968
g1,338:12384410,34302968
x1,338:12761240,34302968
)
g1,338:13088920,34302968
)
x1,338:13382010,34302968
$1,338:13382010,34302968
x1,338:13785238,34302968
$1,338:13876261,34302968
x1,338:14127481,34302968
x1,338:14601704,34302968
x1,338:15757314,34302968
k1,338:15962759,34302968:205445
x1,338:16477942,34302968
x1,338:18240668,34302968
x1,338:19364877,34302968
k1,338:19570322,34302968:205445
x1,338:21249671,34302968
k1,339:21447523,34302968:197852
x1,339:22150939,34302968
k1,339:22348790,34302968:197851
x1,339:23487652,34302968
x1,339:23973341,34302968
k1,339:24171193,34302968:197852
x1,339:25720379,34302968
k1,339:25918231,34302968:197852
$1,339:25918231,34302968
x1,339:26436329,34302968
$1,339:26436329,34302968
k1,339:26634180,34302968:197851
x1,339:27672556,34302968
k1,339:27870408,34302968:197852
x1,339:28573824,34302968
k1,339:28771675,34302968:197851
x1,339:29910537,34302968
x1,339:30396226,34302968
k1,339:30594078,34302968:197852
$1,339:30594078,34302968
x1,339:31137026,34302968
(1,339:31137026,34401271:276140,303558,89201
x1,339:31353889,34401271
)
$1,339:31413166,34302968
x1,339:31614142,34302968
k1,339:31614142,34302968:0
)
(1,340:8865054,35166946:22749088,610938,225995
x1,340:9601965,35166946
k1,339:9846385,35166946:244420
x1,339:10767524,35166946
k1,339:11011945,35166946:244421
$1,339:11011945,35166946
x1,339:11554893,35166946
(1,339:11554893,35265249:276140,303558,89201
x1,339:11771756,35265249
)
$1,339:11831033,35166946
k1,339:12075453,35166946:244420
x1,339:12544397,35166946
k1,339:12788817,35166946:244420
x1,339:13123777,35166946
k1,339:13368198,35166946:244421
$1,339:13368198,35166946
x1,339:13771426,35166946
$1,339:13862449,35166946
x1,339:14096920,35166946
x1,339:15369767,35166946
k1,339:15614187,35166946:244420
x1,339:15949147,35166946
x1,339:17741179,35166946
k1,339:17985599,35166946:244420
x1,339:19174706,35166946
k1,339:19419127,35166946:244421
x1,339:19695468,35166946
x1,339:20566362,35166946
x1,339:20834328,35166946
x1,339:21320017,35166946
k1,339:21564437,35166946:244420
x1,339:22117120,35166946
k1,339:22361540,35166946:244420
$1,339:22361540,35166946
x1,339:22879638,35166946
$1,339:22879638,35166946
k1,339:23124058,35166946:244420
x1,339:23526010,35166946
k1,339:23770431,35166946:244421
x1,339:24507342,35166946
k1,339:24751762,35166946:244420
x1,339:26024608,35166946
k1,339:26269028,35166946:244420
$1,339:26269028,35166946
x1,339:27733425,35166946
k1,339:27842649,35166946:109224
x1,339:28385597,35166946
(1,339:28385597,35265249:276140,303558,89201
x1,339:28602460,35265249
)
x1,339:28916600,35166946
k1,339:29116664,35166946:200064
x1,339:29626390,35166946
k1,339:29826454,35166946:200064
x1,339:30229682,35166946
k1,339:30473546,35166946:152841
x1,339:30983272,35166946
k1,339:31136114,35166946:152842
(1,339:31136114,35166946:478028,610938,225995
(1,339:31136114,35166946:478028,610938,225995
h1,339:31136114,35166946:78643,0,0
[1,339:31214757,35166946:320742,610938,225995
(1,339:31214757,34874585:320742,318577,89201
x1,339:31511924,34874585
)
(1,339:31214757,35392940:320742,295640,0
k1,339:31244511,35392940:29754
x1,339:31505746,35392940
k1,339:31535499,35392940:29753
)
]
h1,339:31535499,35166946:78643,0,0
)
)
$1,339:31614142,35166946
k1,340:31614142,35166946:0
)
(1,340:8865054,35953378:22749088,491520,187504
x1,340:9735948,35953378
g1,339:9970419,35953378
$1,339:9970419,35953378
x1,339:10373647,35953378
x1,339:12530420,35953378
g1,339:12639644,35953378
x1,339:13182592,35953378
(1,339:13182592,36051681:276140,303558,89201
x1,339:13399455,36051681
)
x1,339:13713595,35953378
g1,339:13895635,35953378
x1,339:14405361,35953378
g1,339:14587401,35953378
x1,339:15368620,35953378
$1,339:15373683,35953378
x1,339:15574659,35953378
k1,340:31614142,35953378:16039483
g1,340:31614142,35953378
)
(1,395:8865054,38369614:22749088,455111,127431
(1,395:8865054,38369614:1716670,422343,0
g1,395:8865054,38369614
x1,395:9828064,38369614
g1,395:10581724,38369614
)
x1,395:12807296,38369614
g1,395:13058516,38369614
x1,395:13665631,38369614
g1,395:13916851,38369614
x1,395:16634760,38369614
k1,395:31614142,38369614:14979382
g1,395:31614142,38369614
)
(1,403:8865054,39676036:22749088,455111,127431
x1,403:10860266,39676036
k1,401:11130821,39676036:270555
x1,401:12734636,39676036
k1,401:13005191,39676036:270555
x1,401:13625964,39676036
x1,401:13953645,39676036
x1,401:15071398,39676036
x1,401:16127259,39676036
k1,401:16397814,39676036:270555
x1,401:16943949,39676036
x1,401:18440357,39676036
k1,401:18710912,39676036:270555
x1,401:19238843,39676036
k1,401:19509398,39676036:270555
x1,401:20146555,39676036
x1,401:20437826,39676036
x1,401:21348050,39676036
x1,401:22221866,39676036
k1,401:22492422,39676036:270556
x1,401:23402646,39676036
k1,401:23673201,39676036:270555
x1,401:25277016,39676036
k1,401:25547571,39676036:270555
x1,401:25911661,39676036
x1,401:26803682,39676036
x1,401:27298843,39676036
k1,401:27569398,39676036:270555
x1,401:28097329,39676036
k1,401:28367884,39676036:270555
$1,401:28367884,39676036
x1,401:28885982,39676036
$1,401:28885982,39676036
k1,401:29156537,39676036:270555
x1,401:29702672,39676036
x1,401:30358033,39676036
x1,401:30722123,39676036
x1,401:31395689,39676036
x1,401:31614142,39676036
k1,403:31614142,39676036:0
)
(1,403:8865054,40462468:22749088,491520,163840
x1,403:9884505,40462468
x1,403:10649094,40462468
x1,403:10776525,40462468
k1,401:10956934,40462468:180409
x1,401:11430250,40462468
x1,401:11703316,40462468
k1,401:11883725,40462468:180409
x1,401:12520882,40462468
x1,401:12812153,40462468
x1,401:14013648,40462468
k1,401:14194058,40462468:180410
x1,401:15650417,40462468
k1,401:15830826,40462468:180409
x1,401:16813868,40462468
k1,401:16994277,40462468:180409
x1,401:17576821,40462468
k1,401:17757230,40462468:180409
x1,401:18084911,40462468
k1,401:18265320,40462468:180409
x1,401:19539634,40462468
k1,401:19720044,40462468:180410
x1,401:20266179,40462468
k1,401:20446588,40462468:180409
x1,401:21356811,40462468
x1,401:21702696,40462468
k1,401:21883105,40462468:180409
x1,401:22503878,40462468
x1,401:22831559,40462468
x1,401:23650759,40462468
x1,401:24779438,40462468
k1,401:24959847,40462468:180409
x1,401:26720220,40462468
k1,401:26900630,40462468:180410
x1,401:27446764,40462468
x1,401:27774445,40462468
k1,401:27954854,40462468:180409
x1,401:28500989,40462468
k1,401:28681398,40462468:180409
x1,401:29354964,40462468
x1,401:30010326,40462468
x1,401:31614142,40462468
k1,401:31614142,40462468:0
)
(1,403:8865054,41248900:22749088,491520,163840
x1,403:9192735,41248900
x1,403:9629643,41248900
k1,401:9782644,41248900:153001
x1,401:10911321,41248900
k1,401:11064321,41248900:153000
x1,401:12284022,41248900
x1,401:13412701,41248900
k1,401:13565702,41248900:153001
$1,401:13565702,41248900
x1,401:14034102,41248900
x1,401:15872240,41248900
x1,401:16432330,41248900
x1,401:16640772,41248900
x1,401:18978090,41248900
(1,401:18978090,41347203:218188,303558,0
x1,401:19163510,41347203
)
x1,401:19451141,41248900
$1,401:19451141,41248900
k1,401:19604141,41248900:153000
x1,401:21106011,41248900
k1,401:21259012,41248900:153001
x1,401:22023601,41248900
k1,401:22176602,41248900:153001
x1,401:22868373,41248900
k1,401:23021373,41248900:153000
x1,401:23658530,41248900
x1,401:24353941,41248900
x1,401:25227757,41248900
k1,401:25380758,41248900:153001
x1,401:26600459,41248900
x1,401:27729138,41248900
k1,401:27882138,41248900:153000
x1,401:29212887,41248900
k1,401:29365888,41248900:153001
x1,401:31614142,41248900
k1,401:31614142,41248900:0
)
(1,403:8865054,42035332:22749088,455111,127431
x1,403:9305602,42035332
k1,401:9514562,42035332:208960
x1,401:10062516,42035332
x1,401:10685109,42035332
x1,401:11395085,42035332
x1,401:11835633,42035332
x1,401:12673039,42035332
k1,401:12881999,42035332:208960
x1,401:13666613,42035332
k1,401:13875573,42035332:208960
x1,401:15222705,42035332
x1,401:15459363,42035332
x1,401:16333179,42035332
k1,401:16542139,42035332:208960
x1,401:17343136,42035332
x1,401:17707226,42035332
x1,401:19098048,42035332
k1,401:19307008,42035332:208960
x1,401:19834939,42035332
k1,401:20043898,42035332:208959
x1,401:21647713,42035332
k1,401:21856673,42035332:208960
x1,401:22220763,42035332
x1,401:23112784,42035332
x1,401:23607945,42035332
k1,401:23816905,42035332:208960
x1,401:24872766,42035332
k1,401:25081726,42035332:208960
x1,401:25445816,42035332
x1,401:26337837,42035332
x1,401:26832998,42035332
k1,401:27041958,42035332:208960
x1,401:27588093,42035332
k1,401:27797053,42035332:208960
x1,401:28707277,42035332
k1,401:28916237,42035332:208960
x1,401:31614142,42035332
k1,401:31614142,42035332:0
)
(1,403:8865054,42821764:22749088,491520,163840
x1,403:9993731,42821764
k1,401:10227840,42821764:234109
x1,401:11040846,42821764
x1,401:12255072,42821764
x1,401:12556535,42821764
x1,401:14951497,42821764
k1,401:15200371,42821764:248874
x1,401:16037771,42821764
x1,401:16456470,42821764
x1,401:18039154,42821764
k1,401:18343804,42821764:234109
x1,401:19217620,42821764
x1,401:19599915,42821764
x1,401:20437321,42821764
k1,401:20671429,42821764:234108
x1,401:21872924,42821764
x1,401:23001603,42821764
k1,401:23235712,42821764:234109
x1,401:24073119,42821764
x1,401:24327982,42821764
k1,401:24562091,42821764:234109
x1,401:25002639,42821764
k1,401:25236748,42821764:234109
x1,401:25784702,42821764
x1,401:26407295,42821764
x1,401:27117271,42821764
x1,401:27557819,42821764
x1,401:28395225,42821764
k1,401:28629333,42821764:234108
x1,401:29413947,42821764
k1,401:29648056,42821764:234109
x1,401:30740326,42821764
x1,401:31614142,42821764
k1,401:31614142,42821764:0
)
(1,403:8865054,43608196:22749088,455111,127431
x1,403:9556825,43608196
k1,401:9765815,43608196:208990
x1,401:10057086,43608196
x1,401:11021923,43608196
x1,401:11804717,43608196
x1,401:12077783,43608196
k1,401:12286774,43608196:208991
x1,401:13639367,43608196
x1,401:14604205,43608196
k1,401:14813195,43608196:208990
x1,401:15395739,43608196
k1,401:15604730,43608196:208991
x1,401:16405728,43608196
x1,401:17352360,43608196
k1,401:17561350,43608196:208990
x1,401:18471574,43608196
k1,401:18680565,43608196:208991
x1,401:19408745,43608196
x1,401:20338994,43608196
k1,401:20547984,43608196:208990
x1,401:21130528,43608196
k1,401:21339519,43608196:208991
x1,401:21962112,43608196
x1,401:22926949,43608196
k1,401:23135939,43608196:208990
x1,401:23864119,43608196
k1,401:24073110,43608196:208991
x1,401:24983334,43608196
k1,401:25192324,43608196:208990
x1,401:26796139,43608196
k1,401:27005130,43608196:208991
x1,401:27625903,43608196
x1,401:27953584,43608196
x1,401:29071337,43608196
x1,401:30127198,43608196
k1,401:30336188,43608196:208990
x1,401:31614142,43608196
k1,401:31614142,43608196:0
)
]
(1,410:8865054,45574276:22749088,0,0
h1,410:8865054,45574276:22749088,0,0
)
]
]
]
!41857
}5
!10
{6
[1,483:4736286,45574276:26877856,40837990,0
[1,483:4736286,4736286:0,0,0
(1,483:4736286,5719081:0,0,0
k1,483:4736286,5719081:-4062987
)
]
[1,483:4736286,45574276:26877856,40837990,0
[1,483:8865054,45574276:22749088,39789414,0
[1,483:8865054,6571294:22749088,786432,0
(1,483:8865054,6571294:22749088,409600,0
(1,483:8865054,6571294:22749088,409600,0
(1,483:8865054,6571294:0,380108,0
x1,483:9168156,6571294
k1,483:8865054,6571294:-303102
)
g1,483:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,483:31614142,6571294:16675097
)
)
]
[1,483:8865054,43608196:22749088,35988326,0
[1,392:8865054,20297073:22749088,12677203,0
(1,350:8865054,8258482:22749088,455111,127431
h1,350:8865054,8258482:0,0,0
g1,350:8865054,8258482
[1,350:8865054,8258482:22749088,455111,127431
(1,350:8865054,8258482:22749088,455111,127431
h1,350:8865054,8258482:0,0,0
x1,350:12257435,8258482
g1,350:12508655,8258482
x1,350:12885485,8258482
g1,350:13136705,8258482
g1,350:13136705,8258482
x1,350:13701044,8258482
x1,350:15872837,8258482
g1,350:16091290,8258482
x1,350:17747898,8258482
x1,350:18093783,8258482
x1,350:18696352,8258482
g1,350:18914805,8258482
x1,350:19788621,8258482
x1,350:20862684,8258482
k1,350:31614142,8258482:10751458
g1,350:31614142,8258482
)
]
g1,350:31614142,8258482
g1,350:31614142,8258482
)
[1,392:8865054,20139787:22749088,11465516,0
(1,371:9895598,9205109:21718544,409600,0
(1,370:9895598,9205109:0,380108,0
g1,370:9895598,9205109
g1,370:9168156,9205109
g1,370:8865054,9205109
(1,370:8865054,9205109:727442,380108,0
k1,370:9121004,9205109:255950
x1,370:9592496,9205109
)
g1,370:9895598,9205109
)
g1,370:9895598,9205109
x1,370:11495429,9205109
g1,370:11697497,9205109
x1,370:12581498,9205109
x1,370:13431729,9205109
g1,370:13633797,9205109
x1,370:14370521,9205109
k1,371:31614141,9205109:17243620
g1,371:31614141,9205109
)
(1,372:9895598,9926005:21718544,442368,147456
(1,371:9895598,9926005:0,380108,0
g1,371:9895598,9926005
g1,371:9168156,9926005
g1,371:8865054,9926005
(1,371:8865054,9926005:727442,380108,0
k1,371:9121004,9926005:255950
x1,371:9592496,9926005
)
g1,371:9895598,9926005
)
g1,371:10804904,9926005
x1,371:11212041,9926005
g1,371:11480873,9926005
$1,371:11480873,9926005
x1,371:12453098,9926005
(1,371:12453098,9991540:256731,260518,76459
x1,371:12654257,9991540
)
x1,371:13378952,9926005
(1,371:13378952,9991540:256731,260518,76459
x1,371:13580111,9991540
)
g1,371:13804073,9926005
x1,371:14208209,9926005
g1,371:14376599,9926005
(1,371:14376599,9926005:770700,403045,0
x1,371:14696621,9926005
x1,371:15147299,9926005
)
g1,371:15282011,9926005
x1,371:15686147,9926005
g1,371:15820859,9926005
x1,371:16191089,9926005
x1,371:18180367,9926005
g1,371:18281401,9926005
x1,371:18782134,9926005
(1,371:18782134,9991540:256731,260518,76459
x1,371:18983293,9991540
)
x1,371:19274611,9926005
g1,371:19443001,9926005
x1,371:19914493,9926005
g1,371:20082883,9926005
x1,371:20803984,9926005
x1,371:21279634,9926005
g1,371:21448024,9926005
x1,371:21919516,9926005
g1,371:22087906,9926005
x1,371:22403524,9926005
$1,371:22420818,9926005
g1,371:22622886,9926005
x1,371:23990066,9926005
k1,372:31614142,9926005:7624076
g1,372:31614142,9926005
)
(1,373:9895598,10646901:21718544,409600,114688
(1,372:9895598,10646901:0,380108,0
g1,372:9895598,10646901
g1,372:9168156,10646901
g1,372:8865054,10646901
(1,372:8865054,10646901:727442,380108,0
k1,372:9121004,10646901:255950
x1,372:9592496,10646901
)
g1,372:9895598,10646901
)
g1,372:11714210,10646901
x1,372:13367389,10646901
g1,372:13569457,10646901
x1,372:14411634,10646901
g1,372:14613702,10646901
x1,372:15691398,10646901
$1,372:15691398,10646901
x1,372:16007016,10646901
$1,372:16024310,10646901
g1,372:16226378,10646901
x1,372:16866260,10646901
x1,372:18099102,10646901
g1,372:18301170,10646901
x1,372:19531782,10646901
g1,372:19733850,10646901
$1,372:19733850,10646901
(1,372:19733850,10646901:770700,403045,0
x1,372:20053872,10646901
x1,372:20504550,10646901
)
$1,372:20504550,10646901
x1,372:20672940,10646901
k1,373:31614142,10646901:10941202
g1,373:31614142,10646901
)
(1,374:9895598,11367797:21718544,409600,0
(1,373:9895598,11367797:0,380108,0
g1,373:9895598,11367797
g1,373:9168156,11367797
g1,373:8865054,11367797
(1,373:8865054,11367797:727442,380108,0
k1,373:9121004,11367797:255950
x1,373:9592496,11367797
)
g1,373:9895598,11367797
)
g1,373:10804904,11367797
x1,373:11900660,11367797
g1,373:12102728,11367797
x1,373:12509865,11367797
k1,374:12102728,11367797:66764
k1,374:31614141,11367797:19037512
g1,374:31614141,11367797
)
(1,376:9895598,12088693:21718544,409600,114688
(1,375:9895598,12088693:0,380108,0
g1,375:9895598,12088693
g1,375:9168156,12088693
g1,375:8865054,12088693
(1,375:8865054,12088693:727442,380108,0
k1,375:9121004,12088693:255950
x1,375:9592496,12088693
)
g1,375:9895598,12088693
)
g1,375:10804904,12088693
x1,375:11655043,12088693
g1,375:11857111,12088693
$1,375:11857111,12088693
x1,375:12146171,12088693
g1,375:12335723,12088693
x1,375:12807215,12088693
g1,375:12975605,12088693
x1,375:13447097,12088693
g1,375:13615487,12088693
g1,375:13783877,12088693
g1,375:13884911,12088693
x1,375:14173971,12088693
g1,375:14363523,12088693
x1,375:14835015,12088693
g1,375:15003405,12088693
x1,375:15705865,12088693
g1,375:15874255,12088693
g1,375:16042645,12088693
g1,375:16143679,12088693
x1,375:16432739,12088693
g1,375:16588613,12088693
x1,375:17060105,12088693
g1,375:17194817,12088693
x1,375:17666309,12088693
$1,375:17666309,12088693
g1,375:17868377,12088693
x1,375:18605101,12088693
k1,376:31614142,12088693:13009041
g1,376:31614142,12088693
)
(1,377:9895598,12809589:21718544,442368,147456
(1,376:9895598,12809589:0,380108,0
g1,376:9895598,12809589
g1,376:9168156,12809589
g1,376:8865054,12809589
(1,376:8865054,12809589:727442,380108,0
k1,376:9121004,12809589:255950
x1,376:9592496,12809589
)
g1,376:9895598,12809589
)
g1,376:11714210,12809589
x1,376:12564349,12809589
g1,376:12766417,12809589
$1,376:12766417,12809589
x1,376:12973851,12809589
g1,376:13142241,12809589
x1,376:13613733,12809589
g1,376:13782123,12809589
x1,376:14253615,12809589
g1,376:14422005,12809589
g1,376:14590395,12809589
g1,376:14691429,12809589
x1,376:14898863,12809589
g1,376:15067253,12809589
x1,376:15538745,12809589
g1,376:15707135,12809589
x1,376:17945043,12809589
g1,376:18113433,12809589
g1,376:18281823,12809589
g1,376:18382857,12809589
x1,376:18590291,12809589
g1,376:18725003,12809589
x1,376:19196495,12809589
g1,376:19331207,12809589
x1,376:19802699,12809589
$1,376:19802699,12809589
g1,376:20004767,12809589
x1,376:20741491,12809589
k1,377:31614142,12809589:10872651
g1,377:31614142,12809589
)
(1,378:9895598,13530485:21718544,442368,147456
(1,377:9895598,13530485:0,380108,0
g1,377:9895598,13530485
g1,377:9168156,13530485
g1,377:8865054,13530485
(1,377:8865054,13530485:727442,380108,0
k1,377:9121004,13530485:255950
x1,377:9592496,13530485
)
g1,377:9895598,13530485
)
g1,377:12623516,13530485
$1,377:12623516,13530485
x1,377:13056224,13530485
x1,377:14757774,13530485
x1,377:15274094,13530485
x1,377:15464785,13530485
x1,377:17619965,13530485
(1,377:17619965,13596020:207986,260518,0
x1,377:17795183,13596020
)
x1,377:18063697,13530485
$1,377:18063697,13530485
x1,377:18232087,13530485
k1,378:31614142,13530485:13382055
g1,378:31614142,13530485
)
(1,379:9895598,14251381:21718544,442368,212201
(1,378:9895598,14251381:0,380108,0
g1,378:9895598,14251381
g1,378:9168156,14251381
g1,378:8865054,14251381
(1,378:8865054,14251381:727442,380108,0
k1,378:9121004,14251381:255950
x1,378:9592496,14251381
)
g1,378:9895598,14251381
)
g1,378:12623516,14251381
$1,378:12623516,14251381
x1,378:12960296,14251381
(1,378:12960296,14316919:1317433,268698,146663
x1,378:13354056,14316919
(1,378:13354056,14399867:244833,218388,63715
x1,378:13546796,14399867
)
x1,378:14224117,14316919
)
$1,378:14277729,14251381
g1,378:14479797,14251381
x1,378:15271138,14251381
x1,378:16433256,14251381
g1,378:16635324,14251381
$1,378:16635324,14251381
x1,378:17987449,14251381
g1,378:18088483,14251381
x1,378:18589216,14251381
(1,378:18589216,14316916:256731,260518,76459
x1,378:18790375,14316916
)
x1,378:19081693,14251381
$1,378:19081693,14251381
x1,378:19250083,14251381
k1,379:31614142,14251381:12364059
g1,379:31614142,14251381
)
(1,380:9895598,14972277:21718544,409600,0
(1,379:9895598,14972277:0,380108,0
g1,379:9895598,14972277
g1,379:9168156,14972277
g1,379:8865054,14972277
(1,379:8865054,14972277:727442,380108,0
k1,379:9121004,14972277:255950
x1,379:9592496,14972277
)
g1,379:9895598,14972277
)
g1,379:11714210,14972277
x1,379:12809966,14972277
g1,379:13012034,14972277
x1,379:13862173,14972277
k1,380:13012034,14972277:0
k1,380:31614141,14972277:17751968
g1,380:31614141,14972277
)
(1,382:9895598,15693173:21718544,442368,147456
(1,381:9895598,15693173:47152,380108,0
g1,381:9895598,15693173
g1,381:9168156,15693173
g1,381:8865054,15693173
(1,381:8865054,15693173:774594,380108,0
g1,381:8865054,15693173
x1,381:9639648,15693173
)
g1,381:9942750,15693173
)
g1,381:11761362,15693173
x1,381:12168499,15693173
g1,381:12437331,15693173
$1,381:12437331,15693173
x1,381:12605721,15693173
(1,381:12605721,15693173:770700,403045,0
x1,381:12925743,15693173
x1,381:13376421,15693173
)
x1,381:13544811,15693173
g1,381:13713201,15693173
x1,381:14184693,15693173
g1,381:14353083,15693173
x1,381:14668701,15693173
g1,381:14820707,15693173
x1,381:15292199,15693173
g1,381:15426911,15693173
x1,381:15768539,15693173
x1,381:16169624,15693173
$1,381:16203165,15693173
g1,381:16405233,15693173
x1,381:17772413,15693173
k1,382:31614142,15693173:13841729
g1,382:31614142,15693173
)
(1,383:9895598,16414069:21718544,409600,114688
(1,382:9895598,16414069:47152,380108,0
g1,382:9895598,16414069
g1,382:9168156,16414069
g1,382:8865054,16414069
(1,382:8865054,16414069:774594,380108,0
g1,382:8865054,16414069
x1,382:9639648,16414069
)
g1,382:9942750,16414069
)
g1,382:12670668,16414069
x1,382:14323847,16414069
g1,382:14525915,16414069
x1,382:15368092,16414069
g1,382:15570160,16414069
x1,382:16647856,16414069
$1,382:16647856,16414069
x1,382:16963474,16414069
$1,382:16980768,16414069
g1,382:17182836,16414069
x1,382:17822718,16414069
x1,382:19055560,16414069
g1,382:19257628,16414069
x1,382:20488240,16414069
g1,382:20690308,16414069
$1,382:20690308,16414069
(1,382:20690308,16414069:770700,403045,0
x1,382:21010330,16414069
x1,382:21461008,16414069
)
$1,382:21461008,16414069
x1,382:21629398,16414069
k1,383:31614142,16414069:9984744
g1,383:31614142,16414069
)
(1,384:9895598,17134965:21718544,409600,0
(1,383:9895598,17134965:47152,380108,0
g1,383:9895598,17134965
g1,383:9168156,17134965
g1,383:8865054,17134965
(1,383:8865054,17134965:774594,380108,0
g1,383:8865054,17134965
x1,383:9639648,17134965
)
g1,383:9942750,17134965
)
g1,383:11761362,17134965
x1,383:12857118,17134965
g1,383:13059186,17134965
x1,383:13466323,17134965
k1,384:13059186,17134965:66764
k1,384:31614143,17134965:18081056
g1,384:31614143,17134965
)
(1,386:9895598,17855861:21718544,409600,0
(1,385:9895598,17855861:47152,380108,0
g1,385:9895598,17855861
g1,385:9168156,17855861
g1,385:8865054,17855861
(1,385:8865054,17855861:774594,380108,0
g1,385:8865054,17855861
x1,385:9639648,17855861
)
g1,385:9942750,17855861
)
g1,385:10852056,17855861
x1,385:11947812,17855861
g1,385:12149880,17855861
x1,385:13000019,17855861
k1,386:12149880,17855861:0
k1,386:31614143,17855861:18614124
g1,386:31614143,17855861
)
(1,387:9895598,18576757:21718544,519261,114688
(1,386:9895598,18576757:47152,380108,0
g1,386:9895598,18576757
g1,386:9168156,18576757
g1,386:8865054,18576757
(1,386:8865054,18576757:774594,380108,0
g1,386:8865054,18576757
x1,386:9639648,18576757
)
g1,386:9942750,18576757
)
g1,386:10852056,18576757
$1,386:10852056,18576757
x1,386:11310720,18576757
g1,386:11483268,18576757
x1,386:11954760,18576757
g1,386:12123150,18576757
x1,386:12385587,18576757
(1,386:12385587,18326194:1961018,268698,0
x1,386:13623575,18326194
x1,386:14301095,18326194
)
$1,386:14346605,18576757
x1,386:14514995,18576757
k1,387:31614143,18576757:17099148
g1,387:31614143,18576757
)
(1,388:9895598,19297653:21718544,403045,114688
(1,387:9895598,19297653:47152,380108,0
g1,387:9895598,19297653
g1,387:9168156,19297653
g1,387:8865054,19297653
(1,387:8865054,19297653:774594,380108,0
g1,387:8865054,19297653
x1,387:9639648,19297653
)
g1,387:9942750,19297653
)
g1,387:10852056,19297653
$1,387:10852056,19297653
x1,387:12365634,19297653
x1,387:13186059,19297653
g1,387:13337610,19297653
x1,387:13809102,19297653
g1,387:13943814,19297653
x1,387:14415306,19297653
$1,387:14415306,19297653
x1,387:14583696,19297653
k1,388:31614142,19297653:17030446
g1,388:31614142,19297653
)
(1,390:9895598,20018549:21718544,409600,0
(1,388:9895598,20018549:47152,380108,0
g1,388:9895598,20018549
g1,388:9168156,20018549
g1,388:8865054,20018549
(1,388:8865054,20018549:774594,380108,0
g1,388:8865054,20018549
x1,388:9639648,20018549
)
g1,388:9942750,20018549
)
g1,388:9942750,20018549
x1,388:11038506,20018549
g1,388:11240574,20018549
x1,388:12840405,20018549
k1,390:11240574,20018549:0
k1,390:31614141,20018549:18773736
g1,390:31614141,20018549
)
]
]
(1,403:8865054,22429514:22749088,455111,127431
x1,403:9738870,22429514
x1,403:10121165,22429514
x1,403:10958571,22429514
k1,401:11156457,22429514:197886
x1,401:11811818,22429514
x1,401:13198998,22429514
k1,401:13396884,22429514:197886
x1,401:14707606,22429514
x1,401:15053491,22429514
k1,401:15251377,22429514:197886
x1,401:16855192,22429514
k1,401:17053078,22429514:197886
x1,401:18108939,22429514
k1,401:18306825,22429514:197886
x1,401:19217049,22429514
k1,401:19414935,22429514:197886
x1,401:20729299,22429514
k1,401:20927186,22429514:197887
x1,401:21946637,22429514
x1,401:22274318,22429514
x1,401:22802247,22429514
k1,401:23000133,22429514:197886
x1,401:24860632,22429514
k1,401:25058518,22429514:197886
x1,401:25422608,22429514
x1,401:25732084,22429514
k1,401:25929970,22429514:197886
x1,401:26550743,22429514
x1,401:26878424,22429514
x1,401:28651538,22429514
k1,401:28849424,22429514:197886
x1,401:30287579,22429514
k1,401:30485465,22429514:197886
x1,401:31614142,22429514
k1,402:31614142,22429514:0
)
(1,403:8865054,23215946:22749088,491520,163840
x1,403:9268282,23215946
$1,402:9359305,23215946
x1,402:9593776,23215946
x1,402:10080924,23215946
x1,402:12099054,23215946
k1,402:12487083,23215946:317488
x1,402:13360899,23215946
x1,402:13743194,23215946
x1,402:14580600,23215946
k1,402:14898088,23215946:317488
x1,402:15338636,23215946
k1,402:15656123,23215946:317487
x1,402:16202258,23215946
k1,402:16519746,23215946:317488
x1,402:16811017,23215946
x1,402:18360218,23215946
k1,402:18677706,23215946:317488
x1,402:19205637,23215946
k1,402:19523125,23215946:317488
x1,402:20324122,23215946
x1,402:20979483,23215946
x1,402:21744072,23215946
x1,402:22617888,23215946
k1,402:22935375,23215946:317487
x1,402:23845599,23215946
k1,402:24163087,23215946:317488
x1,402:24464550,23215946
x1,402:24766013,23215946
x1,402:24933493,23215946
x1,402:25335445,23215946
x1,402:26507805,23215946
k1,402:26833388,23215946:325583
x1,402:27402820,23215946
x1,402:28912687,23215946
k1,402:29283968,23215946:317488
x1,402:30485463,23215946
x1,402:31614142,23215946
k1,402:31614142,23215946:0
)
(1,403:8865054,24002378:22749088,491520,163840
x1,403:9702461,24002378
x1,403:9957324,24002378
k1,402:10179482,24002378:222158
x1,402:10964096,24002378
k1,402:11186255,24002378:222159
x1,402:11513936,24002378
x1,402:11878026,24002378
x1,402:13210592,24002378
k1,402:13432750,24002378:222158
x1,402:13978885,24002378
k1,402:14201043,24002378:222158
x1,402:15111267,24002378
k1,402:15333426,24002378:222159
x1,402:17849286,24002378
k1,402:18071444,24002378:222158
x1,402:19127305,24002378
k1,402:19349463,24002378:222158
x1,402:20134077,24002378
k1,402:20356236,24002378:222159
x1,402:20647507,24002378
x1,402:21575934,24002378
x1,402:21903615,24002378
x1,402:26456559,24002378
k1,402:26678717,24002378:222158
x1,402:27588941,24002378
k1,402:27811099,24002378:222158
x1,402:28431872,24002378
x1,402:28759553,24002378
x1,402:29877306,24002378
k1,402:30099465,24002378:222159
x1,402:30481760,24002378
k1,402:30703918,24002378:222158
x1,402:31614142,24002378
k1,402:31614142,24002378:0
)
(1,403:8865054,24788810:22749088,455111,127431
x1,403:9667871,24788810
x1,403:10396051,24788810
x1,403:11342685,24788810
x1,403:12216501,24788810
g1,402:12434954,24788810
x1,402:13417996,24788810
x1,402:13964131,24788810
x1,402:15351313,24788810
g1,402:15569766,24788810
x1,402:16445401,24788810
g1,402:16663854,24788810
x1,402:17938168,24788810
k1,403:31614142,24788810:13675974
g1,403:31614142,24788810
)
(1,410:8865054,25575242:22749088,491520,163840
x1,410:9389339,25575242
x1,407:12902778,25575242
k1,407:13283120,25575242:380342
x1,407:14622960,25575242
x1,407:15251010,25575242
x1,407:16846256,25575242
k1,407:17226598,25575242:380342
x1,407:18144098,25575242
k1,407:18524441,25575242:380343
x1,407:21451700,25575242
k1,407:21782433,25575242:330733
x1,407:22911110,25575242
k1,409:23241843,25575242:330733
x1,409:23879000,25575242
x1,409:24574411,25575242
x1,409:25448227,25575242
k1,409:25778960,25575242:330733
x1,409:26365144,25575242
x1,409:26911279,25575242
x1,409:28039958,25575242
k1,409:28370691,25575242:330733
x1,409:29572186,25575242
x1,409:30700865,25575242
k1,409:31031598,25575242:330733
x1,409:31359279,25575242
x1,409:31614142,25575242
k1,409:31614142,25575242:0
)
(1,410:8865054,26361674:22749088,492688,127431
x1,410:10215827,26361674
k1,409:10435960,26361674:220133
x1,409:11601047,26361674
$1,409:11601047,26361674
x1,409:11942230,26361674
(1,409:11962861,26123849:183865,254863,0
x1,409:12113958,26123849
)
$1,409:12146726,26361674
k1,409:12366860,26361674:220134
x1,409:13349902,26361674
x1,409:13896037,26361674
x1,409:15392445,26361674
k1,409:15612578,26361674:220133
x1,409:16397192,26361674
k1,409:16617325,26361674:220133
x1,409:17527548,26361674
x1,409:17873433,26361674
k1,409:18093566,26361674:220133
x1,409:19697381,26361674
k1,409:19917515,26361674:220134
x1,409:20281605,26361674
x1,409:21173626,26361674
x1,409:21410284,26361674
k1,409:21630417,26361674:220133
x1,409:22176552,26361674
k1,409:22396685,26361674:220133
$1,409:22396685,26361674
x1,409:22914783,26361674
$1,409:22914783,26361674
k1,409:23134916,26361674:220133
x1,409:24190777,26361674
k1,409:24410911,26361674:220134
x1,409:25685225,26361674
k1,409:25905358,26361674:220133
x1,409:26708175,26361674
x1,409:27436355,26361674
x1,409:29114808,26361674
k1,409:29334941,26361674:220133
x1,409:29935689,26361674
x1,409:31614142,26361674
k1,409:31614142,26361674:0
)
(1,410:8865054,27148106:22749088,455111,127431
x1,410:11203583,27148106
k1,409:11564379,27148106:253390
x1,409:13028019,27148106
k1,409:13281444,27148106:253425
x1,409:14774211,27148106
k1,409:15027636,27148106:253425
x1,409:16192723,27148106
$1,409:16192723,27148106
x1,409:16533906,27148106
$1,409:16554537,27148106
k1,409:16807961,27148106:253424
x1,409:17135642,27148106
x1,409:17499732,27148106
x1,409:18832298,27148106
k1,409:19085723,27148106:253425
x1,409:19961358,27148106
k1,409:20214783,27148106:253425
x1,409:22017029,27148106
k1,409:22270454,27148106:253425
x1,409:23948905,27148106
k1,409:24202330,27148106:253425
x1,409:25185372,27148106
x1,409:25731507,27148106
x1,409:27118689,27148106
k1,409:27372114,27148106:253425
x1,409:28648249,27148106
x1,409:28975930,27148106
x1,409:29340020,27148106
x1,409:30159220,27148106
k1,409:30412645,27148106:253425
x1,409:31614142,27148106
k1,409:31614142,27148106:0
)
(1,410:8865054,27934538:22749088,533465,163840
x1,410:9268282,27934538
$1,409:9359305,27934538
x1,409:9577758,27934538
$1,409:9577758,27934538
x1,409:9861369,27934538
(1,409:9861369,27696713:294003,295640,0
x1,409:10122604,27696713
)
$1,409:10155372,27934538
x1,409:10373825,27934538
x1,409:12014050,27934538
x1,409:13943726,27934538
g1,409:14162179,27934538
x1,409:15145221,27934538
g1,409:15363674,27934538
x1,409:16239309,27934538
g1,409:16457762,27934538
x1,409:18077963,27934538
g1,409:18296416,27934538
x1,409:19570730,27934538
g1,409:19789183,27934538
x1,409:20772225,27934538
x1,409:21977362,27934538
x1,409:22214020,27934538
g1,409:22432473,27934538
x1,409:23745017,27934538
x1,409:24072698,27934538
x1,409:24800878,27934538
x1,409:25237786,27934538
x1,409:25565467,27934538
g1,409:25783920,27934538
x1,409:26985415,27934538
x1,409:28114094,27934538
g1,409:28332547,27934538
x1,409:29169954,27934538
x1,409:29606862,27934538
k1,410:31614142,27934538:2007280
g1,410:31614142,27934538
)
(1,414:9979166,29354337:21634976,491520,163840
(1,413:9979166,29354337:0,491520,163840
g1,413:9979166,29354337
g1,413:9192734,29354337
g1,413:8865054,29354337
(1,413:8865054,29354337:786432,491520,163840
k1,413:9651486,29354337:786432
(1,413:9651486,29354337:0,491520,163840
k1,413:8545433,29354337:-1106053
$1,413:8545433,29354337
x1,413:8902371,29354337
x1,413:9651486,29354337
$1,413:9651486,29354337
)
)
g1,413:9979166,29354337
)
x1,413:10470687,29354337
x1,413:10707345,29354337
k1,413:10943353,29354337:236008
x1,413:12911257,29354337
k1,413:13147265,29354337:236008
x1,413:13511355,29354337
x1,413:14403376,29354337
x1,413:14640034,29354337
k1,413:14876042,29354337:236008
x1,413:15458586,29354337
k1,413:15694594,29354337:236008
x1,413:16513796,29354337
x1,413:17187360,29354337
$1,413:17187360,29354337
x1,413:17684968,29354337
$1,413:17690031,29354337
x1,413:17872076,29354337
k1,413:18108084,29354337:236008
x1,413:18690628,29354337
k1,413:18926636,29354337:236008
x1,413:20240999,29354337
k1,413:20477007,29354337:236008
$1,413:20477007,29354337
x1,413:20818190,29354337
k1,413:20996157,29354337:157336
x1,413:21505883,29354337
k1,413:21663218,29354337:157335
x1,413:22033906,29354337
x1,413:22470357,29354337
$1,413:22508130,29354337
k1,413:22744138,29354337:236008
$1,413:22744138,29354337
x1,413:23147366,29354337
$1,413:23238389,29354337
x1,413:23456842,29354337
x1,413:26482427,29354337
k1,413:26718435,29354337:236008
x1,413:27410206,29354337
x1,413:27737887,29354337
x1,413:28010953,29354337
k1,413:28246961,29354337:236008
x1,413:28611051,29354337
x1,413:29575888,29354337
k1,413:29811896,29354337:236008
x1,413:31614142,29354337
k1,413:31614142,29354337:0
)
(1,414:9979166,30140769:21634976,491520,163840
x1,414:11655797,30140769
g1,413:11874250,30140769
$1,413:11874250,30140769
x1,413:12244938,30140769
x1,413:12681389,30140769
$1,413:12719162,30140769
g1,413:12937615,30140769
x1,413:13378163,30140769
g1,413:13596616,30140769
x1,413:14506840,30140769
g1,413:14725293,30140769
x1,413:15744745,30140769
x1,413:16199856,30140769
x1,413:16837012,30140769
g1,413:17055465,30140769
x1,413:17419555,30140769
x1,413:18311575,30140769
x1,413:18657460,30140769
x1,413:19223619,30140769
g1,413:19442072,30140769
x1,413:19970003,30140769
g1,413:20188456,30140769
x1,413:21448206,30140769
g1,413:21666659,30140769
x1,413:22030749,30140769
x1,413:23599977,30140769
x1,413:24313591,30140769
g1,413:24532044,30140769
x1,413:26033914,30140769
g1,413:26252367,30140769
x1,413:27089774,30140769
g1,413:27308227,30140769
x1,413:30240971,30140769
g1,413:30459424,30140769
x1,413:30787105,30140769
x1,413:31041968,30140769
k1,414:31614142,30140769:572174
g1,414:31614142,30140769
)
(1,416:9979166,30923536:21634976,491520,163840
(1,415:9979166,30923536:0,491520,163840
g1,415:9979166,30923536
g1,415:9192734,30923536
g1,415:8865054,30923536
(1,415:8865054,30923536:786432,491520,163840
k1,415:9651486,30923536:786432
(1,415:9651486,30923536:0,491520,163840
k1,415:8545433,30923536:-1106053
$1,415:8545433,30923536
x1,415:8902371,30923536
x1,415:9651486,30923536
$1,415:9651486,30923536
)
)
g1,415:9979166,30923536
)
x1,415:10470687,30923536
x1,415:10707345,30923536
k1,415:10912684,30923536:205339
x1,415:11822908,30923536
k1,415:12028247,30923536:205339
x1,415:13047698,30923536
k1,415:13253038,30923536:205340
x1,415:13780969,30923536
k1,415:13986308,30923536:205339
x1,415:14805510,30923536
x1,415:15479074,30923536
$1,415:15479074,30923536
x1,415:15976682,30923536
$1,415:15981745,30923536
x1,415:16163790,30923536
k1,415:16369129,30923536:205339
x1,415:17827307,30923536
k1,415:18032646,30923536:205339
x1,415:19623717,30923536
k1,415:19829057,30923536:205340
x1,415:20411601,30923536
k1,415:20616940,30923536:205339
x1,415:21931303,30923536
k1,415:22136642,30923536:205339
$1,415:22136642,30923536
x1,415:22477825,30923536
$1,415:22498456,30923536
k1,415:22703795,30923536:205339
$1,415:22703795,30923536
x1,415:23107023,30923536
$1,415:23198046,30923536
x1,415:23416499,30923536
x1,415:26442084,30923536
k1,415:26647424,30923536:205340
x1,415:28362285,30923536
k1,415:28567624,30923536:205339
$1,415:28567624,30923536
x1,415:28970852,30923536
$1,415:29061875,30923536
x1,415:29280328,30923536
x1,415:31614142,30923536
k1,415:31614142,30923536:0
)
(1,416:9979166,31709968:21634976,491520,163840
x1,416:10561710,31709968
g1,415:10780163,31709968
$1,415:10780163,31709968
x1,415:11298261,31709968
$1,415:11298261,31709968
g1,415:11516714,31709968
x1,415:11957262,31709968
g1,415:12175715,31709968
x1,415:12758259,31709968
g1,415:12976712,31709968
x1,415:14363894,31709968
g1,415:14582347,31709968
$1,415:14582347,31709968
x1,415:15079955,31709968
$1,415:15085018,31709968
x1,415:15267063,31709968
g1,415:15485516,31709968
x1,415:16987386,31709968
g1,415:17205839,31709968
x1,415:17715565,31709968
g1,415:17934018,31709968
x1,415:20866762,31709968
g1,415:21085215,31709968
x1,415:21412896,31709968
x1,415:21667759,31709968
k1,416:31614142,31709968:9946383
g1,416:31614142,31709968
)
(1,422:8865054,33661386:22749088,455111,127431
(1,422:8865054,33661386:1716670,422343,0
g1,422:8865054,33661386
x1,422:9828064,33661386
g1,422:10581724,33661386
)
x1,422:11536542,33661386
x1,422:12883210,33661386
x1,422:15948092,33661386
g1,422:16199312,33661386
x1,422:20523298,33661386
g1,422:20774518,33661386
x1,422:21692018,33661386
g1,422:21943238,33661386
x1,422:22417461,33661386
x1,422:23967196,33661386
g1,422:24218416,33661386
x1,422:26256849,33661386
g1,422:26508069,33661386
x1,422:27710467,33661386
x1,422:30011222,33661386
k1,422:31614142,33661386:1602920
g1,422:31614142,33661386
)
(1,426:8865054,34957444:22749088,455111,127431
x1,426:11215253,34957444
k1,425:11463873,34957444:248620
x1,425:12628961,34957444
k1,425:12877580,34957444:248619
x1,425:13405511,34957444
k1,425:13654131,34957444:248620
x1,425:15992660,34957444
k1,425:16348655,34957444:248589
x1,425:16789203,34957444
k1,425:17037823,34957444:248620
x1,425:17620367,34957444
k1,425:17868987,34957444:248620
x1,425:19545621,34957444
x1,425:19873302,34957444
x1,425:20146368,34957444
k1,425:20394988,34957444:248620
x1,425:21305212,34957444
k1,425:21553831,34957444:248619
x1,425:22502285,34957444
x1,425:24493854,34957444
k1,425:24742474,34957444:248620
x1,425:25365067,34957444
x1,425:26329904,34957444
k1,425:26578524,34957444:248620
x1,425:27106455,34957444
k1,425:27355074,34957444:248619
x1,425:29321160,34957444
k1,425:29569780,34957444:248620
x1,425:31614142,34957444
k1,425:31614142,34957444:0
)
(1,426:8865054,35743876:22749088,455111,127431
x1,426:10394231,35743876
x1,425:10740116,35743876
x1,425:11601188,35743876
k1,425:11919339,35743876:318151
x1,425:12447270,35743876
k1,425:12765421,35743876:318151
x1,425:13093102,35743876
k1,425:13411254,35743876:318152
x1,425:14266866,35743876
x1,425:14904022,35743876
k1,425:15222173,35743876:318151
x1,425:15768308,35743876
x1,425:18444368,35743876
k1,425:18762519,35743876:318151
x1,425:20366334,35743876
k1,425:20684485,35743876:318151
x1,425:21376256,35743876
x1,425:22450319,35743876
k1,425:22768470,35743876:318151
x1,425:23132560,35743876
x1,425:23460241,35743876
k1,425:23778392,35743876:318151
x1,425:24069663,35743876
x1,425:25744475,35743876
x1,425:26509064,35743876
k1,425:26827216,35743876:318152
x1,425:29157391,35743876
k1,425:29475542,35743876:318151
x1,425:29803223,35743876
k1,425:30121374,35743876:318151
x1,425:30976986,35743876
x1,425:31614142,35743876
k1,425:31614142,35743876:0
)
(1,426:8865054,36530308:22749088,455111,127431
x1,426:9593234,36530308
x1,426:10523483,36530308
k1,425:10721271,36530308:197788
x1,425:12436132,36530308
k1,425:12633920,36530308:197788
x1,425:13234668,36530308
k1,425:13432455,36530308:197787
x1,425:14928863,36530308
k1,425:15126651,36530308:197788
x1,425:15709195,36530308
k1,425:15906983,36530308:197788
x1,425:17964091,36530308
k1,425:18161879,36530308:197788
x1,425:19110333,36530308
k1,425:19308120,36530308:197787
x1,425:21625551,36530308
x1,425:21752982,36530308
k1,425:21950770,36530308:197788
x1,425:22424086,36530308
x1,425:22697152,36530308
k1,425:22894940,36530308:197788
x1,425:24029079,36530308
k1,425:24226867,36530308:197788
x1,425:26356792,36530308
k1,425:26554579,36530308:197787
x1,425:27464803,36530308
k1,425:27662591,36530308:197788
x1,425:27917454,36530308
x1,425:28372565,36530308
x1,425:28682041,36530308
k1,425:28879829,36530308:197788
x1,425:29881076,36530308
x1,425:31341076,36530308
x1,425:31614142,36530308
k1,425:31614142,36530308:0
)
(1,426:8865054,37316740:22749088,455111,127431
x1,426:9556825,37316740
x1,425:11837847,37316740
k1,425:12073659,37316740:235812
x1,425:13129520,37316740
k1,425:13365332,37316740:235812
x1,425:14275556,37316740
k1,425:14511367,37316740:235811
x1,425:14766230,37316740
x1,425:15221341,37316740
x1,425:15530817,37316740
k1,425:15766629,37316740:235812
x1,425:16986331,37316740
x1,425:17259397,37316740
k1,425:17495209,37316740:235812
x1,425:20198573,37316740
k1,425:20434385,37316740:235812
x1,425:21218999,37316740
k1,425:21454810,37316740:235811
x1,425:23442741,37316740
k1,425:23678553,37316740:235812
x1,425:24588777,37316740
k1,425:24824589,37316740:235812
x1,425:27338629,37316740
k1,425:27574441,37316740:235812
x1,425:28703118,37316740
k1,425:28938929,37316740:235811
x1,425:29193792,37316740
x1,425:29648903,37316740
x1,425:29958379,37316740
k1,425:30194191,37316740:235812
x1,425:31614142,37316740
k1,425:31614142,37316740:0
)
(1,426:8865054,38103172:22749088,491520,163840
x1,426:11340866,38103172
x1,425:11577524,38103172
k1,425:11833386,38103172:255862
x1,425:13224207,38103172
k1,425:13480069,38103172:255862
x1,425:14026204,38103172
k1,425:14282066,38103172:255862
x1,425:15765731,38103172
x1,425:17371366,38103172
k1,425:17627228,38103172:255862
x1,425:18464633,38103172
x1,425:20616402,38103172
k1,425:20872264,38103172:255862
x1,425:21747899,38103172
k1,425:22003761,38103172:255862
x1,425:22913985,38103172
k1,425:23169847,38103172:255862
x1,425:23656995,38103172
x1,425:26010085,38103172
k1,425:26278973,38103172:268888
x1,425:27535071,38103172
k1,425:27840176,38103172:255862
x1,425:29405761,38103172
x1,425:29751646,38103172
k1,425:30007508,38103172:255862
x1,425:30448056,38103172
k1,425:30703918,38103172:255862
x1,425:31614142,38103172
k1,425:31614142,38103172:0
)
(1,426:8865054,38889604:22749088,455111,127431
x1,426:10139368,38889604
k1,425:10449060,38889604:309692
x1,425:12801078,38889604
k1,425:13110769,38889604:309691
x1,425:13693313,38889604
k1,425:14003005,38889604:309692
x1,425:15095275,38889604
k1,425:15404966,38889604:309691
x1,425:16315190,38889604
k1,425:16624882,38889604:309692
x1,425:19391964,38889604
k1,425:19701655,38889604:309691
x1,425:20065745,38889604
x1,425:20957766,38889604
x1,425:21452927,38889604
k1,425:21762619,38889604:309692
x1,425:22964116,38889604
k1,425:23273807,38889604:309691
x1,425:25094255,38889604
k1,425:25403947,38889604:309692
x1,425:26678261,38889604
k1,425:26987952,38889604:309691
x1,425:27898176,38889604
k1,425:28207868,38889604:309692
x1,425:29063480,38889604
x1,425:29700636,38889604
k1,425:30010327,38889604:309691
x1,425:31614142,38889604
k1,425:31614142,38889604:0
)
(1,426:8865054,39676036:22749088,491520,163840
x1,426:9229144,39676036
x1,425:10121165,39676036
x1,425:10612686,39676036
k1,425:10841820,39676036:229134
x1,425:11897681,39676036
k1,425:12126815,39676036:229134
x1,425:13037039,39676036
k1,425:13266173,39676036:229134
x1,425:14827741,39676036
k1,425:15072038,39676036:244297
x1,425:15827154,39676036
k1,425:16071441,39676036:244287
x1,425:17327539,39676036
k1,425:17605916,39676036:229134
x1,425:19171501,39676036
x1,425:19517386,39676036
k1,425:19746520,39676036:229134
x1,425:20187068,39676036
k1,425:20416202,39676036:229134
x1,425:21326426,39676036
k1,425:21555560,39676036:229134
x1,425:22829874,39676036
k1,425:23059008,39676036:229134
x1,425:25025091,39676036
k1,425:25254224,39676036:229133
x1,425:25836768,39676036
k1,425:26065902,39676036:229134
x1,425:27560491,39676036
k1,425:27789625,39676036:229134
x1,425:28699849,39676036
k1,425:28928983,39676036:229134
x1,425:31614142,39676036
k1,425:31614142,39676036:0
)
(1,426:8865054,40462468:22749088,491520,163840
x1,426:10412436,40462468
g1,425:10630889,40462468
x1,425:11726798,40462468
g1,425:11945251,40462468
x1,425:13276000,40462468
g1,425:13494453,40462468
x1,425:14404677,40462468
g1,425:14623130,40462468
x1,425:17450286,40462468
g1,425:17668739,40462468
x1,425:19713102,40462468
g1,425:19931555,40462468
x1,425:20514099,40462468
g1,425:20732552,40462468
x1,425:21642776,40462468
g1,425:21861229,40462468
x1,425:22589409,40462468
x1,425:23956566,40462468
k1,426:31614142,40462468:7657576
g1,426:31614142,40462468
)
(1,432:8865054,41248900:22749088,455111,127431
x1,432:10021038,41248900
k1,430:10288569,41248900:267531
x1,430:10871113,41248900
k1,430:11138643,41248900:267530
x1,430:12671459,41248900
k1,430:12938990,41248900:267531
x1,430:13849215,41248900
x1,430:14031260,41248900
x1,430:14613804,41248900
x1,430:16183031,41248900
k1,430:16450561,41248900:267530
x1,430:16923877,41248900
x1,430:17196943,41248900
k1,430:17464474,41248900:267531
x1,430:18156245,41248900
k1,430:18423775,41248900:267530
x1,430:19370409,41248900
k1,430:19637940,41248900:267531
x1,430:21463848,41248900
x1,430:21700506,41248900
k1,430:21968036,41248900:267530
x1,430:22295717,41248900
k1,430:22563248,41248900:267531
x1,430:23347862,41248900
x1,430:24403723,41248900
k1,430:24671253,41248900:267530
x1,430:25803571,41248900
k1,430:26071102,41248900:267531
x1,430:26944918,41248900
x1,430:27800529,41248900
k1,430:28068059,41248900:267530
x1,430:28852673,41248900
k1,430:29120204,41248900:267531
x1,430:30179705,41248900
k1,430:30447235,41248900:267530
x1,430:31068008,41248900
x1,430:31614142,41248900
k1,432:31614142,41248900:0
)
(1,432:8865054,42035332:22749088,455111,127431
x1,432:10146647,42035332
k1,430:10341347,42035332:194700
x1,430:11471846,42035332
k1,430:11666546,42035332:194700
x1,430:13086497,42035332
k1,430:13281197,42035332:194700
x1,430:13481447,42035332
x1,430:13809128,42035332
x1,430:14741197,42035332
k1,430:14935897,42035332:194700
x1,430:15376445,42035332
k1,430:15571145,42035332:194700
x1,430:16262916,42035332
k1,430:16457615,42035332:194699
x1,430:17549885,42035332
x1,430:17731930,42035332
x1,430:18751381,42035332
x1,430:19625197,42035332
k1,430:19819897,42035332:194700
x1,430:20730121,42035332
k1,430:20924821,42035332:194700
x1,430:21616592,42035332
x1,430:21962478,42035332
x1,430:22290159,42035332
x1,430:22563225,42035332
k1,430:22757925,42035332:194700
x1,430:23595331,42035332
x1,430:23959421,42035332
x1,430:25725256,42035332
k1,430:25919956,42035332:194700
x1,430:26174819,42035332
x1,430:26629930,42035332
x1,430:26939406,42035332
k1,430:27134106,42035332:194700
x1,430:28372012,42035332
x1,430:28554057,42035332
x1,430:29609918,42035332
x1,430:29846576,42035332
k1,430:30041276,42035332:194700
x1,430:31614142,42035332
k1,430:31614142,42035332:0
)
(1,432:8865054,42821764:22749088,455111,127431
x1,432:9367494,42821764
x1,432:10003917,42821764
x1,432:11569853,42821764
k1,430:11828610,42821764:258757
x1,430:13084708,42821764
k1,430:13378801,42821764:244850
x1,430:14434662,42821764
k1,430:14679513,42821764:244851
x1,430:15248945,42821764
x1,430:16189381,42821764
k1,430:16448138,42821764:258757
x1,430:17203254,42821764
k1,430:17461986,42821764:258732
x1,430:18900129,42821764
k1,430:19144979,42821764:244850
x1,430:19818545,42821764
k1,431:19144979,42821764:-54614
x1,431:20055202,42821764
k1,431:20300053,42821764:244851
x1,431:20773369,42821764
x1,431:21446935,42821764
x1,431:21683593,42821764
k1,431:21928443,42821764:244850
x1,431:22510987,42821764
k1,431:22755838,42821764:244851
x1,431:24144839,42821764
k1,431:24389689,42821764:244850
x1,431:25299913,42821764
k1,431:25544764,42821764:244851
x1,431:26931946,42821764
k1,431:27176796,42821764:244850
x1,431:27904976,42821764
x1,431:28269066,42821764
x1,431:28871635,42821764
x1,431:29818269,42821764
x1,431:30054927,42821764
k1,431:30299778,42821764:244851
x1,431:31614142,42821764
k1,431:31614142,42821764:0
)
(1,432:8865054,43608196:22749088,455111,0
x1,432:9884505,43608196
x1,432:10212186,43608196
x1,432:10998618,43608196
g1,431:11217071,43608196
x1,431:12547820,43608196
g1,431:12766273,43608196
x1,431:13676497,43608196
g1,431:13894950,43608196
x1,431:14623130,43608196
x1,431:15553379,43608196
g1,431:15771832,43608196
$1,431:15771832,43608196
x1,431:16268928,43608196
$1,431:16301809,43608196
g1,431:16520262,43608196
x1,431:17102806,43608196
g1,431:17321259,43608196
x1,431:18540961,43608196
x1,431:18723006,43608196
x1,431:20033728,43608196
g1,431:20252181,43608196
x1,431:20834725,43608196
x1,431:21599314,43608196
g1,431:21817767,43608196
x1,431:22181857,43608196
x1,431:22527742,43608196
x1,431:23073877,43608196
x1,431:23419762,43608196
x1,431:23985921,43608196
g1,431:24204374,43608196
x1,431:24732305,43608196
g1,431:24950758,43608196
x1,431:25678938,43608196
x1,431:26609187,43608196
g1,431:26827640,43608196
x1,431:28069186,43608196
k1,432:31614142,43608196:3544956
g1,432:31614142,43608196
)
]
(1,483:8865054,45574276:22749088,0,0
h1,483:8865054,45574276:22749088,0,0
)
]
]
]
!37612
}6
!10
{7
[1,498:4736286,45574276:26877856,40837990,0
[1,498:4736286,4736286:0,0,0
(1,498:4736286,5719081:0,0,0
k1,498:4736286,5719081:-4062987
)
]
[1,498:4736286,45574276:26877856,40837990,0
[1,498:8865054,45574276:22749088,39789414,0
[1,498:8865054,6571294:22749088,786432,0
(1,498:8865054,6571294:22749088,409600,114688
(1,498:8865054,6571294:22749088,409600,114688
k1,498:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g1,498:31614142,6571294
(1,498:31614142,6571294:0,380108,0
k1,498:31311040,6571294:-303102
x1,498:31614142,6571294
)
)
)
]
[1,498:8865054,43608196:22749088,35988326,0
[1,444:8865054,10513036:22749088,2893166,0
[1,444:8865054,10513036:22749088,2893166,0
(1,441:8865054,8966634:22749088,1346764,1051852
k1,441:13308329,8966634:4443275
g1,441:13510397,8966634
(1,441:13510397,8966634:13458403,1346764,1051852
$1,441:13510397,8966634
[1,441:13510397,8966634:13458403,1346764,1051852
(1,441:13510397,8150709:13458403,504625,216271
g1,441:13510397,8150709
(1,441:13510397,8150709:4580113,504625,216271
r1,441:13510397,8150709:0,720896,216271
g1,441:13497290,8150709
r1,441:13523504,8150709:26214,720896,216271
g1,441:13510397,8150709
g1,441:13602147,8150709
k1,441:15800454,8150709:2198307
k1,441:17998760,8150709:2198306
g1,441:18090510,8150709
g1,441:18077403,8150709
r1,441:18103617,8150709:26214,720896,216271
g1,441:18090510,8150709
)
g1,441:18090510,8150709
(1,441:18090510,8150709:1764396,504625,216271
g1,441:18182260,8150709
g1,441:18182260,8150709
x1,441:18667766,8150709
x1,441:19763156,8150709
g1,441:19763156,8150709
g1,441:19854906,8150709
g1,441:19841799,8150709
r1,441:19868013,8150709:26214,720896,216271
g1,441:19854906,8150709
)
g1,441:19854906,8150709
(1,441:19854906,8150709:2834263,504625,216271
g1,441:19946656,8150709
g1,441:19946656,8150709
x1,441:22597419,8150709
g1,441:22597419,8150709
g1,441:22689169,8150709
g1,441:22676062,8150709
r1,441:22702276,8150709:26214,720896,216271
g1,441:22689169,8150709
)
g1,441:22689169,8150709
(1,441:22689169,8150709:4279631,504625,216271
g1,441:22780919,8150709
g1,441:22780919,8150709
x1,441:26877050,8150709
g1,441:26877050,8150709
g1,441:26968800,8150709
g1,441:26955693,8150709
r1,441:26981907,8150709:26214,720896,216271
g1,441:26968800,8150709
)
g1,441:26968800,8150709
)
(1,441:13510397,9028891:13458403,504625,216271
g1,441:13510397,9028891
(1,441:13510397,9028891:4580113,504625,216271
r1,441:13510397,9028891:0,720896,216271
g1,441:13497290,9028891
r1,441:13523504,9028891:26214,720896,216271
g1,441:13510397,9028891
g1,441:13602147,9028891
k1,441:14436633,9028891:834486
x1,441:15699466,9028891
g1,441:15901534,9028891
x1,441:16726552,9028891
x1,441:17164274,9028891
k1,441:17998760,9028891:834486
g1,441:18090510,9028891
g1,441:18077403,9028891
r1,441:18103617,9028891:26214,720896,216271
g1,441:18090510,9028891
)
g1,441:18090510,9028891
(1,441:18090510,9028891:1764396,504625,216271
g1,441:18182260,9028891
k1,441:18282309,9028891:100049
x1,441:19663107,9028891
k1,441:19763156,9028891:100049
g1,441:19854906,9028891
g1,441:19841799,9028891
r1,441:19868013,9028891:26214,720896,216271
g1,441:19854906,9028891
)
g1,441:19854906,9028891
(1,441:19854906,9028891:2834263,504625,216271
g1,441:19946656,9028891
k1,441:20581639,9028891:634983
x1,441:21962437,9028891
k1,441:22597419,9028891:634982
g1,441:22689169,9028891
g1,441:22676062,9028891
r1,441:22702276,9028891:26214,720896,216271
g1,441:22689169,9028891
)
g1,441:22689169,9028891
(1,441:22689169,9028891:4279631,504625,216271
g1,441:22780919,9028891
k1,441:24138586,9028891:1357667
x1,441:25519384,9028891
k1,441:26877050,9028891:1357666
g1,441:26968800,9028891
g1,441:26955693,9028891
r1,441:26981907,9028891:26214,720896,216271
g1,441:26968800,9028891
)
g1,441:26968800,9028891
)
(1,441:13510397,9776001:13458403,504625,216271
g1,441:13510397,9776001
(1,441:13510397,9776001:4580113,504625,216271
r1,441:13510397,9776001:0,720896,216271
g1,441:13497290,9776001
r1,441:13523504,9776001:26214,720896,216271
g1,441:13510397,9776001
g1,441:13602147,9776001
g1,441:13602147,9776001
x1,441:14864980,9776001
g1,441:15067048,9776001
x1,441:15479557,9776001
x1,441:17207100,9776001
x1,441:17510202,9776001
x1,441:17998760,9776001
g1,441:17998760,9776001
g1,441:18090510,9776001
g1,441:18077403,9776001
r1,441:18103617,9776001:26214,720896,216271
g1,441:18090510,9776001
)
g1,441:18090510,9776001
(1,441:18090510,9776001:1764396,504625,216271
g1,441:18182260,9776001
k1,441:18282309,9776001:100049
x1,441:19663107,9776001
k1,441:19763156,9776001:100049
g1,441:19854906,9776001
g1,441:19841799,9776001
r1,441:19868013,9776001:26214,720896,216271
g1,441:19854906,9776001
)
g1,441:19854906,9776001
(1,441:19854906,9776001:2834263,504625,216271
g1,441:19946656,9776001
k1,441:20581639,9776001:634983
x1,441:21962437,9776001
k1,441:22597419,9776001:634982
g1,441:22689169,9776001
g1,441:22676062,9776001
r1,441:22702276,9776001:26214,720896,216271
g1,441:22689169,9776001
)
g1,441:22689169,9776001
(1,441:22689169,9776001:4279631,504625,216271
g1,441:22780919,9776001
k1,441:24290137,9776001:1509218
x1,441:25367833,9776001
k1,441:26877050,9776001:1509217
g1,441:26968800,9776001
g1,441:26955693,9776001
r1,441:26981907,9776001:26214,720896,216271
g1,441:26968800,9776001
)
g1,441:26968800,9776001
)
]
$1,441:26968800,8966634
)
g1,441:27170868,8966634
k1,441:31614142,8966634:4443274
)
(1,442:8865054,10568986:22749088,550500,235932
h1,442:8865054,10568986:0,0,0
g1,442:8865054,10568986
[1,442:8865054,10568986:22749088,550500,235932
(1,442:8865054,10568986:22749088,550500,235932
k1,442:9348770,10568986:483716
h1,442:9348770,10568986:0,0,0
x1,442:9822086,10568986
x1,442:10932559,10568986
g1,442:11151012,10568986
x1,442:11660738,10568986
g1,442:11879191,10568986
r1,442:11879191,10568986:0,786432,235932
g1,442:11879191,10568986
x1,442:12325201,10568986
x1,442:15460012,10568986
g1,442:15678465,10568986
x1,442:19106370,10568986
g1,442:19324823,10568986
x1,442:19852754,10568986
g1,442:20071207,10568986
x1,442:21418340,10568986
x1,442:21691406,10568986
g1,442:21909859,10568986
x1,442:24718810,10568986
g1,442:24937263,10568986
x1,442:26120555,10568986
g1,442:26339008,10568986
x1,442:27394869,10568986
g1,442:27613322,10568986
x1,442:28796614,10568986
g1,442:29015067,10568986
x1,442:29816065,10568986
g1,442:30034518,10568986
x1,442:31130426,10568986
r1,442:31130426,10568986:0,235932,235932
g1,442:31130426,10568986
k1,442:31614142,10568986:483716
)
]
g1,442:31614142,10568986
g1,442:31614142,10568986
)
]
]
[1,477:8865054,17632897:22749088,6239334,0
[1,477:8865054,17632897:22749088,6239334,0
(1,475:8865054,16351915:22749088,4958352,0
k1,475:9055153,16351915:190099
h1,449:9055153,16351915:0,0,0
[1,457:9055153,16351915:7052161,4958352,0
(1,456:9055153,15631019:7052161,4237456,0
g1,456:9055153,15631019
h1,454:9055153,15631019:0,0,0
(1,454:9055153,15631019:7052161,4237456,0
(1,454:9055153,15631019:7051601,4237467,0
(1,454:9055153,15631019:7051601,4237467,0
(1,454:9055153,15631019:0,4237467,0
(1,454:9055153,15631019:0,27525688,0
(1,454:9055153,15631019:45805702,27525688,0
)
k1,454:9055151,15631019:-45805704
)
)
g1,454:16106754,15631019
)
)
)
g1,454:16107314,15631019
)
(1,456:9055153,16351915:7052161,0,0
k1,456:12581234,16351915:3526081
k1,456:16107314,16351915:3526080
)
]
g1,457:16713518,16351915
[1,465:16713518,16351915:7052161,4664536,0
(1,465:16713518,15631019:7052161,3943640,0
g1,465:16713518,15631019
h1,463:16713518,15631019:0,0,0
(1,463:16713518,15631019:7052161,3943640,0
(1,463:16713518,15631019:7052244,3943650,0
(1,463:16713518,15631019:7052244,3943650,0
(1,463:16713518,15631019:0,3943650,0
(1,463:16713518,15631019:0,7501555,0
(1,463:16713518,15631019:13414677,7501555,0
)
k1,463:16713518,15631019:-13414677
)
)
g1,463:23765762,15631019
)
)
)
g1,463:23765679,15631019
)
(1,465:16713518,16351915:7052161,0,0
k1,465:20239599,16351915:3526081
k1,465:23765679,16351915:3526080
)
]
g1,465:24371883,16351915
[1,473:24371883,16351915:7052161,4876775,0
(1,473:24371883,15631019:7052161,4155879,0
g1,473:24371883,15631019
h1,471:24371883,15631019:0,0,0
(1,471:24371883,15631019:7052161,4155879,0
(1,471:24371883,15631019:7051937,4155889,0
(1,471:24371883,15631019:7051937,4155889,0
(1,471:24371883,15631019:0,4155889,0
(1,471:24371883,15631019:0,26838826,0
(1,471:24371883,15631019:45541563,26838826,0
)
k1,471:24371882,15631019:-45541564
)
)
g1,471:31423820,15631019
)
)
)
g1,471:31424044,15631019
)
(1,473:24371883,16351915:7052161,0,0
k1,473:27897964,16351915:3526081
k1,473:31424044,16351915:3526080
)
]
g1,475:31424044,16351915
k1,475:31614142,16351915:190098
)
(1,475:8865054,18344207:22749088,1336932,235932
h1,475:8865054,18344207:0,0,0
g1,475:8865054,18344207
[1,475:8865054,18344207:22749088,1336932,235932
(1,475:8865054,17557775:22749088,550500,163840
h1,475:8865054,17557775:0,0,0
x1,475:9984631,17557775
x1,475:10603607,17557775
k1,475:10876857,17557775:273250
r1,475:10876857,17557775:0,714340,163840
k1,475:10876857,17557775:0
x1,475:11714264,17557775
k1,475:11987513,17557775:273249
x1,475:13755169,17557775
k1,475:14028419,17557775:273250
x1,475:15375552,17557775
k1,475:15648802,17557775:273250
x1,475:18071820,17557775
x1,475:18199251,17557775
k1,475:18472500,17557775:273249
x1,475:19346316,17557775
k1,475:19619566,17557775:273250
x1,475:20065576,17557775
x1,475:21285276,17557775
k1,475:21558526,17557775:273250
x1,475:22086457,17557775
k1,475:22359706,17557775:273249
x1,475:22905841,17557775
k1,475:23179091,17557775:273250
x1,475:23707022,17557775
k1,475:23980271,17557775:273249
x1,475:25747927,17557775
k1,475:26021177,17557775:273250
x1,475:27626813,17557775
k1,475:27900063,17557775:273250
x1,475:28591834,17557775
k1,475:28865083,17557775:273249
x1,475:30539895,17557775
k1,475:30813145,17557775:273250
x1,475:31614142,17557775
k1,475:31614142,17557775:0
)
(1,475:8865054,18344207:22749088,455111,235932
x1,475:12292959,18344207
g1,475:12511412,18344207
x1,475:13039343,18344207
g1,475:13257796,18344207
x1,475:14923507,18344207
g1,475:15141960,18344207
x1,475:16197821,18344207
g1,475:16416274,18344207
x1,475:18220339,18344207
x1,475:18730065,18344207
g1,475:18948518,18344207
x1,475:19376324,18344207
x1,475:22258090,18344207
g1,475:22476543,18344207
x1,475:23168314,18344207
g1,475:23386767,18344207
x1,475:23714448,18344207
g1,475:23932901,18344207
x1,475:25216316,18344207
g1,475:25434769,18344207
x1,475:26490630,18344207
g1,475:26709083,18344207
x1,475:29121178,18344207
g1,475:29339631,18344207
x1,475:31107287,18344207
r1,475:31107287,18344207:0,235932,235932
k1,475:31614142,18344207:506855
g1,475:31614142,18344207
)
]
g1,475:31614142,18344207
g1,475:31614142,18344207
)
]
]
(1,483:8865054,19874094:22749088,455111,127431
x1,483:10428351,19874094
x1,482:10752844,19874094
k1,482:11097455,19874094:344611
x1,482:13899104,19874094
k1,482:14243716,19874094:344612
x1,482:14829896,19874094
k1,482:15174507,19874094:344611
x1,482:17056471,19874094
k1,482:17401083,19874094:344612
x1,482:18419616,19874094
x1,482:18978489,19874094
k1,482:19323006,19874094:344517
x1,482:22058209,19874094
k1,482:22402821,19874094:344612
x1,482:25204470,19874094
k1,482:25549081,19874094:344611
x1,482:26344611,19874094
k1,482:26689222,19874094:344611
x1,482:27055583,19874094
k1,482:27400195,19874094:344612
x1,482:28384140,19874094
x1,482:29127333,19874094
k1,482:29471944,19874094:344611
x1,482:30309344,19874094
x1,482:31614142,19874094
k1,483:31614142,19874094:0
)
(1,483:8865054,20660526:22749088,455111,127431
x1,483:9907261,20660526
x1,482:10544417,20660526
k1,482:10776673,20660526:232256
$1,482:10776673,20660526
x1,482:11294771,20660526
$1,482:11294771,20660526
x1,482:11476816,20660526
k1,482:11709071,20660526:232255
x1,482:12182387,20660526
x1,482:12455453,20660526
k1,482:12687709,20660526:232256
x1,482:13821848,20660526
k1,482:14054103,20660526:232255
x1,482:15146373,20660526
k1,482:15378629,20660526:232256
x1,482:16288853,20660526
k1,482:16521108,20660526:232255
x1,482:17835472,20660526
k1,482:18067728,20660526:232256
x1,482:19087179,20660526
x1,482:19414860,20660526
x1,482:19942789,20660526
k1,482:20175044,20660526:232255
x1,482:20684770,20660526
x1,482:22709109,20660526
k1,482:22941365,20660526:232256
x1,482:23725979,20660526
k1,482:23958234,20660526:232255
x1,482:24868457,20660526
x1,482:25214342,20660526
k1,482:25446598,20660526:232256
x1,482:25974529,20660526
k1,482:26206784,20660526:232255
x1,482:26570874,20660526
x1,482:27462895,20660526
x1,482:27699553,20660526
k1,482:27931809,20660526:232256
x1,482:29921557,20660526
k1,482:30153812,20660526:232255
x1,482:30681743,20660526
k1,482:30913999,20660526:232256
$1,482:30913999,20660526
x1,482:31432097,20660526
$1,482:31432097,20660526
x1,482:31614142,20660526
k1,482:31614142,20660526:0
)
(1,483:8865054,21446958:22749088,491520,163840
x1,483:9465802,21446958
k1,482:9623037,21446958:157235
x1,482:11119445,21446958
k1,482:11276679,21446958:157234
x1,482:11859223,21446958
k1,482:12016458,21446958:157235
x1,482:13236160,21446958
x1,482:13509226,21446958
k1,482:13666461,21446958:157235
x1,482:14576685,21446958
k1,482:14733919,21446958:157234
x1,482:15625938,21446958
x1,482:16099254,21446958
k1,482:16256428,21446958:157174
x1,482:18053210,21446958
k1,482:18210445,21446958:157235
x1,482:19930766,21446958
x1,482:20695355,21446958
k1,482:20852589,21446958:157234
x1,482:22512837,21446958
k1,482:22670072,21446958:157235
x1,482:24909224,21446958
k1,482:25066459,21446958:157235
x1,482:27383890,21446958
k1,482:27541124,21446958:157234
x1,482:28962894,21446958
k1,482:29120129,21446958:157235
x1,482:29411400,21446958
x1,482:31159031,21446958
x1,482:31614142,21446958
k1,482:31614142,21446958:0
)
(1,483:8865054,22233390:22749088,455111,127431
x1,483:9411189,22233390
k1,482:9616345,22233390:205156
x1,482:10526568,22233390
x1,482:10872453,22233390
k1,482:11077610,22233390:205157
x1,482:12391974,22233390
k1,482:12597130,22233390:205156
x1,482:14945510,22233390
k1,482:15150666,22233390:205156
$1,482:15150666,22233390
x1,482:15726081,22233390
$1,482:15726081,22233390
x1,482:15908126,22233390
k1,482:16113283,22233390:205157
x1,482:16586599,22233390
x1,482:16859665,22233390
k1,482:17064821,22233390:205156
x1,482:18561229,22233390
k1,482:18766385,22233390:205156
x1,482:19676609,22233390
k1,482:19881766,22233390:205157
x1,482:22594234,22233390
k1,482:22799390,22233390:205156
x1,482:23327321,22233390
k1,482:23532478,22233390:205157
x1,482:23896568,22233390
x1,482:24788589,22233390
x1,482:25025247,22233390
k1,482:25230403,22233390:205156
x1,482:27220151,22233390
k1,482:27425307,22233390:205156
x1,482:27953238,22233390
k1,482:28158395,22233390:205157
$1,482:28158395,22233390
x1,482:28676493,22233390
$1,482:28676493,22233390
k1,482:28881649,22233390:205156
x1,482:31614142,22233390
k1,482:31614142,22233390:0
)
(1,483:8865054,23019822:22749088,455111,127431
x1,483:9447598,23019822
k1,482:9625221,23019822:177623
x1,482:10535445,23019822
k1,482:10713067,23019822:177622
x1,482:12027431,23019822
k1,482:12205054,23019822:177623
x1,482:13224505,23019822
x1,482:13552186,23019822
x1,482:14080115,23019822
k1,482:14257737,23019822:177622
x1,482:14767463,23019822
x1,482:16791802,23019822
k1,482:16969425,23019822:177623
x1,482:18300174,23019822
k1,482:18477796,23019822:177622
x1,482:19406225,23019822
k1,482:19583848,23019822:177623
x1,482:20166392,23019822
k1,482:20344014,23019822:177622
x1,482:21474513,23019822
x1,482:21893216,23019822
k1,482:22070839,23019822:177623
x1,482:24066051,23019822
k1,482:24243673,23019822:177622
x1,482:25847488,23019822
k1,482:26025111,23019822:177623
x1,482:26973565,23019822
x1,482:29147179,23019822
k1,482:29324801,23019822:177622
x1,482:29798117,23019822
x1,482:30071183,23019822
k1,482:30248806,23019822:177623
x1,482:31614142,23019822
k1,482:31614142,23019822:0
)
(1,483:8865054,23806254:22749088,455111,127431
x1,483:9775278,23806254
g1,482:9993731,23806254
x1,482:10885750,23806254
x1,482:11359066,23806254
g1,482:11577519,23806254
x1,482:13124901,23806254
g1,482:13343354,23806254
x1,482:14439263,23806254
g1,482:14657716,23806254
x1,482:15988465,23806254
g1,482:16206918,23806254
x1,482:17117142,23806254
g1,482:17335595,23806254
x1,482:18063775,23806254
x1,482:18994024,23806254
g1,482:19212477,23806254
x1,482:20705244,23806254
g1,482:20923697,23806254
x1,482:21833921,23806254
g1,482:22052374,23806254
x1,482:22780554,23806254
x1,482:23710803,23806254
g1,482:23929256,23806254
x1,482:25061574,23806254
g1,482:25280027,23806254
x1,482:26390502,23806254
k1,483:31614142,23806254:5223640
g1,483:31614142,23806254
)
(1,487:8865054,24639733:22749088,455111,127431
x1,487:10428351,24639733
x1,485:10752844,24639733
k1,485:11004197,24639733:251353
x1,485:13805846,24639733
k1,485:14057199,24639733:251353
x1,485:14643379,24639733
k1,485:14894731,24639733:251352
x1,485:16776695,24639733
k1,485:17028048,24639733:251353
x1,485:17394409,24639733
k1,485:17645762,24639733:251353
x1,485:18160945,24639733
x1,485:19047043,24639733
x1,485:20219403,24639733
x1,485:20596233,24639733
x1,485:21213816,24639733
k1,485:21465169,24639733:251353
x1,485:24755150,24639733
k1,485:25006503,24639733:251353
x1,485:27808152,24639733
x1,485:27954697,24639733
k1,485:28173265,24639733:218568
x1,485:29666032,24639733
k1,485:29884601,24639733:218569
x1,485:30867643,24639733
k1,485:31086211,24639733:218568
x1,485:31614142,24639733
k1,485:31614142,24639733:0
)
(1,487:8865054,25426165:22749088,455111,127431
x1,487:9813508,25426165
k1,485:10000281,25426165:186773
x1,485:11423872,25426165
k1,485:11610646,25426165:186774
x1,485:12051194,25426165
k1,485:12237967,25426165:186773
x1,485:12820511,25426165
k1,485:13007285,25426165:186774
x1,485:14865961,25426165
k1,485:15052734,25426165:186773
x1,485:15962958,25426165
k1,485:16149731,25426165:186773
$1,485:16149731,25426165
x1,485:18077782,25426165
x1,485:18629101,25426165
x1,485:19115706,25426165
x1,485:20024108,25426165
$1,485:20024108,25426165
x1,485:20206153,25426165
k1,485:20392927,25426165:186774
x1,485:20866243,25426165
x1,485:21139309,25426165
k1,485:21326082,25426165:186773
x1,485:22421992,25426165
k1,485:22608766,25426165:186774
x1,485:24944400,25426165
k1,485:25131173,25426165:186773
x1,485:25458854,25426165
k1,485:25645628,25426165:186774
x1,485:26091638,25426165
x1,485:26839840,25426165
x1,485:27859291,25426165
x1,485:28186972,25426165
x1,485:28714901,25426165
k1,485:28901674,25426165:186773
x1,485:31614142,25426165
k1,485:31614142,25426165:0
)
(1,487:8865054,26212597:22749088,455111,127431
x1,487:11182485,26212597
x1,485:11309916,26212597
k1,485:11512559,26212597:202643
x1,485:12554766,26212597
x1,485:13191922,26212597
k1,485:13394565,26212597:202643
x1,485:13722246,26212597
k1,485:13924889,26212597:202643
x1,485:15528704,26212597
k1,485:15731346,26212597:202642
x1,485:16423117,26212597
x1,485:17497180,26212597
k1,485:17699823,26212597:202643
$1,485:17699823,26212597
x1,485:18217921,26212597
$1,485:18217921,26212597
x1,485:18399966,26212597
k1,485:18602609,26212597:202643
x1,485:19075925,26212597
k1,486:18602609,26212597:-18205
x1,486:19348991,26212597
k1,486:19551634,26212597:202643
x1,486:21046223,26212597
k1,486:21248866,26212597:202643
x1,486:22159089,26212597
x1,486:22504974,26212597
k1,486:22707617,26212597:202643
x1,486:24367866,26212597
k1,486:24570509,26212597:202643
x1,486:25884873,26212597
k1,486:26087515,26212597:202642
x1,486:27106966,26212597
x1,486:27434647,26212597
x1,486:28144621,26212597
k1,486:28347264,26212597:202643
$1,486:28347264,26212597
x1,486:29006113,26212597
$1,486:29006113,26212597
x1,486:29188158,26212597
k1,486:29390801,26212597:202643
x1,486:29936936,26212597
x1,486:30501275,26212597
k1,486:30703918,26212597:202643
x1,486:31614142,26212597
k1,486:31614142,26212597:0
)
(1,487:8865054,26999029:22749088,455111,127431
x1,487:9593234,26999029
x1,487:10705528,26999029
k1,486:10924381,26999029:218853
x1,486:11980242,26999029
k1,486:12199096,26999029:218854
x1,486:12983710,26999029
k1,486:13202563,26999029:218853
x1,486:13839720,26999029
x1,486:14715355,26999029
k1,486:14934208,26999029:218853
$1,486:14934208,26999029
x1,486:15226769,26999029
$1,486:15250282,26999029
k1,486:15469136,26999029:218854
x1,486:16015271,26999029
k1,486:16234124,26999029:218853
$1,486:16234124,26999029
x1,486:16752222,26999029
$1,486:16752222,26999029
k1,486:16971076,26999029:218854
x1,486:18172573,26999029
k1,486:18391426,26999029:218853
x1,486:20637857,26999029
k1,486:20856710,26999029:218853
$1,486:20856710,26999029
x1,486:21515559,26999029
$1,486:21515559,26999029
x1,486:21697604,26999029
k1,486:21916458,26999029:218854
x1,486:22389774,26999029
x1,486:22662840,26999029
k1,486:22881693,26999029:218853
x1,486:23245783,26999029
x1,486:25142691,26999029
k1,486:25361544,26999029:218853
x1,486:26332927,26999029
x1,486:27907239,26999029
k1,486:28142079,26999029:234840
x1,486:30754764,26999029
k1,486:31031598,26999029:218853
x1,486:31614142,26999029
k1,486:31614142,26999029:0
)
(1,487:8865054,27785461:22749088,491520,163840
x1,487:9957324,27785461
k1,486:10200062,27785461:242738
x1,486:11110286,27785461
k1,486:11353025,27785461:242739
x1,486:14120107,27785461
k1,486:14362845,27785461:242738
x1,486:16407207,27785461
k1,486:16649945,27785461:242738
x1,486:18179122,27785461
x1,486:18525007,27785461
x1,486:19127576,27785461
k1,486:19370315,27785461:242739
x1,486:19734405,27785461
x1,486:20626426,27785461
x1,486:21121587,27785461
k1,486:21364325,27785461:242738
x1,486:21946869,27785461
k1,486:22189607,27785461:242738
x1,486:23099831,27785461
k1,486:23342569,27785461:242738
x1,486:23706659,27785461
x1,486:24598680,27785461
x1,486:24835338,27785461
k1,486:25078077,27785461:242739
x1,486:26681892,27785461
x1,486:26809323,27785461
k1,486:27052061,27785461:242738
x1,486:27652809,27785461
k1,486:27895547,27785461:242738
x1,486:29745123,27785461
k1,486:29987862,27785461:242739
x1,486:30315543,27785461
k1,486:30558281,27785461:242738
x1,486:31614142,27785461
k1,486:31614142,27785461:0
)
(1,487:8865054,28571893:22749088,491520,163840
x1,487:9924555,28571893
k1,486:10179364,28571893:254809
x1,486:12496795,28571893
k1,486:12751604,28571893:254809
x1,486:13224920,28571893
x1,486:14444621,28571893
k1,486:14699430,28571893:254809
x1,486:16194019,28571893
k1,486:16448827,28571893:254808
x1,486:16994962,28571893
k1,486:17249771,28571893:254809
$1,486:17249771,28571893
x1,486:17908620,28571893
(1,486:17908620,28670196:294003,295640,0
x1,486:18169855,28670196
)
$1,486:18202623,28571893
k1,486:18457432,28571893:254809
x1,486:19986609,28571893
k1,486:20241418,28571893:254809
x1,486:21355533,28571893
x1,486:21628599,28571893
k1,486:21883408,28571893:254809
x1,486:22668022,28571893
k1,486:22922831,28571893:254809
x1,486:24033305,28571893
k1,486:24288114,28571893:254809
x1,486:25562428,28571893
k1,486:25817236,28571893:254808
x1,486:27311825,28571893
k1,486:27566634,28571893:254809
$1,486:27566634,28571893
x1,486:28225483,28571893
(1,486:28225483,28670196:294003,295640,0
x1,486:28486718,28670196
)
$1,486:28519486,28571893
k1,486:28774295,28571893:254809
x1,486:30085019,28571893
k1,486:30339828,28571893:254809
x1,486:31614142,28571893
k1,486:31614142,28571893:0
)
(1,487:8865054,29358325:22749088,491520,163840
x1,487:9979169,29358325
x1,486:10252235,29358325
g1,486:10470688,29358325
x1,486:11255302,29358325
g1,486:11473755,29358325
x1,486:12147321,29358325
g1,486:12365774,29358325
x1,486:13421635,29358325
g1,486:13640088,29358325
x1,486:14495699,29358325
g1,486:14714152,29358325
x1,486:16101332,29358325
g1,486:16319785,29358325
x1,486:16683875,29358325
x1,486:17648714,29358325
g1,486:17867167,29358325
x1,486:19856915,29358325
g1,486:20075368,29358325
x1,486:21571777,29358325
g1,486:21790230,29358325
$1,486:21790230,29358325
x1,486:22449079,29358325
(1,486:22449079,29456628:294003,295640,0
x1,486:22710314,29456628
)
$1,486:22743082,29358325
x1,486:22997945,29358325
g1,486:23216398,29358325
x1,486:24272259,29358325
g1,486:24490712,29358325
x1,486:25076896,29358325
g1,486:25295349,29358325
x1,486:26169165,29358325
k1,487:31614142,29358325:5444977
g1,487:31614142,29358325
)
(1,492:8865054,30191805:22749088,455111,127431
h1,489:8865054,30191805:983040,0,0
x1,489:10598118,30191805
k1,489:10833272,30191805:235154
x1,489:12038407,30191805
k1,489:12273562,30191805:235155
x1,489:13604311,30191805
k1,489:13839465,30191805:235154
x1,489:14312781,30191805
x1,489:15423254,30191805
k1,489:15658408,30191805:235154
x1,489:15986089,30191805
x1,489:16168134,30191805
k1,489:16403289,30191805:235155
x1,489:17768626,30191805
k1,489:18003780,30191805:235154
x1,489:19023231,30191805
k1,489:19258385,30191805:235154
x1,489:19840929,30191805
k1,489:20076084,30191805:235155
x1,489:20771495,30191805
k1,489:21006649,30191805:235154
x1,489:23449691,30191805
x1,489:23777372,30191805
x1,489:23904803,30191805
k1,489:24139958,30191805:235155
x1,489:25090232,30191805
k1,489:25325386,30191805:235154
x1,489:25653067,30191805
k1,489:25888221,30191805:235154
x1,489:26652810,30191805
k1,489:26887965,30191805:235155
x1,489:28932328,30191805
k1,489:29167482,30191805:235154
x1,489:29654630,30191805
x1,489:31614142,30191805
k1,492:31614142,30191805:0
)
(1,492:8865054,30978237:22749088,455111,127431
x1,492:10175778,30978237
k1,489:10445906,30978237:270128
x1,489:11811243,30978237
k1,489:12081371,30978237:270128
x1,489:13064414,30978237
k1,489:13334543,30978237:270129
x1,489:14244767,30978237
k1,489:14514895,30978237:270128
x1,489:18338897,30978237
k1,489:18658268,30978237:270128
x1,489:19186199,30978237
k1,489:19456327,30978237:270128
x1,489:20639619,30978237
k1,489:20909747,30978237:270128
x1,489:21350295,30978237
k1,489:21620424,30978237:270129
x1,489:21948105,30978237
k1,489:22218233,30978237:270128
x1,489:22982822,30978237
k1,489:23252950,30978237:270128
x1,489:24674720,30978237
k1,489:24944848,30978237:270128
x1,489:26255572,30978237
k1,489:26525700,30978237:270128
x1,489:27727197,30978237
k1,489:27997326,30978237:270129
x1,489:28525257,30978237
k1,489:28795385,30978237:270128
x1,489:30160722,30978237
k1,489:30430850,30978237:270128
x1,489:31614142,30978237
k1,490:31614142,30978237:0
)
(1,492:8865054,31764669:22749088,455111,127431
x1,492:10434279,31764669
k1,491:10607141,31764669:172862
x1,491:11189685,31764669
k1,491:11362546,31764669:172861
x1,491:12454816,31764669
k1,491:12627678,31764669:172862
x1,491:13537902,31764669
k1,491:13710763,31764669:172861
x1,491:15700511,31764669
k1,491:15873373,31764669:172862
x1,491:17074870,31764669
k1,491:17247731,31764669:172861
x1,491:19235659,31764669
k1,491:19408521,31764669:172862
x1,491:20318745,31764669
k1,491:20491606,31764669:172861
x1,491:23298738,31764669
k1,491:23471600,31764669:172862
x1,491:24785964,31764669
k1,491:24958825,31764669:172861
x1,491:25978276,31764669
x1,491:26305957,31764669
x1,491:26833886,31764669
k1,491:27006748,31764669:172862
x1,491:29011063,31764669
x1,491:29247721,31764669
k1,491:29420582,31764669:172861
x1,491:29966717,31764669
x1,491:30531056,31764669
k1,491:30703918,31764669:172862
x1,491:31614142,31764669
k1,491:31614142,31764669:0
)
(1,492:8865054,32551101:22749088,455111,127431
x1,492:10285005,32551101
k1,491:10544331,32551101:259326
x1,491:12858122,32551101
x1,491:12985553,32551101
k1,491:13244879,32551101:259326
x1,491:14937896,32551101
k1,491:15197222,32551101:259326
x1,491:16256723,32551101
k1,491:16516049,32551101:259326
x1,491:17464503,32551101
x1,491:18582256,32551101
k1,491:18841582,32551101:259326
x1,491:19824624,32551101
k1,491:20083950,32551101:259326
x1,491:20448040,32551101
x1,491:20757516,32551101
k1,491:21016842,32551101:259326
x1,491:21639435,32551101
x1,491:22313001,32551101
k1,491:22572327,32551101:259326
x1,491:23300507,32551101
k1,491:23559833,32551101:259326
x1,491:24834147,32551101
k1,491:25093473,32551101:259326
x1,491:26515243,32551101
k1,491:26774569,32551101:259326
x1,491:28321951,32551101
k1,491:28581277,32551101:259326
x1,491:31614142,32551101
k1,491:31614142,32551101:0
)
(1,492:8865054,33337533:22749088,455111,127431
x1,492:9301962,33337533
k1,491:9513671,33337533:211709
x1,491:9954219,33337533
k1,491:10165927,33337533:211708
x1,491:11225428,33337533
k1,491:11437137,33337533:211709
x1,491:12128908,33337533
k1,491:12340617,33337533:211709
x1,491:13341864,33337533
x1,491:14801864,33337533
x1,491:15074930,33337533
k1,491:15286638,33337533:211708
x1,491:15978409,33337533
x1,491:18000928,33337533
k1,491:18212637,33337533:211709
x1,491:18795181,33337533
k1,491:19006890,33337533:211709
x1,491:19298161,33337533
x1,491:20226588,33337533
x1,491:20554269,33337533
k1,491:20765977,33337533:211708
x1,491:21550591,33337533
k1,491:21762300,33337533:211709
x1,491:22454071,33337533
k1,491:22665780,33337533:211709
x1,491:24655528,33337533
k1,491:24867236,33337533:211708
x1,491:25651850,33337533
k1,491:25863559,33337533:211709
x1,491:26773782,33337533
x1,491:27119667,33337533
k1,491:27331376,33337533:211709
x1,491:28350827,33337533
x1,491:28678508,33337533
x1,491:29388482,33337533
k1,491:29600190,33337533:211708
x1,491:30146325,33337533
k1,491:30358034,33337533:211709
x1,491:31268257,33337533
x1,491:31614142,33337533
k1,491:31614142,33337533:0
)
(1,492:8865054,34123965:22749088,491520,163840
x1,492:9813508,34123965
x1,491:11943432,34123965
k1,491:12248876,34123965:305444
x1,491:13033490,34123965
k1,491:13338935,34123965:305445
x1,491:14249158,34123965
x1,491:14595043,34123965
k1,491:14900487,34123965:305444
x1,491:16835624,34123965
k1,491:17141068,34123965:305444
x1,491:17741816,34123965
k1,491:18047260,34123965:305444
x1,491:18957483,34123965
x1,491:19303368,34123965
k1,491:19608813,34123965:305445
x1,491:20557267,34123965
x1,491:22505146,34123965
k1,491:22810590,34123965:305444
x1,491:23611588,34123965
k1,491:23917032,34123965:305444
x1,491:24827255,34123965
x1,491:25173140,34123965
k1,491:25478584,34123965:305444
x1,491:27668584,34123965
k1,491:27974029,34123965:305445
x1,491:29361209,34123965
k1,491:29666653,34123965:305444
x1,491:29994334,34123965
k1,491:30299778,34123965:305444
x1,491:31614142,34123965
k1,491:31614142,34123965:0
)
(1,492:8865054,34910397:22749088,455111,127431
x1,492:9884505,34910397
x1,491:10212186,34910397
x1,491:10740115,34910397
k1,491:10948737,34910397:208622
x1,491:11389285,34910397
k1,491:11597906,34910397:208621
x1,491:13602221,34910397
x1,491:13838879,34910397
k1,491:14047501,34910397:208622
x1,491:14593636,34910397
x1,491:15157975,34910397
k1,491:15366597,34910397:208622
x1,491:16276821,34910397
k1,491:16485442,34910397:208621
x1,491:17213622,34910397
x1,491:18143871,34910397
k1,491:18352493,34910397:208622
x1,491:19572195,34910397
k1,491:19780817,34910397:208622
x1,491:21055130,34910397
k1,491:21263752,34910397:208622
x1,491:22048366,34910397
k1,491:22256987,34910397:208621
x1,491:23622324,34910397
k1,491:23830946,34910397:208622
x1,491:27654948,34910397
k1,491:27912813,34910397:208622
x1,491:28353361,34910397
k1,491:28561982,34910397:208621
x1,491:29472206,34910397
k1,491:29680828,34910397:208622
x1,491:30190554,34910397
x1,491:30645665,34910397
x1,491:31614142,34910397
k1,492:31614142,34910397:0
k1,492:31614142,34910397:0
)
(1,495:8865054,35743876:22749088,455111,127431
h1,493:8865054,35743876:983040,0,0
x1,493:11577518,35743876
k1,493:11884046,35743876:306528
x1,493:12357362,35743876
x1,493:12630428,35743876
k1,493:12936956,35743876:306528
x1,493:13885410,35743876
x1,493:14249500,35743876
x1,493:15145160,35743876
k1,493:15451688,35743876:306528
x1,493:16143459,35743876
k1,493:16449987,35743876:306528
x1,493:16741258,35743876
x1,493:17287393,35743876
x1,493:18416070,35743876
x1,493:18652728,35743876
k1,493:18959256,35743876:306528
x1,493:20015117,35743876
k1,493:20321645,35743876:306528
x1,493:20612916,35743876
x1,493:21577753,35743876
x1,493:22360547,35743876
x1,493:22633613,35743876
k1,493:22940141,35743876:306528
x1,493:23668321,35743876
x1,493:24817023,35743876
x1,493:27482158,35743876
k1,493:27788686,35743876:306528
x1,493:29141279,35743876
x1,493:30106117,35743876
k1,493:30412645,35743876:306528
x1,493:31614142,35743876
k1,493:31614142,35743876:0
)
(1,495:8865054,36530308:22749088,455111,127431
x1,495:9413008,36530308
x1,495:10982233,36530308
k1,493:11181422,36530308:199189
x1,493:12091646,36530308
k1,493:12290835,36530308:199189
x1,493:12911967,36530308
x1,493:13852403,36530308
x1,493:14105079,36530308
x1,493:14607519,36530308
x1,493:16114837,36530308
k1,493:16363268,36530308:199188
x1,493:16891199,36530308
k1,493:17090388,36530308:199189
x1,493:18273680,36530308
k1,493:18472869,36530308:199189
x1,493:19747183,36530308
x1,493:20693817,36530308
k1,493:20893006,36530308:199189
x1,493:22822683,36530308
k1,493:23021872,36530308:199189
x1,493:23790101,36530308
x1,493:24336236,36530308
x1,493:24700326,36530308
x1,493:25683368,36530308
x1,493:25920026,36530308
k1,493:26119215,36530308:199189
x1,493:26446896,36530308
x1,493:26774577,36530308
x1,493:27304326,36530308
x1,493:28651458,36530308
k1,493:28850646,36530308:199188
x1,493:29433190,36530308
k1,493:29632379,36530308:199189
x1,493:30542603,36530308
k1,493:30741792,36530308:199189
x1,493:31228940,36530308
x1,493:31379671,36530308
x1,493:31614142,36530308
k1,495:31614142,36530308:0
)
(1,495:8865054,37316740:22749088,491520,163840
x1,495:10673835,37316740
k1,493:10971081,37316740:248003
x1,493:11844897,37316740
x1,493:12449285,37316740
k1,493:12697287,37316740:248002
x1,493:13245241,37316740
x1,493:14304742,37316740
x1,493:15178558,37316740
k1,493:15426561,37316740:248003
x1,493:15972696,37316740
k1,493:16220698,37316740:248002
x1,493:16730424,37316740
x1,493:17185535,37316740
x1,493:17715284,37316740
k1,493:17963287,37316740:248003
x1,493:18545831,37316740
x1,493:19310420,37316740
k1,493:19558422,37316740:248002
x1,493:21269644,37316740
k1,493:21517647,37316740:248003
x1,493:22118395,37316740
x1,493:23614803,37316740
k1,493:23862806,37316740:248003
x1,493:24390737,37316740
k1,493:24638739,37316740:248002
x1,493:25261332,37316740
x1,493:26135148,37316740
k1,493:26383151,37316740:248003
x1,493:27275170,37316740
x1,493:27930531,37316740
k1,493:28178533,37316740:248002
x1,493:29126987,37316740
k1,493:29374990,37316740:248003
x1,493:30485463,37316740
x1,493:31614142,37316740
k1,493:31614142,37316740:0
)
(1,495:8865054,38103172:22749088,455111,127431
x1,495:10217647,38103172
x1,495:11182485,38103172
k1,493:11390286,38103172:207801
x1,493:11830834,38103172
k1,493:12038635,38103172:207801
x1,493:12621179,38103172
k1,493:12828979,38103172:207800
x1,493:14194315,38103172
k1,493:14402116,38103172:207801
x1,493:14729797,38103172
k1,493:14937598,38103172:207801
x1,493:15957049,38103172
x1,493:16284730,38103172
x1,493:16812659,38103172
k1,493:17020460,38103172:207801
x1,493:18626095,38103172
k1,493:18833895,38103172:207800
x1,493:19525666,38103172
k1,493:19733467,38103172:207801
x1,493:20643691,38103172
k1,493:20851492,38103172:207801
x1,493:21561468,38103172
x1,493:22071194,38103172
x1,493:22526305,38103172
x1,493:23400121,38103172
k1,493:23607922,38103172:207801
x1,493:25066100,38103172
k1,493:25273900,38103172:207800
x1,493:25455945,38103172
x1,493:25820035,38103172
x1,493:26420783,38103172
x1,493:27385622,38103172
x1,493:27658688,38103172
k1,493:27866489,38103172:207801
x1,493:28596488,38103172
x1,493:29142622,38103172
x1,493:30091076,38103172
k1,493:30298877,38103172:207801
x1,493:31362922,38103172
x1,493:31614142,38103172
k1,495:31614142,38103172:0
)
(1,495:8865054,38889604:22749088,455111,127431
x1,495:9503572,38889604
x1,495:10818837,38889604
k1,493:11029272,38889604:210435
x1,493:11406102,38889604
x1,493:11588147,38889604
k1,493:11771134,38889604:182987
x1,493:12153429,38889604
k1,493:12336416,38889604:182987
x1,493:13246640,38889604
k1,493:13429627,38889604:182987
x1,493:14449078,38889604
x1,493:14776759,38889604
x1,493:15304688,38889604
k1,493:15487675,38889604:182987
x1,493:15960991,38889604
x1,493:16528970,38889604
k1,493:16711957,38889604:182987
x1,493:17658591,38889604
k1,493:17841579,38889604:182988
x1,493:19552801,38889604
k1,493:19735788,38889604:182987
x1,493:20318332,38889604
k1,493:20501319,38889604:182987
x1,493:21411543,38889604
k1,493:21594530,38889604:182987
x1,493:22322710,38889604
x1,493:23252959,38889604
k1,493:23435946,38889604:182987
x1,493:24633424,38889604
k1,493:24835267,38889604:201843
x1,493:25111608,38889604
x1,493:25379574,38889604
x1,493:25647540,38889604
x1,493:27169421,38889604
k1,493:27352409,38889604:182988
x1,493:29045426,38889604
k1,493:29228413,38889604:182987
x1,493:29556094,38889604
k1,493:29739081,38889604:182987
x1,493:30758532,38889604
x1,493:31086213,38889604
x1,493:31614142,38889604
k1,493:31614142,38889604:0
)
(1,495:8865054,39676036:22749088,455111,127431
x1,495:9305602,39676036
k1,493:9527751,39676036:222149
x1,493:11238973,39676036
k1,493:11461122,39676036:222149
x1,493:12043666,39676036
k1,493:12265815,39676036:222149
x1,493:13176039,39676036
k1,493:13398188,39676036:222149
x1,493:14126368,39676036
x1,493:15238662,39676036
k1,493:15460811,39676036:222149
x1,493:16735125,39676036
k1,493:16957274,39676036:222149
x1,493:18415452,39676036
k1,493:18637600,39676036:222148
x1,493:19078148,39676036
k1,493:19300297,39676036:222149
x1,493:19627978,39676036
k1,493:19850127,39676036:222149
x1,493:21088033,39676036
k1,493:21310182,39676036:222149
x1,493:22020158,39676036
x1,493:22293224,39676036
x1,493:22657314,39676036
x1,493:23349085,39676036
x1,493:23694971,39676036
x1,493:24077266,39676036
k1,493:24299415,39676036:222149
x1,493:25500912,39676036
k1,493:25723061,39676036:222149
x1,493:26414832,39676036
x1,493:27909420,39676036
k1,493:28131569,39676036:222149
x1,493:29735384,39676036
k1,493:29957533,39676036:222149
x1,493:31377484,39676036
x1,493:31614142,39676036
k1,493:31614142,39676036:0
)
(1,495:8865054,40462468:22749088,455111,127431
x1,495:9778918,40462468
k1,493:10021937,40462468:243019
x1,493:10458845,40462468
k1,493:10701863,40462468:243018
x1,493:11247998,40462468
k1,493:11491017,40462468:243019
x1,493:12401241,40462468
k1,493:12644259,40462468:243018
x1,493:13883984,40462468
k1,493:14127003,40462468:243019
x1,493:14691343,40462468
x1,493:16040295,40462468
k1,494:14127003,40462468:0
k1,494:16283314,40462468:243019
x1,494:17347359,40462468
x1,494:17985877,40462468
x1,494:19301142,40462468
k1,494:19580612,40462468:279470
x1,494:19957442,40462468
x1,494:20139487,40462468
k1,494:20382506,40462468:243019
x1,494:20764801,40462468
k1,494:21007819,40462468:243018
x1,494:21918043,40462468
k1,494:22161062,40462468:243019
x1,494:23180513,40462468
x1,494:23508194,40462468
x1,494:24036123,40462468
k1,494:24279141,40462468:243018
x1,494:24719689,40462468
k1,494:24962708,40462468:243019
x1,494:25774985,40462468
k1,494:26032056,40462468:257071
x1,494:27455635,40462468
k1,494:27756635,40462468:243019
x1,494:29087384,40462468
k1,494:29330402,40462468:243018
x1,494:30240626,40462468
k1,494:30483645,40462468:243019
x1,494:31395689,40462468
x1,494:31614142,40462468
k1,495:31614142,40462468:0
)
(1,495:8865054,41248900:22749088,455111,127431
x1,495:9777098,41248900
x1,495:10013756,41248900
k1,494:10241484,41248900:227728
x1,494:11845299,41248900
x1,494:11972730,41248900
k1,494:12200459,41248900:227729
x1,494:12691980,41248900
k1,494:12919708,41248900:227728
x1,494:13360256,41248900
k1,494:13587985,41248900:227729
x1,494:15009755,41248900
k1,494:15237483,41248900:227728
x1,494:15601573,41248900
x1,494:16275139,41248900
x1,494:16566410,41248900
x1,494:16930500,41248900
x1,494:17913542,41248900
k1,494:18141270,41248900:227728
x1,494:18723814,41248900
k1,494:18951543,41248900:227729
x1,494:20316879,41248900
k1,494:20544607,41248900:227728
x1,494:21236378,41248900
x1,494:22730966,41248900
k1,494:22958695,41248900:227729
x1,494:23978146,41248900
x1,494:24305827,41248900
x1,494:24833756,41248900
k1,494:25061484,41248900:227728
x1,494:26262981,41248900
k1,494:26490709,41248900:227728
x1,494:26931257,41248900
k1,494:27158986,41248900:227729
x1,494:27943600,41248900
k1,494:28171328,41248900:227728
x1,494:29702326,41248900
k1,494:29930055,41248900:227729
x1,494:30476190,41248900
k1,494:30703918,41248900:227728
x1,494:31614142,41248900
k1,494:31614142,41248900:0
)
(1,495:8865054,42035332:22749088,455111,127431
x1,495:9485827,42035332
x1,495:9813508,42035332
x1,495:10632708,42035332
x1,495:11761387,42035332
k1,494:12015303,42035332:253916
x1,494:13326027,42035332
k1,494:13579943,42035332:253916
x1,494:14490167,42035332
k1,494:14744084,42035332:253917
x1,494:15108174,42035332
x1,494:15454060,42035332
x1,494:15894608,42035332
x1,494:17023287,42035332
k1,494:17277203,42035332:253916
x1,494:17805134,42035332
k1,494:18059050,42035332:253916
x1,494:18969274,42035332
k1,494:19223190,42035332:253916
x1,494:20135234,42035332
x1,494:21047278,42035332
x1,494:21283936,42035332
k1,494:21537852,42035332:253916
x1,494:23141667,42035332
x1,494:23269098,42035332
k1,494:23523015,42035332:253917
x1,494:24587060,42035332
x1,494:25225578,42035332
x1,494:26540843,42035332
k1,494:26832845,42035332:292002
x1,494:27209675,42035332
x1,494:27391720,42035332
k1,494:27645637,42035332:253917
x1,494:28027932,42035332
k1,494:28281848,42035332:253916
x1,494:29192072,42035332
k1,494:29445988,42035332:253916
x1,494:29810078,42035332
x1,494:30155963,42035332
x1,494:30702098,42035332
x1,494:31047983,42035332
x1,494:31614142,42035332
k1,494:31614142,42035332:0
)
(1,495:8865054,42821764:22749088,491520,163840
x1,495:9392985,42821764
k1,494:9664006,42821764:271021
x1,494:11653754,42821764
k1,494:11924775,42821764:271021
x1,494:13126272,42821764
k1,494:13397293,42821764:271021
x1,494:14456794,42821764
k1,494:14727815,42821764:271021
x1,494:15275769,42821764
x1,494:16715743,42821764
k1,494:16986764,42821764:271021
x1,494:18046265,42821764
k1,494:18317286,42821764:271021
x1,494:19336737,42821764
x1,494:19664418,42821764
x1,494:20192347,42821764
k1,494:20463368,42821764:271021
x1,494:22356634,42821764
k1,494:22627655,42821764:271021
x1,494:23104972,42821764
x1,494:23372938,42821764
x1,494:25282205,42821764
k1,494:25611207,42821764:271021
x1,494:26139138,42821764
k1,494:26410159,42821764:271021
x1,494:27320383,42821764
k1,494:27591404,42821764:271021
x1,494:28610855,42821764
x1,494:28938536,42821764
x1,494:29721328,42821764
k1,494:29992349,42821764:271021
x1,494:30432897,42821764
k1,494:30703918,42821764:271021
x1,494:31614142,42821764
k1,494:31614142,42821764:0
)
(1,495:8865054,43608196:22749088,455111,127431
x1,495:9374780,43608196
x1,495:9829891,43608196
x1,495:10616323,43608196
k1,494:10825994,43608196:209671
x1,494:11361930,43608196
x1,494:12157457,43608196
k1,494:12437669,43608196:209671
x1,494:13347893,43608196
k1,494:13557565,43608196:209672
x1,494:14691704,43608196
k1,494:14901375,43608196:209671
x1,494:15156238,43608196
x1,494:15611349,43608196
x1,494:15920825,43608196
k1,494:16130496,43608196:209671
x1,494:16860495,43608196
x1,494:17406629,43608196
x1,494:18173038,43608196
k1,494:18382709,43608196:209671
x1,494:19258344,43608196
k1,494:19468016,43608196:209672
x1,494:20309063,43608196
x1,494:20749611,43608196
x1,494:21951107,43608196
k1,494:22160778,43608196:209671
x1,494:23072822,43608196
x1,494:23618956,43608196
x1,494:24749455,43608196
k1,494:24959126,43608196:209671
x1,494:25286807,43608196
k1,494:25496478,43608196:209671
x1,494:26151839,43608196
x1,494:27580889,43608196
k1,494:27790561,43608196:209672
x1,494:28992058,43608196
k1,494:29201729,43608196:209671
x1,494:29529410,43608196
k1,494:29739081,43608196:209671
x1,494:30758532,43608196
x1,494:31086213,43608196
x1,494:31614142,43608196
k1,494:31614142,43608196:0
)
]
(1,498:8865054,45574276:22749088,0,0
h1,498:8865054,45574276:22749088,0,0
)
]
]
]
!43628
}7
!10
{8
[1,525:4736286,45574276:26877856,40837990,0
[1,525:4736286,4736286:0,0,0
(1,525:4736286,5719081:0,0,0
k1,525:4736286,5719081:-4062987
)
]
[1,525:4736286,45574276:26877856,40837990,0
[1,525:8865054,45574276:22749088,39789414,0
[1,525:8865054,6571294:22749088,786432,0
(1,525:8865054,6571294:22749088,409600,0
(1,525:8865054,6571294:22749088,409600,0
(1,525:8865054,6571294:0,380108,0
x1,525:9168156,6571294
k1,525:8865054,6571294:-303102
)
g1,525:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,525:31614142,6571294:16675097
)
)
]
[1,525:8865054,43608196:22749088,35988326,0
(1,495:8865054,8275230:22749088,455111,127431
x1,495:10831137,8275230
k1,494:11097216,8275230:266079
x1,494:11461306,8275230
x1,494:11788987,8275230
k1,494:12055067,8275230:266080
x1,494:12382748,8275230
k1,494:12648827,8275230:266079
x1,494:13413416,8275230
k1,494:13679495,8275230:266079
x1,494:14207426,8275230
k1,494:14473505,8275230:266079
x1,494:16463253,8275230
k1,494:16729333,8275230:266080
x1,494:17169881,8275230
k1,494:17435960,8275230:266079
x1,494:18382594,8275230
k1,494:18648673,8275230:266079
x1,494:20851415,8275230
k1,494:21117494,8275230:266079
x1,494:22273478,8275230
k1,494:22539558,8275230:266080
x1,494:23122102,8275230
k1,494:23388181,8275230:266079
x1,494:24920997,8275230
k1,494:25187076,8275230:266079
x1,494:26097301,8275230
x1,494:26279346,8275230
x1,494:26861890,8275230
x1,494:28431117,8275230
k1,494:28697196,8275230:266079
x1,494:29170512,8275230
x1,494:29443578,8275230
k1,494:29709658,8275230:266080
x1,494:30401429,8275230
k1,494:30667508,8275230:266079
x1,494:31614142,8275230
k1,494:31614142,8275230:0
)
(1,495:8865054,9061662:22749088,455111,127431
x1,495:9649668,9061662
x1,495:11233460,9061662
g1,494:11451913,9061662
x1,494:12402187,9061662
x1,494:12857298,9061662
g1,494:13075751,9061662
x1,494:13985975,9061662
g1,494:14204428,9061662
x1,494:16392606,9061662
x1,494:17011558,9061662
x1,494:17685124,9061662
g1,494:17903577,9061662
x1,494:18688191,9061662
g1,494:18906644,9061662
x1,494:19816868,9061662
g1,494:20035321,9061662
x1,494:21145794,9061662
x1,494:22274473,9061662
g1,494:22492926,9061662
x1,494:23113699,9061662
x1,494:23441380,9061662
x1,494:24741178,9061662
k1,495:31614142,9061662:6872964
g1,495:31614142,9061662
)
(1,499:8865054,9857322:22749088,491520,163840
h1,498:8865054,9857322:983040,0,0
x1,498:10976771,9857322
k1,498:11164645,9857322:187874
x1,498:12584596,9857322
k1,498:12772469,9857322:187873
x1,498:13063740,9857322
x1,498:13919351,9857322
x1,498:15375709,9857322
k1,498:15563583,9857322:187874
x1,498:16109718,9857322
k1,498:16297591,9857322:187873
x1,498:17207815,9857322
k1,498:17395689,9857322:187874
x1,498:18087460,9857322
x1,498:18433346,9857322
x1,498:18761027,9857322
x1,498:19034093,9857322
k1,498:19221966,9857322:187873
x1,498:19951965,9857322
x1,498:20498099,9857322
x1,498:21264508,9857322
k1,498:21452382,9857322:187874
x1,498:21892930,9857322
k1,498:22080804,9857322:187874
x1,498:23282301,9857322
k1,498:23470174,9857322:187873
x1,498:24380398,9857322
k1,498:24568272,9857322:187874
x1,498:25988223,9857322
k1,498:26176096,9857322:187873
x1,498:26906095,9857322
x1,498:27452229,9857322
x1,498:28582728,9857322
k1,498:28770602,9857322:187874
x1,498:29937509,9857322
x1,498:30483643,9857322
x1,498:31614142,9857322
k1,498:31614142,9857322:0
)
(1,499:8865054,10643754:22749088,491520,163840
x1,499:9447598,10643754
k1,498:9633123,10643754:185525
x1,498:10181077,10643754
x1,498:11879554,10643754
k1,498:12065079,10643754:185525
x1,498:14403608,10643754
k1,498:14696506,10643754:185492
x1,498:15279050,10643754
k1,498:15464575,10643754:185525
x1,498:16502232,10643754
x1,498:16957343,10643754
k1,498:17142868,10643754:185525
x1,498:18053092,10643754
k1,498:18238617,10643754:185525
x1,498:18986821,10643754
x1,498:20352157,10643754
x1,498:21375247,10643754
k1,498:21560772,10643754:185525
x1,498:22088703,10643754
k1,498:22274228,10643754:185525
x1,498:23184451,10643754
x1,498:23530336,10643754
k1,498:23715861,10643754:185525
x1,498:24735312,10643754
x1,498:25062993,10643754
x1,498:25590922,10643754
k1,498:25776447,10643754:185525
x1,498:26322582,10643754
k1,498:26508107,10643754:185525
x1,498:27418330,10643754
x1,498:27764215,10643754
k1,498:27949740,10643754:185525
x1,498:28570513,10643754
x1,498:28898194,10643754
x1,498:29717394,10643754
x1,498:30846073,10643754
k1,498:31031598,10643754:185525
x1,498:31614142,10643754
k1,498:31614142,10643754:0
)
(1,499:8865054,11430186:22749088,455111,127431
x1,499:9775277,11430186
x1,498:10121162,11430186
k1,498:10326232,11430186:205070
x1,498:10910596,11430186
x1,498:12079324,11430186
k1,498:12284394,11430186:205070
x1,498:12866938,11430186
k1,498:13072007,11430186:205069
x1,498:13727368,11430186
x1,498:14856045,11430186
k1,498:15061115,11430186:205070
x1,498:16371837,11430186
x1,498:16717722,11430186
k1,498:16922792,11430186:205070
x1,498:17942243,11430186
x1,498:18269924,11430186
x1,498:18797853,11430186
k1,498:19002923,11430186:205070
x1,498:19585467,11430186
k1,498:19790536,11430186:205069
x1,498:21337917,11430186
k1,498:21542987,11430186:205070
x1,498:22820941,11430186
k1,498:23026011,11430186:205070
x1,498:23466559,11430186
k1,498:23671629,11430186:205070
x1,498:24363400,11430186
k1,498:24568469,11430186:205069
x1,498:25296649,11430186
x1,498:26263308,11430186
k1,498:26468378,11430186:205070
x1,498:27105535,11430186
x1,498:27469625,11430186
x1,498:28143191,11430186
x1,498:28929625,11430186
x1,498:29202691,11430186
k1,498:29407761,11430186:205070
x1,498:29955715,11430186
x1,498:31395689,11430186
x1,498:31614142,11430186
k1,499:31614142,11430186:0
)
(1,499:8865054,12216618:22749088,455111,127431
x1,499:10066550,12216618
x1,499:10303208,12216618
k1,498:10563973,12216618:260765
x1,498:11146517,12216618
k1,498:11407282,12216618:260765
x1,498:12099053,12216618
x1,498:12426734,12216618
x1,498:12699800,12216618
k1,498:12960564,12216618:260764
x1,498:13945427,12216618
x1,498:14819243,12216618
k1,498:15080008,12216618:260765
x1,498:15771779,12216618
x1,498:16791230,12216618
k1,498:17051995,12216618:260765
x1,498:18655810,12216618
k1,498:18916575,12216618:260765
x1,498:19537348,12216618
x1,498:19865029,12216618
x1,498:20982782,12216618
x1,498:22038643,12216618
k1,498:22299408,12216618:260765
x1,498:24183570,12216618
k1,498:24444334,12216618:260764
x1,498:24990469,12216618
x1,498:25920718,12216618
x1,498:26576079,12216618
x1,498:26812737,12216618
k1,498:27073502,12216618:260765
x1,498:28131182,12216618
k1,498:28391947,12216618:260765
x1,498:28938082,12216618
x1,498:29466012,12216618
x1,498:29902920,12216618
x1,498:30740326,12216618
x1,498:31614142,12216618
k1,498:31614142,12216618:0
)
(1,499:8865054,13003050:22749088,455111,127431
x1,499:11384554,13003050
k1,498:11536597,13003050:152043
x1,498:12009913,13003050
x1,498:12282979,13003050
k1,498:12435023,13003050:152044
x1,498:13071446,13003050
x1,498:14520144,13003050
x1,498:14821607,13003050
k1,498:15041371,13003050:152043
x1,498:16242868,13003050
k1,498:16394912,13003050:152044
x1,498:17305136,13003050
k1,498:17457179,13003050:152043
x1,498:18205383,13003050
x1,498:19570719,13003050
x1,498:20593809,13003050
k1,498:20745852,13003050:152043
x1,498:21273783,13003050
k1,498:21425827,13003050:152044
x1,498:22445278,13003050
x1,498:22772959,13003050
x1,498:23559391,13003050
k1,498:23711434,13003050:152043
x1,498:24403205,13003050
k1,498:24555249,13003050:152044
x1,498:25356246,13003050
x1,498:26120833,13003050
x1,498:27249512,13003050
k1,498:27401555,13003050:152043
x1,498:27929486,13003050
k1,498:28081530,13003050:152044
x1,498:30071278,13003050
k1,498:30223321,13003050:152043
x1,498:30809505,13003050
x1,498:31068008,13003050
x1,498:31614142,13003050
k1,499:31614142,13003050:0
)
(1,499:8865054,13789482:22749088,455111,127431
x1,499:9338370,13789482
x1,499:10576275,13789482
k1,498:10766500,13789482:190225
x1,498:12040814,13789482
k1,498:12231040,13789482:190226
x1,498:12922811,13789482
k1,498:13113036,13789482:190225
x1,498:13440717,13789482
x1,498:13804807,13789482
x1,498:14878870,13789482
k1,498:15069096,13789482:190226
x1,498:16019370,13789482
x1,498:16474481,13789482
x1,498:17111637,13789482
k1,498:17301862,13789482:190225
x1,498:17629543,13789482
k1,498:17819769,13789482:190226
x1,498:18183859,13789482
x1,498:18493335,13789482
x1,498:19185106,13789482
x1,498:19512787,13789482
x1,498:20279196,13789482
k1,498:20469421,13789482:190225
x1,498:20815307,13789482
x1,498:21690942,13789482
k1,498:21881168,13789482:190226
x1,498:22867851,13789482
x1,498:23049896,13789482
x1,498:23816305,13789482
k1,498:24006530,13789482:190225
x1,498:24589074,13789482
k1,498:24779300,13789482:190226
x1,498:25106981,13789482
k1,498:25297206,13789482:190225
x1,498:26098203,13789482
x1,498:26862790,13789482
x1,498:27991469,13789482
k1,498:28181695,13789482:190226
x1,498:28709626,13789482
k1,498:28899851,13789482:190225
x1,498:29848305,13789482
x1,498:31614142,13789482
k1,498:31614142,13789482:0
)
(1,499:8865054,14575914:22749088,491520,163840
x1,499:9156325,14575914
x1,499:9829891,14575914
x1,499:10743755,14575914
k1,498:10999592,14575914:255837
x1,498:13171385,14575914
k1,498:13427222,14575914:255837
x1,498:14364754,14575914
x1,498:15276798,14575914
k1,498:15532635,14575914:255837
x1,498:15860316,14575914
k1,498:16116153,14575914:255837
x1,498:16953560,14575914
k1,498:17209397,14575914:255837
x1,498:18159671,14575914
x1,498:18873285,14575914
k1,498:19129122,14575914:255837
x1,498:20330619,14575914
k1,498:20586456,14575914:255837
x1,498:21496680,14575914
k1,498:21752517,14575914:255837
x1,498:22771968,14575914
x1,498:23099649,14575914
x1,498:23627578,14575914
k1,498:23883415,14575914:255837
x1,498:24631619,14575914
x1,498:25996955,14575914
x1,498:27020045,14575914
k1,498:27275882,14575914:255837
x1,498:28060496,14575914
k1,498:28316333,14575914:255837
x1,498:28644014,14575914
k1,498:28899851,14575914:255837
x1,498:29848305,14575914
x1,498:31614142,14575914
k1,498:31614142,14575914:0
)
(1,499:8865054,15362346:22749088,491520,163840
x1,499:9156325,15362346
x1,499:9829891,15362346
x1,499:10743755,15362346
k1,498:10992561,15362346:248806
x1,498:12596376,15362346
k1,498:12845181,15362346:248805
x1,498:14175930,15362346
k1,498:14424736,15362346:248806
x1,498:15334960,15362346
k1,498:15583766,15362346:248806
x1,498:16257332,15362346
x1,498:17222170,15362346
k1,498:17470975,15362346:248805
x1,498:17653020,15362346
(1,498:17653020,15362346:655362,422343,0
x1,498:18308382,15362346
)
x1,498:18490427,15362346
k1,498:18739233,15362346:248806
x1,498:20818185,15362346
k1,498:21066991,15362346:248806
x1,498:21704148,15362346
x1,498:23051281,15362346
k1,498:23300086,15362346:248805
x1,498:23627767,15362346
k1,498:23876573,15362346:248806
x1,498:24863256,15362346
x1,498:25045301,15362346
x1,498:25811710,15362346
k1,498:26060515,15362346:248805
x1,498:27007149,15362346
x1,498:28174056,15362346
k1,498:28422862,15362346:248806
x1,498:29207476,15362346
k1,498:29456282,15362346:248806
x1,498:29783963,15362346
k1,498:30032768,15362346:248805
x1,498:30837405,15362346
k1,498:31086211,15362346:248806
x1,498:31614142,15362346
k1,498:31614142,15362346:0
)
(1,499:8865054,16148778:22749088,455111,127431
x1,499:9813508,16148778
x1,499:11579345,16148778
g1,498:11797798,16148778
x1,498:12780840,16148778
x1,498:13328794,16148778
x1,498:14566699,16148778
g1,498:14785152,16148778
x1,498:15149242,16148778
x1,498:16041263,16148778
x1,498:16277921,16148778
g1,498:16496374,16148778
x1,498:18486122,16148778
g1,498:18704575,16148778
x1,498:19396346,16148778
g1,498:19614799,16148778
x1,498:19942480,16148778
g1,498:20160933,16148778
x1,498:20965571,16148778
x1,498:21766568,16148778
g1,498:21985021,16148778
x1,498:22605794,16148778
x1,498:22933475,16148778
x1,498:23752675,16148778
x1,498:25063399,16148778
k1,499:31614142,16148778:6550743
g1,499:31614142,16148778
)
(1,506:8865054,16944439:22749088,455111,127431
x1,506:10067452,16944439
x1,500:12569185,16944439
x1,500:15387218,16944439
k1,500:15649667,16944439:262449
x1,500:17331293,16944439
x1,500:18660666,16944439
k1,500:18888883,16944439:228217
x1,500:19562449,16944439
x1,500:19799106,16944439
k1,500:20027323,16944439:228217
x1,500:20941187,16944439
k1,500:21169404,16944439:228217
x1,500:22079628,16944439
k1,500:22307845,16944439:228217
x1,500:22999616,16944439
x1,500:23345502,16944439
x1,500:23673183,16944439
x1,500:23946249,16944439
k1,500:24174467,16944439:228218
x1,500:25925738,16944439
k1,500:26153955,16944439:228217
x1,500:26882135,16944439
x1,500:27246225,16944439
x1,500:27848794,16944439
x1,500:28795428,16944439
x1,500:29032086,16944439
k1,500:29260303,16944439:228217
x1,500:29952074,16944439
x1,500:30758531,16944439
x1,500:31104417,16944439
x1,500:31395689,16944439
x1,500:31614142,16944439
k1,506:31614142,16944439:0
)
(1,506:8865054,17730871:22749088,455111,258496
x1,506:9993733,17730871
k1,500:10192785,17730871:199052
x1,500:10775329,17730871
k1,500:10974381,17730871:199052
x1,500:11524155,17730871
x1,500:11961063,17730871
x1,500:13381013,17730871
k1,500:13580065,17730871:199052
x1,500:14490289,17730871
k1,500:14689341,17730871:199052
x1,500:15437545,17730871
x1,500:16802881,17730871
x1,500:17825971,17730871
k1,500:18025022,17730871:199051
x1,500:18552953,17730871
k1,500:18752005,17730871:199052
x1,500:19771456,17730871
x1,500:20099137,17730871
x1,500:20885569,17730871
k1,500:21084621,17730871:199052
x1,500:22069484,17730871
x1,500:22943300,17730871
k1,500:23142352,17730871:199052
$1,500:23142352,17730871
[1,500:23142352,17730871:4869698,455111,258496
(1,500:23142352,17730871:4869698,455111,127431
x1,500:23470033,17730871
x1,500:24853574,17730871
g1,500:25072027,17730871
x1,500:26020481,17730871
x1,500:28012050,17730871
)
]
$1,500:28012050,17730871
x1,500:28194095,17730871
k1,500:28393147,17730871:199052
x1,500:29521824,17730871
k1,502:29720876,17730871:199052
x1,502:30430852,17730871
x1,502:30940578,17730871
x1,502:31395689,17730871
x1,502:31614142,17730871
k1,506:31614142,17730871:0
)
(1,506:8865054,18517303:22749088,491520,163840
x1,506:9738870,18517303
k1,502:10025967,18517303:287097
x1,502:10466515,18517303
k1,502:10753611,18517303:287096
x1,502:11663835,18517303
k1,502:11950932,18517303:287097
x1,502:12278613,18517303
x1,502:12606294,18517303
x1,502:14610606,18517303
k1,502:14897702,18517303:287096
x1,502:15480246,18517303
k1,503:15767343,18517303:287097
x1,503:16723434,18517303
k1,503:17021057,18517303:297623
x1,503:17556993,18517303
x1,503:18695855,18517303
k1,503:18993478,18517303:297623
x1,503:19328438,18517303
k1,503:19626061,18517303:297623
x1,503:20237362,18517303
x1,503:20538825,18517303
x1,503:21041264,18517303
x1,503:21309230,18517303
x1,503:22431345,18517303
k1,503:22728968,18517303:297623
x1,503:23851083,18517303
k1,503:24148706,18517303:297623
x1,503:24684642,18517303
x1,503:25388056,18517303
x1,503:25664397,18517303
x1,503:26518542,18517303
k1,503:26816165,18517303:297623
x1,503:27092506,18517303
x1,503:27360472,18517303
x1,503:28982843,18517303
k1,503:29269940,18517303:287097
x1,503:29743256,18517303
x1,503:30016323,18517303
x1,503:30362209,18517303
k1,503:30649305,18517303:287096
x1,503:31614142,18517303
k1,503:31614142,18517303:0
)
(1,506:8865054,19303735:22749088,455111,127431
x1,506:9411189,19303735
x1,506:9939120,19303735
x1,506:11329942,19303735
k1,503:11582290,19303735:252348
x1,503:12601741,19303735
k1,503:12854089,19303735:252348
x1,503:13402043,19303735
x1,503:14461544,19303735
k1,503:14713891,19303735:252347
x1,503:15260026,19303735
k1,503:15512374,19303735:252348
x1,503:15840055,19303735
k1,503:16092403,19303735:252348
x1,503:17330309,19303735
k1,503:17582657,19303735:252348
x1,503:18130611,19303735
x1,503:18971658,19303735
k1,503:19224005,19303735:252347
x1,503:19588095,19303735
x1,503:19897571,19303735
x1,503:20152434,19303735
x1,503:20607545,19303735
x1,503:21535972,19303735
k1,503:21788320,19303735:252348
x1,503:22698544,19303735
k1,503:22950892,19303735:252348
x1,503:23500666,19303735
x1,503:23937574,19303735
x1,503:25721614,19303735
k1,503:25973962,19303735:252348
x1,503:27029823,19303735
k1,503:27282170,19303735:252347
x1,503:27901122,19303735
x1,503:29029801,19303735
k1,503:29282149,19303735:252348
x1,503:30030353,19303735
x1,503:31395689,19303735
x1,503:31614142,19303735
k1,506:31614142,19303735:0
)
(1,506:8865054,20090167:22749088,455111,127431
x1,506:10070189,20090167
k1,503:10280766,20090167:210577
x1,503:10754082,20090167
x1,503:11027149,20090167
x1,503:11373035,20090167
k1,503:11583611,20090167:210576
x1,503:12821517,20090167
x1,503:13149198,20090167
k1,503:13359775,20090167:210577
x1,503:13905910,20090167
x1,503:14433841,20090167
x1,503:15824663,20090167
k1,503:16035239,20090167:210576
x1,503:17054690,20090167
k1,503:17265267,20090167:210577
x1,503:18361177,20090167
k1,503:18571753,20090167:210576
x1,503:19119707,20090167
x1,503:20179208,20090167
k1,503:20389785,20090167:210577
x1,503:20935920,20090167
k1,503:21146497,20090167:210577
x1,503:21474178,20090167
k1,503:21684754,20090167:210576
x1,503:22922660,20090167
k1,503:23133237,20090167:210577
x1,503:23681191,20090167
x1,503:24522238,20090167
k1,503:24732814,20090167:210576
x1,503:25096904,20090167
x1,503:25406380,20090167
x1,503:26939196,20090167
k1,503:27149773,20090167:210577
x1,503:27532068,20090167
k1,503:27742644,20090167:210576
x1,503:28652868,20090167
k1,503:28863445,20090167:210577
x1,503:29611649,20090167
x1,503:31614142,20090167
k1,503:31614142,20090167:0
)
(1,506:8865054,20876599:22749088,455111,127431
x1,506:9229144,20876599
x1,506:9538620,20876599
x1,506:10230391,20876599
x1,506:10558072,20876599
x1,506:11324481,20876599
k1,503:11541680,20876599:217199
x1,503:11982228,20876599
k1,503:12199427,20876599:217199
x1,503:13513791,20876599
x1,503:14278380,20876599
k1,503:14495580,20876599:217200
x1,503:15150941,20876599
x1,503:15678872,20876599
x1,503:16916777,20876599
k1,503:17133976,20876599:217199
x1,503:18444700,20876599
k1,503:18661899,20876599:217199
x1,503:19572123,20876599
k1,503:19789322,20876599:217199
x1,503:20737776,20876599
x1,503:21975682,20876599
k1,503:22192881,20876599:217199
x1,503:24364674,20876599
k1,503:24581873,20876599:217199
x1,503:24945963,20876599
x1,503:25255439,20876599
x1,503:25947210,20876599
x1,503:26274891,20876599
x1,503:27223345,20876599
k1,503:27440545,20876599:217200
x1,503:28714859,20876599
k1,503:28932058,20876599:217199
x1,503:29405374,20876599
x1,503:29678440,20876599
k1,503:29895639,20876599:217199
x1,503:30481823,20876599
x1,503:31614142,20876599
k1,503:31614142,20876599:0
)
(1,506:8865054,21663031:22749088,455111,127431
x1,506:10288644,21663031
k1,503:10529159,21663031:240515
x1,503:11277363,21663031
x1,503:12642699,21663031
x1,503:13665789,21663031
k1,503:13906304,21663031:240515
x1,503:14492488,21663031
k1,503:14733003,21663031:240515
x1,503:15934500,21663031
k1,503:16175014,21663031:240514
x1,503:16702945,21663031
k1,503:16943460,21663031:240515
x1,503:17853684,21663031
k1,503:18094199,21663031:240515
x1,503:19042653,21663031
x1,503:20280559,21663031
k1,503:20521074,21663031:240515
x1,503:22692867,21663031
k1,503:22933382,21663031:240515
x1,503:23361188,21663031
x1,503:23890938,21663031
k1,503:24131453,21663031:240515
x1,503:25190954,21663031
k1,503:25431468,21663031:240514
x1,503:26123239,21663031
x1,503:26487329,21663031
x1,503:27235533,21663031
k1,503:27476048,21663031:240515
x1,503:27949364,21663031
x1,503:28222430,21663031
k1,503:28462945,21663031:240515
x1,503:29300351,21663031
x1,503:30103169,21663031
x1,503:30285214,21663031
x1,503:31614142,21663031
k1,503:31614142,21663031:0
)
(1,506:8865054,22449463:22749088,491520,187504
x1,506:9520415,22449463
x1,506:10649092,22449463
k1,503:10818004,22449463:168912
x1,503:11728228,22449463
k1,503:11897140,22449463:168912
x1,503:12479684,22449463
x1,503:13244273,22449463
k1,503:13413186,22449463:168913
x1,503:13777276,22449463
x1,503:14123161,22449463
x1,503:14669296,22449463
x1,503:15015181,22449463
x1,503:15581340,22449463
k1,503:15750252,22449463:168912
x1,503:16278183,22449463
k1,503:16447095,22449463:168912
x1,503:16993230,22449463
x1,503:17521161,22449463
x1,503:18911983,22449463
k1,503:19080895,22449463:168912
x1,503:19991119,22449463
x1,503:21593114,22449463
k1,503:21762027,22449463:168913
x1,503:22126117,22449463
x1,503:22453798,22449463
k1,503:22622710,22449463:168912
$1,503:22622710,22449463
x1,503:23013196,22449463
(1,503:23013196,22547766:302930,197518,89201
x1,503:23283358,22547766
)
$1,503:23316126,22449463
x1,503:23753034,22449463
k1,503:23921946,22449463:168912
x1,503:24504490,22449463
k1,504:24673402,22449463:168912
x1,504:25629493,22449463
k1,504:25818388,22449463:188895
x1,504:26119851,22449463
x1,504:26588794,22449463
x1,504:27241965,22449463
x1,504:28263591,22449463
k1,504:28452485,22449463:188894
x1,504:29306631,22449463
k1,504:29495526,22449463:188895
x1,504:30131949,22449463
x1,504:30433412,22449463
x1,504:30709753,22449463
x1,504:31614142,22449463
k1,504:31614142,22449463:0
)
(1,506:8865054,23235895:22749088,455111,127431
x1,506:9342371,23235895
x1,506:9610337,23235895
x1,506:10899930,23235895
x1,506:11971800,23235895
k1,504:12192045,23235895:220245
x1,504:13004322,23235895
k1,504:13224567,23235895:220245
x1,504:14078713,23235895
k1,504:14298958,23235895:220245
x1,504:14575299,23235895
x1,504:15245218,23235895
x1,504:16451074,23235895
k1,504:16671320,23235895:220246
x1,504:17006280,23235895
x1,504:18094898,23235895
k1,504:18315143,23235895:220245
x1,504:20316525,23235895
k1,504:20536770,23235895:220245
x1,504:21349047,23235895
k1,504:21569292,23235895:220245
x1,504:21870755,23235895
x1,504:22808641,23235895
k1,504:23028886,23235895:220245
x1,504:23305227,23235895
x1,504:23573193,23235895
x1,504:24927596,23235895
k1,504:25130586,23235895:202990
x1,504:26186447,23235895
k1,504:26389437,23235895:202990
x1,504:26975621,23235895
x1,504:28107940,23235895
k1,504:28310929,23235895:202989
x1,504:29221153,23235895
k1,504:29424143,23235895:202990
x1,504:29972097,23235895
x1,504:31614142,23235895
k1,504:31614142,23235895:0
)
(1,506:8865054,24022327:22749088,491520,163840
x1,506:9613258,24022327
x1,506:11615751,24022327
k1,504:11881328,24022327:265577
x1,504:12463872,24022327
k1,504:12729449,24022327:265577
x1,504:13639672,24022327
x1,504:13985557,24022327
k1,504:14251133,24022327:265576
x1,504:15270584,24022327
x1,504:15598265,24022327
x1,504:16126194,24022327
k1,504:16391771,24022327:265577
x1,504:16937906,24022327
k1,504:17203483,24022327:265577
x1,504:18404980,24022327
k1,504:18670557,24022327:265577
x1,504:19619011,24022327
x1,504:20347190,24022327
x1,504:20711280,24022327
x1,504:21477689,24022327
k1,504:21743265,24022327:265576
x1,504:22291219,24022327
x1,504:23674761,24022327
k1,504:23940338,24022327:265577
x1,504:24522882,24022327
k1,505:24788459,24022327:265577
x1,505:25216265,24022327
x1,505:25746015,24022327
k1,505:26011592,24022327:265577
x1,505:26921815,24022327
x1,505:27267700,24022327
k1,505:27533276,24022327:265576
x1,505:28154049,24022327
x1,505:28481730,24022327
x1,505:29300930,24022327
x1,505:30611654,24022327
k1,505:30877231,24022327:265577
x1,505:31614142,24022327
k1,505:31614142,24022327:0
)
(1,506:8865054,24808759:22749088,455111,127431
x1,506:9467982,24808759
x1,506:10606845,24808759
g1,505:10841316,24808759
x1,505:11511236,24808759
x1,505:12122537,24808759
x1,505:12728013,24808759
x1,505:12928989,24808759
x1,505:14319071,24808759
g1,505:14553542,24808759
x1,505:15030859,24808759
x1,505:15298825,24808759
x1,505:16588418,24808759
x1,505:17660288,24808759
g1,505:17894759,24808759
x1,505:18447442,24808759
g1,505:18681913,24808759
x1,505:19184353,24808759
x1,505:19385329,24808759
g1,505:19619800,24808759
x1,505:20875897,24808759
x1,505:21663051,24808759
g1,505:21897522,24808759
x1,505:22466954,24808759
g1,505:22701425,24808759
x1,505:23002888,24808759
x1,505:23940774,24808759
g1,505:24175245,24808759
x1,505:24786546,24808759
x1,505:25088009,24808759
x1,505:25590448,24808759
x1,505:25858414,24808759
x1,505:27162574,24808759
k1,506:31614142,24808759:4451568
g1,506:31614142,24808759
)
(1,509:8865054,25604419:22749088,455111,127431
x1,509:11154707,25604419
x1,509:14001867,25604419
k1,508:14281697,25604419:279830
x1,508:17292696,25604419
k1,508:17536027,25604419:243331
x1,508:18136775,25604419
k1,508:18380106,25604419:243331
x1,508:19876514,25604419
k1,508:20119846,25604419:243332
x1,508:20702390,25604419
k1,508:20945721,25604419:243331
x1,508:22693351,25604419
k1,508:22936682,25604419:243331
x1,508:23846906,25604419
k1,508:24090237,25604419:243331
x1,508:24818417,25604419
x1,508:25748666,25604419
k1,508:25991998,25604419:243332
x1,508:27413768,25604419
k1,508:27657099,25604419:243331
x1,508:27948370,25604419
x1,508:29696001,25604419
x1,508:30496998,25604419
x1,508:30624429,25604419
k1,508:30867760,25604419:243331
x1,508:31341076,25604419
x1,508:31614142,25604419
k1,508:31614142,25604419:0
)
(1,509:8865054,26390851:22749088,455111,127431
x1,509:10106600,26390851
k1,508:10256851,26390851:150251
x1,508:11167075,26390851
k1,508:11317326,26390851:150251
x1,508:13307074,26390851
k1,508:13457326,26390851:150252
x1,508:14003461,26390851
x1,508:14567800,26390851
k1,508:14718051,26390851:150251
x1,508:15264186,26390851
x1,508:17066430,26390851
k1,508:17216681,26390851:150251
x1,508:18421817,26390851
x1,508:20411565,26390851
k1,508:20561816,26390851:150251
x1,508:21617677,26390851
k1,508:21767929,26390851:150252
x1,508:23812291,26390851
k1,508:23962542,26390851:150251
x1,508:24872766,26390851
k1,508:25023017,26390851:150251
x1,508:27735485,26390851
k1,508:27885736,26390851:150251
x1,508:28413667,26390851
k1,508:28563919,26390851:150252
x1,508:29474143,26390851
k1,508:29624394,26390851:150251
x1,508:31614142,26390851
k1,508:31614142,26390851:0
)
(1,509:8865054,27177283:22749088,491520,163840
x1,509:10470689,27177283
k1,508:10742251,27177283:271562
x1,508:11434022,27177283
k1,508:11705584,27177283:271562
x1,508:13165582,27177283
k1,508:13437143,27177283:271561
x1,508:14565820,27177283
k1,508:14837382,27177283:271562
x1,508:15642019,27177283
k1,508:15913581,27177283:271562
x1,508:16441512,27177283
k1,508:16713074,27177283:271562
x1,508:18884867,27177283
k1,508:19156429,27177283:271562
x1,508:19757177,27177283
k1,508:20028738,27177283:271561
x1,508:21878314,27177283
k1,508:22149876,27177283:271562
x1,508:22477557,27177283
k1,508:22749119,27177283:271562
x1,508:23804980,27177283
k1,508:24076542,27177283:271562
x1,508:24986766,27177283
k1,508:25258327,27177283:271561
x1,508:26862142,27177283
k1,508:27133704,27177283:271562
x1,508:29846172,27177283
k1,508:30117734,27177283:271562
x1,508:31614142,27177283
k1,508:31614142,27177283:0
)
(1,509:8865054,27963715:22749088,455111,127431
x1,509:9884505,27963715
k1,508:10067722,27963715:183217
x1,508:10358993,27963715
x1,508:12015601,27963715
k1,508:12198818,27963715:183217
x1,508:13529567,27963715
k1,508:13712783,27963715:183216
$1,508:13712783,27963715
x1,508:14005344,27963715
x1,508:14538583,27963715
k1,508:14647807,27963715:109224
x1,508:14940368,27963715
x1,508:15473607,27963715
k1,508:15582831,27963715:109224
x1,508:15875392,27963715
x1,508:16226586,27963715
$1,508:16226586,27963715
k1,508:16409803,27963715:183217
x1,508:16992347,27963715
k1,508:17175564,27963715:183217
$1,508:17175564,27963715
x1,508:17468125,27963715
x1,508:18347780,27963715
k1,508:18457004,27963715:109224
x1,508:18749565,27963715
x1,508:19629220,27963715
k1,508:19738444,27963715:109224
x1,508:20031005,27963715
x1,508:20845502,27963715
k1,508:20954726,27963715:109224
x1,508:21247287,27963715
x1,508:22126942,27963715
k1,508:22236166,27963715:109224
x1,508:22528727,27963715
x1,508:23343224,27963715
k1,508:23452448,27963715:109224
x1,508:23745009,27963715
x1,508:24377461,27963715
$1,508:24377461,27963715
k1,508:24560678,27963715:183217
x1,508:25143222,27963715
k1,508:25326439,27963715:183217
x1,508:27074069,27963715
k1,508:27257285,27963715:183216
x1,508:28167509,27963715
k1,508:28350726,27963715:183217
x1,508:29078906,27963715
x1,508:30009155,27963715
k1,508:30192372,27963715:183217
x1,508:31614142,27963715
k1,508:31614142,27963715:0
)
(1,509:8865054,28750147:22749088,455111,127431
x1,509:9156325,28750147
x1,509:10903956,28750147
x1,508:11704953,28750147
x1,508:11832384,28750147
k1,508:12071062,28750147:238678
x1,508:13436398,28750147
k1,508:13675075,28750147:238677
x1,508:14876572,28750147
k1,508:15115250,28750147:238678
x1,508:15697794,28750147
x1,508:16043680,28750147
k1,508:16282357,28750147:238677
x1,508:17520263,28750147
x1,508:17847944,28750147
k1,508:18086622,28750147:238678
x1,508:19586671,28750147
k1,508:19825349,28750147:238678
x1,508:20265897,28750147
k1,508:20504574,28750147:238677
x1,508:21564075,28750147
k1,508:21802753,28750147:238678
x1,508:24353201,28750147
x1,508:25099585,28750147
k1,508:25338263,28750147:238678
x1,508:26357714,28750147
k1,508:26596391,28750147:238677
x1,508:27178935,28750147
k1,508:27417613,28750147:238678
x1,508:28327837,28750147
k1,508:28566514,28750147:238677
x1,508:30829329,28750147
k1,508:31068007,28750147:238678
x1,508:31614142,28750147
k1,508:31614142,28750147:0
)
(1,509:8865054,29536579:22749088,491520,163840
x1,509:9775278,29536579
k1,508:9978807,29536579:203529
x1,508:10306488,29536579
x1,508:10634169,29536579
x1,508:11855689,29536579
k1,508:12059218,29536579:203529
x1,508:14991962,29536579
k1,508:15195491,29536579:203529
x1,508:16469805,29536579
k1,508:16673334,29536579:203529
x1,508:17638173,29536579
x1,508:17911239,29536579
k1,508:18114768,29536579:203529
x1,508:19461901,29536579
x1,508:19734967,29536579
k1,508:19938496,29536579:203529
x1,508:22361514,29536579
k1,508:22565042,29536579:203528
x1,508:23329631,29536579
k1,508:23533160,29536579:203529
x1,508:25382736,29536579
k1,508:25586265,29536579:203529
x1,508:25913946,29536579
k1,508:26117475,29536579:203529
x1,508:26918472,29536579
k1,508:27122001,29536579:203529
x1,508:28072275,29536579
x1,508:28785889,29536579
k1,508:28989418,29536579:203529
x1,508:29899642,29536579
k1,508:30103171,29536579:203529
x1,508:30394442,29536579
x1,508:31614142,29536579
k1,508:31614142,29536579:0
)
(1,509:8865054,30323011:22749088,455111,127431
x1,509:9392985,30323011
k1,508:9669612,30323011:276627
x1,508:10215747,30323011
x1,508:11801357,30323011
x1,508:12038015,30323011
k1,508:12314642,30323011:276627
x1,508:12678732,30323011
x1,508:13570752,30323011
x1,508:13916637,30323011
x1,508:14482796,30323011
k1,508:14759423,30323011:276627
x1,508:15287354,30323011
k1,508:15563981,30323011:276627
x1,508:17064030,30323011
k1,508:17340657,30323011:276627
x1,508:18032428,30323011
k1,508:18309055,30323011:276627
x1,508:19219279,30323011
k1,508:19495905,30323011:276626
x1,508:19823586,30323011
x1,508:20151267,30323011
x1,508:21372787,30323011
k1,508:21649414,30323011:276627
x1,508:23105773,30323011
k1,508:23382400,30323011:276627
x1,508:23983148,30323011
k1,508:24259775,30323011:276627
x1,508:25319276,30323011
k1,508:25595903,30323011:276627
x1,508:26069219,30323011
x1,508:27163309,30323011
k1,508:27439936,30323011:276627
x1,508:27913252,30323011
x1,508:28186318,30323011
k1,508:28462945,30323011:276627
x1,508:31614142,30323011
k1,508:31614142,30323011:0
)
(1,509:8865054,31109443:22749088,491520,163840
x1,509:9957324,31109443
k1,508:10154897,31109443:197573
x1,508:10482578,31109443
k1,508:10680150,31109443:197572
x1,508:11335512,31109443
x1,508:11681398,31109443
x1,508:12063693,31109443
k1,508:12261266,31109443:197573
x1,508:13502812,31109443
k1,508:13700385,31109443:197573
x1,508:15156745,31109443
k1,508:15354318,31109443:197573
x1,508:15794866,31109443
k1,508:15992438,31109443:197572
x1,508:17612639,31109443
k1,508:17810212,31109443:197573
x1,508:19668891,31109443
k1,508:19866464,31109443:197573
x1,508:20776688,31109443
k1,508:20974260,31109443:197572
x1,508:23395458,31109443
k1,508:23593031,31109443:197573
x1,508:25635574,31109443
k1,508:25833147,31109443:197573
x1,508:26506713,31109443
x1,508:26743370,31109443
k1,508:26940943,31109443:197573
x1,508:27741940,31109443
x1,508:28069621,31109443
x1,508:28342687,31109443
k1,508:28540259,31109443:197572
x1,508:30506345,31109443
k1,508:30703918,31109443:197573
x1,508:31614142,31109443
k1,508:31614142,31109443:0
)
(1,509:8865054,31895875:22749088,455111,127431
x1,509:11049594,31895875
g1,508:11268047,31895875
x1,508:12509593,31895875
g1,508:12728046,31895875
x1,508:14224455,31895875
g1,508:14442908,31895875
x1,508:15480565,31895875
x1,508:17082559,31895875
g1,508:17301012,31895875
x1,508:18433330,31895875
g1,508:18651783,31895875
x1,508:19525599,31895875
x1,508:20639713,31895875
g1,508:20858166,31895875
x1,508:21440710,31895875
g1,508:21659163,31895875
x1,508:23390410,31895875
g1,508:23608863,31895875
x1,508:24082179,31895875
x1,508:25176269,31895875
k1,509:31614142,31895875:6437873
g1,509:31614142,31895875
)
(1,510:8865054,33908097:22749088,455111,127431
(1,510:8865054,33908097:1716670,422343,0
g1,510:8865054,33908097
x1,510:9828064,33908097
g1,510:10581724,33908097
)
x1,510:14315891,33908097
g1,510:14567111,33908097
x1,510:17332985,33908097
k1,510:31614142,33908097:14281157
g1,510:31614142,33908097
)
(1,516:8865054,35264959:22749088,455111,127431
k1,515:8865054,35264959:0
(1,515:8865054,35264959:0,0,0
(1,515:8865054,35264959:0,0,0
(1,515:8865054,34478527:0,0,0
)
)
g1,515:8865054,35264959
)
x1,515:11338112,35264959
x1,515:12598399,35264959
k1,515:12792949,35264959:194550
x1,515:13588479,35264959
k1,515:13783029,35264959:194550
x1,515:14840247,35264959
k1,515:15034796,35264959:194549
x1,515:17965696,35264959
k1,515:18160246,35264959:194550
x1,515:21723382,35264959
k1,515:22006709,35264959:283327
x1,515:23135386,35264959
k1,515:23304560,35264959:169174
x1,515:24469648,35264959
k1,515:24638822,35264959:169174
x1,515:25166753,35264959
k1,515:25335927,35264959:169174
x1,515:26395428,35264959
k1,515:26564602,35264959:169174
x1,515:28534326,35264959
k1,515:28703501,35264959:169175
x1,515:29144049,35264959
k1,515:29313223,35264959:169174
x1,515:29895767,35264959
k1,515:30064941,35264959:169174
x1,515:31013395,35264959
x1,515:31341076,35264959
x1,515:31614142,35264959
k1,515:31614142,35264959:0
)
(1,516:8865054,36051391:22749088,455111,127431
x1,516:9775278,36051391
k1,515:10048315,36051391:273037
x1,515:11268017,36051391
x1,515:12596944,36051391
k1,515:12869980,36051391:273036
x1,515:15201974,36051391
k1,515:15475011,36051391:273037
x1,515:16785733,36051391
x1,515:17131618,36051391
k1,515:17404654,36051391:273036
x1,515:18353108,36051391
x1,515:19776698,36051391
k1,515:20049735,36051391:273037
x1,515:20377416,36051391
k1,515:20650452,36051391:273036
x1,515:23674216,36051391
k1,515:23947253,36051391:273037
x1,515:25915159,36051391
x1,515:26734359,36051391
k1,515:27007395,36051391:273036
x1,515:27589939,36051391
k1,515:27862976,36051391:273037
x1,515:30383550,36051391
k1,515:30656586,36051391:273036
x1,515:31084392,36051391
x1,515:31614142,36051391
k1,515:31614142,36051391:0
)
(1,516:8865054,36837823:22749088,455111,127431
x1,516:11308096,36837823
x1,515:11635777,36837823
k1,515:11911978,36837823:276201
x1,515:12385294,36837823
x1,515:12658360,36837823
k1,515:12934562,36837823:276202
x1,515:13298652,36837823
x1,515:15195560,36837823
k1,515:15471761,36837823:276201
x1,515:16381985,36837823
k1,515:16658187,36837823:276202
x1,515:19681951,36837823
k1,515:19958152,36837823:276201
x1,515:22204586,36837823
k1,515:22480788,36837823:276202
x1,515:23265402,36837823
k1,515:23541603,36837823:276201
x1,515:24451827,36837823
k1,515:24728028,36837823:276201
x1,515:25896754,36837823
k1,515:26172956,36837823:276202
$1,515:26172956,36837823
x1,515:26514139,36837823
k1,515:26813056,36837823:278286
x1,515:27322782,36837823
k1,515:27601067,36837823:278285
x1,515:27928748,36837823
$1,515:27928748,36837823
x1,515:28110793,36837823
k1,515:28386995,36837823:276202
x1,515:29297219,36837823
k1,515:29573420,36837823:276201
x1,515:31614142,36837823
k1,515:31614142,36837823:0
)
(1,516:8865054,37624255:22749088,455111,127431
x1,516:10033780,37624255
g1,515:10252233,37624255
x1,515:11471935,37624255
x1,515:12185549,37624255
g1,515:12404002,37624255
x1,515:14867070,37624255
g1,515:15085523,37624255
x1,515:16416271,37624255
g1,515:16634724,37624255
x1,515:18458813,37624255
g1,515:18677266,37624255
x1,515:22212579,37624255
k1,516:31614142,37624255:9401563
g1,516:31614142,37624255
)
(1,518:8865054,39046653:22749088,491520,163840
(1,517:8865054,39046653:4114186,455111,0
g1,517:8865054,39046653
g1,517:8865054,39046653
g1,517:8537374,39046653
(1,517:8537374,39046653:4114186,455111,0
g1,517:8865054,39046653
x1,517:11814160,39046653
g1,517:12065380,39046653
x1,517:12651560,39046653
)
g1,517:12979240,39046653
)
x1,517:13390293,39046653
k1,518:12979240,39046653:-33497
x1,518:13875982,39046653
g1,518:14110453,39046653
$1,518:14110453,39046653
x1,518:14628551,39046653
$1,518:14628551,39046653
g1,518:14863022,39046653
x1,518:15164485,39046653
x1,518:15432451,39046653
g1,518:15666922,39046653
x1,518:16001882,39046653
g1,518:16236353,39046653
x1,518:17785539,39046653
g1,518:18020010,39046653
x1,518:19158872,39046653
x1,518:19644561,39046653
g1,518:19879032,39046653
x1,518:20917408,39046653
g1,518:21151879,39046653
x1,518:21838545,39046653
g1,518:22073016,39046653
$1,518:22073016,39046653
x1,518:22519026,39046653
g1,518:22701066,39046653
x1,518:23210792,39046653
g1,518:23392832,39046653
(1,518:23392832,39046653:1092270,437688,0
x1,518:24485102,39046653
)
x1,518:25537776,39046653
x1,518:25771247,39046653
g1,518:25953287,39046653
x1,518:26135332,39046653
g1,518:26317372,39046653
x1,518:26860320,39046653
g1,518:27093786,39046653
x1,518:27530694,39046653
g1,518:27712734,39046653
x1,518:28218274,39046653
x1,518:28746205,39046653
$1,518:28746205,39046653
g1,518:28980676,39046653
x1,518:29434328,39046653
k1,518:31614142,39046653:2179814
g1,518:31614142,39046653
)
(1,518:14777698,41381042:10923800,1431196,954336
x1,518:15180926,41381042
g1,518:15453989,41381042
x1,518:15963715,41381042
g1,518:16145755,41381042
(1,518:16145755,41381042:9373698,1431196,954336
[1,518:16145755,40002272:691771,26213,2333106
(1,518:16145755,40002272:691771,26213,367006
x1,518:16837526,40002272
)
(1,518:16145755,40369278:691771,0,393220
x1,518:16837526,40369278
)
(1,518:16145755,40762498:691771,0,393220
x1,518:16837526,40762498
)
(1,518:16145755,41155718:691771,0,1179660
x1,518:16837526,41155718
)
]
[1,518:16837526,41381042:8681927,1431196,819210
(1,518:16837526,41381042:8681927,1146889,819210
[1,518:16837526,41381042:1219702,282168,0
(1,518:16837526,41381042:1219702,282168,0
x1,518:18057228,41381042
)
]
g1,518:18166452,41381042
(1,518:18166452,41381042:7353001,1146889,819210
(1,518:18166452,40260366:527931,26213,1939886
x1,518:18694383,40260366
)
(1,518:18694383,41381042:3711883,1035257,613385
(1,518:18694383,41381042:3711883,1035257,613385
h1,518:18694383,41381042:78643,0,0
[1,518:18773026,41381042:3554597,1035257,613385
(1,518:18773026,40899461:3554597,553676,225995
k1,518:20013385,40899461:1240359
(1,518:20013385,40899461:546135,455111,0
x1,518:20559520,40899461
)
g1,518:20668744,40899461
(1,518:20668744,40899461:418521,553676,225995
(1,518:20668744,40899461:418521,553676,225995
h1,518:20668744,40899461:78643,0,0
[1,518:20747387,40899461:261235,553676,225995
(1,518:20747387,40641425:261235,295640,0
x1,518:21008622,40641425
)
(1,518:20747387,41125455:261235,318577,0
k1,518:20750585,41125455:3198
x1,518:20988791,41125455
k1,518:21008622,41125455:3197
)
]
h1,518:21008622,40899461:78643,0,0
)
)
k1,518:22327623,40899461:1240358
)
(1,518:18773026,41830586:3554597,491520,163840
x1,518:19333495,41830586
g1,518:19479127,41830586
x1,518:19988853,41830586
g1,518:20134485,41830586
x1,518:20425756,41830586
x1,518:20705422,41830586
(1,518:20705422,41641260:294003,295640,0
x1,518:20966657,41641260
)
x1,518:22327623,41830586
)
]
h1,518:22327623,41381042:78643,0,0
)
)
x1,518:22588311,41381042
g1,518:22697535,41381042
g1,518:22806759,41381042
(1,518:22806759,41381042:2184763,1124458,613385
(1,518:22806759,41381042:2184763,1124458,613385
h1,518:22806759,41381042:78643,0,0
[1,518:22885402,41381042:2027477,1124458,613385
(1,518:22885402,40810260:2027477,553676,315196
k1,518:23113995,40810260:228593
x1,518:23441676,40810260
g1,518:23550900,40810260
(1,518:23550900,40810260:546135,455111,0
x1,518:24097035,40810260
)
g1,518:24206259,40810260
(1,518:24206259,40810260:478028,553676,315196
(1,518:24206259,40810260:478028,553676,315196
h1,518:24206259,40810260:78643,0,0
[1,518:24284902,40810260:320742,553676,315196
(1,518:24284902,40552224:320742,295640,0
k1,518:24314656,40552224:29754
x1,518:24575891,40552224
k1,518:24605644,40552224:29753
)
(1,518:24284902,41036254:320742,318577,89201
x1,518:24582069,41036254
)
]
h1,518:24605644,40810260:78643,0,0
)
)
k1,518:24912879,40810260:228592
)
(1,518:22885402,41830586:2027477,491520,163840
x1,518:23256090,41830586
(1,518:23290678,41641260:294003,295640,0
x1,518:23551913,41641260
)
x1,518:24912879,41830586
)
]
h1,518:24912879,41381042:78643,0,0
)
)
(1,518:24991522,40260366:527931,26213,1939886
x1,518:25519453,40260366
)
)
)
]
)
x1,518:25701498,41381042
)
(1,520:8865054,43608196:22749088,533465,127431
x1,520:10087656,43608196
g1,519:10322127,43608196
x1,519:12660656,43608196
g1,519:12895127,43608196
x1,519:14234967,43608196
g1,519:14469438,43608196
x1,519:14804398,43608196
g1,519:15038869,43608196
$1,519:15038869,43608196
x1,519:15442097,43608196
$1,519:15533120,43608196
x1,519:15767591,43608196
$1,519:15767591,43608196
x1,519:16051202,43608196
(1,519:16051202,43370371:294003,295640,0
x1,519:16312437,43370371
)
$1,519:16345205,43608196
x1,519:16579676,43608196
x1,519:17860897,43608196
x1,519:20057431,43608196
g1,519:20291902,43608196
x1,519:21266198,43608196
g1,519:21500669,43608196
x1,519:22689776,43608196
g1,519:22924247,43608196
x1,519:23225710,43608196
x1,519:25302459,43608196
g1,519:25536930,43608196
x1,519:26709289,43608196
g1,519:26943760,43608196
x1,519:27555061,43608196
x1,519:28157987,43608196
x1,519:30067255,43608196
k1,520:31614142,43608196:1546887
g1,520:31614142,43608196
)
]
(1,525:8865054,45574276:22749088,0,0
h1,525:8865054,45574276:22749088,0,0
)
]
]
]
!42085
}8
!10
{9
[1,592:4736286,45574276:26877856,40837990,0
[1,592:4736286,4736286:0,0,0
(1,592:4736286,5719081:0,0,0
k1,592:4736286,5719081:-4062987
)
]
[1,592:4736286,45574276:26877856,40837990,0
[1,592:8865054,45574276:22749088,39789414,0
[1,592:8865054,6571294:22749088,786432,0
(1,592:8865054,6571294:22749088,409600,114688
(1,592:8865054,6571294:22749088,409600,114688
k1,592:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g1,592:31614142,6571294
(1,592:31614142,6571294:0,380108,0
k1,592:31311040,6571294:-303102
x1,592:31614142,6571294
)
)
)
]
[1,592:8865054,43608196:22749088,35988326,0
(1,523:8865054,8275230:22749088,455111,127431
h1,522:8865054,8275230:983040,0,0
x1,522:10275900,8275230
x1,522:10805650,8275230
k1,522:11109304,8275230:303654
x1,522:12019528,8275230
k1,522:12323182,8275230:303654
x1,522:13271636,8275230
x1,522:13817772,8275230
k1,522:14121425,8275230:303653
x1,522:14649356,8275230
k1,522:14953010,8275230:303654
x1,522:16012511,8275230
k1,522:16316165,8275230:303654
x1,522:18648159,8275230
k1,522:18951813,8275230:303654
x1,522:19425129,8275230
x1,522:19698195,8275230
k1,522:20001848,8275230:303653
x1,522:21312570,8275230
k1,522:21616224,8275230:303654
x1,522:22526448,8275230
k1,522:22830102,8275230:303654
x1,522:24049804,8275230
x1,522:25378731,8275230
k1,522:25682385,8275230:303654
x1,522:27757697,8275230
k1,522:28061350,8275230:303653
x1,522:28489156,8275230
x1,522:29018906,8275230
k1,522:29322560,8275230:303654
x1,522:30564106,8275230
k1,522:30867760,8275230:303654
x1,522:31341076,8275230
x1,522:31614142,8275230
k1,522:31614142,8275230:0
)
(1,523:8865054,9061662:22749088,455111,127431
x1,523:11200688,9061662
g1,522:11419141,9061662
x1,522:12329365,9061662
g1,522:12547818,9061662
x1,522:13767520,9061662
x1,522:15096447,9061662
g1,522:15314900,9061662
x1,522:15569763,9061662
x1,522:16024874,9061662
x1,522:16334350,9061662
g1,522:16552803,9061662
x1,522:17865347,9061662
x1,522:19418188,9061662
g1,522:19636641,9061662
x1,522:20421255,9061662
g1,522:20639708,9061662
x1,522:20967389,9061662
g1,522:21185842,9061662
x1,522:22041454,9061662
x1,522:22678610,9061662
g1,522:22897063,9061662
x1,522:24500878,9061662
g1,522:24719331,9061662
x1,522:25411102,9061662
x1,522:26485165,9061662
g1,522:26703618,9061662
$1,522:26703618,9061662
x1,522:27221716,9061662
$1,522:27221716,9061662
g1,522:27440169,9061662
x1,522:28496030,9061662
g1,522:28714483,9061662
x1,522:29533685,9061662
x1,522:29988796,9061662
g1,522:30207249,9061662
$1,522:30207249,9061662
x1,522:30704857,9061662
$1,522:30709920,9061662
x1,522:30891965,9061662
k1,523:31614142,9061662:722177
g1,523:31614142,9061662
)
(1,526:9979166,10476463:21634976,491520,163840
(1,525:9979166,10476463:0,491520,163840
g1,525:9979166,10476463
g1,525:9192734,10476463
g1,525:8865054,10476463
(1,525:8865054,10476463:786432,491520,163840
k1,525:9651486,10476463:786432
(1,525:9651486,10476463:0,491520,163840
k1,525:8559216,10476463:-1092270
$1,525:8559216,10476463
x1,525:9015057,10476463
x1,525:9651486,10476463
$1,525:9651486,10476463
)
)
g1,525:9979166,10476463
)
x1,525:10416074,10476463
g1,525:10634527,10476463
$1,525:10634527,10476463
x1,525:11177475,10476463
$1,525:11228901,10476463
g1,525:11447354,10476463
x1,525:11887902,10476463
g1,525:12106355,10476463
x1,525:12798126,10476463
g1,525:13016579,10476463
x1,525:13708350,10476463
x1,525:14782413,10476463
g1,525:15000866,10476463
x1,525:15914730,10476463
x1,525:16260615,10476463
g1,525:16479068,10476463
x1,525:17680565,10476463
g1,525:17899018,10476463
$1,525:17899018,10476463
x1,525:18302246,10476463
x1,525:20459019,10476463
g1,525:20568243,10476463
x1,525:21111191,10476463
x1,525:21417480,10476463
g1,525:21599520,10476463
x1,525:22109246,10476463
g1,525:22291286,10476463
x1,525:22788894,10476463
$1,525:22793957,10476463
g1,525:23012410,10476463
x1,525:24286724,10476463
g1,525:24505177,10476463
$1,525:24505177,10476463
x1,525:25048125,10476463
$1,525:25099551,10476463
g1,525:25318004,10476463
x1,525:25758552,10476463
g1,525:25977005,10476463
x1,525:26304686,10476463
g1,525:26523139,10476463
$1,525:26523139,10476463
x1,525:26926367,10476463
$1,525:27017390,10476463
x1,525:27235843,10476463
x1,525:30184970,10476463
k1,526:31614142,10476463:1429172
g1,526:31614142,10476463
)
(1,528:9979166,11258397:21634976,491520,163840
(1,527:9979166,11258397:0,491520,163840
g1,527:9979166,11258397
g1,527:9192734,11258397
g1,527:8865054,11258397
(1,527:8865054,11258397:786432,491520,163840
k1,527:9651486,11258397:786432
(1,527:9651486,11258397:0,491520,163840
k1,527:8559216,11258397:-1092270
$1,527:8559216,11258397
x1,527:9015057,11258397
x1,527:9651486,11258397
$1,527:9651486,11258397
)
)
g1,527:9979166,11258397
)
x1,527:11107843,11258397
g1,527:11326296,11258397
x1,527:11690386,11258397
x1,527:12582406,11258397
x1,527:12928291,11258397
x1,527:13494450,11258397
g1,527:13712903,11258397
x1,527:14240834,11258397
g1,527:14459287,11258397
$1,527:14459287,11258397
x1,527:14862515,11258397
$1,527:14953538,11258397
x1,527:15171991,11258397
x1,527:16431741,11258397
g1,527:16650194,11258397
x1,527:17014284,11258397
x1,527:18583512,11258397
x1,527:19115081,11258397
g1,527:19333534,11258397
x1,527:19774082,11258397
g1,527:19992535,11258397
x1,527:20575079,11258397
g1,527:20793532,11258397
x1,527:22180714,11258397
g1,527:22399167,11258397
$1,527:22399167,11258397
x1,527:22769855,11258397
x1,527:23206306,11258397
$1,527:23244079,11258397
x1,527:23426124,11258397
k1,528:31614142,11258397:8188018
g1,528:31614142,11258397
)
(1,531:8865054,12677697:22749088,455111,127431
x1,531:9465802,12677697
k1,530:9629561,12677697:163759
x1,530:10539785,12677697
k1,530:10703544,12677697:163759
x1,530:11959654,12677697
k1,530:12123413,12677697:163759
x1,530:14198725,12677697
k1,530:14362484,12677697:163759
x1,530:14835800,12677697
x1,530:15108866,12677697
k1,530:15272625,12677697:163759
x1,530:16222899,12677697
x1,530:16678010,12677697
k1,530:16841769,12677697:163759
x1,530:18043266,12677697
k1,530:18207024,12677697:163758
x1,530:19117248,12677697
k1,530:19281007,12677697:163759
x1,530:19972778,12677697
x1,530:20318664,12677697
x1,530:20646345,12677697
x1,530:20919411,12677697
k1,530:21083170,12677697:163759
x1,530:22395714,12677697
x1,530:23948555,12677697
k1,530:24112314,12677697:163759
x1,530:25350220,12677697
k1,530:25513979,12677697:163759
x1,530:26788293,12677697
k1,530:26952052,12677697:163759
x1,530:28189958,12677697
k1,530:28353717,12677697:163759
x1,530:31159030,12677697
x1,530:31486711,12677697
x1,530:31614142,12677697
k1,531:31614142,12677697:0
k1,531:31614142,12677697:0
)
(1,535:8865054,14031460:22749088,455111,127431
(1,532:8865054,14031460:3586257,449650,0
g1,532:8865054,14031460
g1,532:8865054,14031460
g1,532:8537374,14031460
(1,532:8537374,14031460:3586257,449650,0
g1,532:8865054,14031460
x1,532:11286231,14031460
g1,532:11537451,14031460
x1,532:12123631,14031460
)
g1,532:12451311,14031460
)
x1,532:12862364,14031460
k1,533:12451311,14031460:-33497
x1,533:13348053,14031460
k1,533:13577344,14031460:229291
$1,533:13577344,14031460
x1,533:13868615,14031460
$1,533:13893418,14031460
k1,533:14122709,14031460:229291
x1,533:14424172,14031460
x1,533:14692138,14031460
k1,533:14921429,14031460:229291
x1,533:15775575,14031460
k1,533:16004867,14031460:229292
x1,533:16616168,14031460
x1,533:17219094,14031460
x1,533:18927386,14031460
k1,533:19156677,14031460:229291
x1,533:19793100,14031460
x1,533:20831475,14031460
x1,533:21132938,14031460
k1,533:21362229,14031460:229291
x1,533:21931661,14031460
k1,533:22160952,14031460:229291
x1,533:22830871,14031460
x1,533:24220952,14031460
k1,533:24450243,14031460:229291
x1,533:24785203,14031460
k1,533:25014494,14031460:229291
x1,533:26052870,14031460
k1,533:26282162,14031460:229292
$1,533:26282162,14031460
x1,533:26587768,14031460
k1,533:26769808,14031460:182040
x1,533:27279534,14031460
k1,533:27461574,14031460:182040
x1,533:27752845,14031460
$1,533:27777648,14031460
k1,533:28006939,14031460:229291
x1,533:28609867,14031460
k1,533:28839158,14031460:229291
x1,533:29475581,14031460
x1,533:30513956,14031460
x1,533:30815419,14031460
k1,533:31044710,14031460:229291
x1,533:31614142,14031460
k1,533:31614142,14031460:0
)
(1,535:8865054,14817892:22749088,491520,163840
x1,535:9534973,14817892
x1,533:10925054,14817892
k1,533:11111092,14817892:186038
x1,533:11981988,14817892
x1,533:12182964,14817892
k1,533:12369001,14817892:186037
x1,533:13591603,14817892
k1,533:13777641,14817892:186038
x1,533:14179593,14817892
k1,533:14365631,14817892:186038
$1,533:14365631,14817892
x1,533:14768859,14817892
$1,533:14859882,14817892
k1,533:15045920,14817892:186038
x1,533:16335515,14817892
x1,533:17273402,14817892
k1,533:17459439,14817892:186037
x1,533:18313585,14817892
k1,533:18499623,14817892:186038
x1,533:19370518,14817892
x1,533:21229542,14817892
k1,533:21415580,14817892:186038
x1,533:21985012,14817892
k1,533:22171050,14817892:186038
x1,533:23586254,14817892
x1,533:24390156,14817892
k1,533:24576193,14817892:186037
x1,533:24911153,14817892
k1,533:25097191,14817892:186038
x1,533:25834102,14817892
k1,534:26020140,14817892:186038
x1,534:27292986,14817892
k1,534:27479024,14817892:186038
$1,534:27479024,14817892
x1,534:27899774,14817892
x1,534:28286468,14817892
x1,534:28942559,14817892
x1,534:29506170,14817892
k1,534:29688210,14817892:182040
x1,534:30197936,14817892
k1,534:30379976,14817892:182040
x1,534:30707657,14817892
k1,534:30747999,14817892:40342
x1,534:31257725,14817892
k1,534:31298068,14817892:40343
x1,534:31589339,14817892
$1,534:31614142,14817892
k1,535:31614142,14817892:0
)
(1,535:8865054,15604324:22749088,553676,225995
x1,535:9903430,15604324
g1,534:10137901,15604324
$1,534:10137901,15604324
x1,534:10558651,15604324
x1,534:10945345,15604324
x1,534:11601436,15604324
x1,534:12165047,15604324
g1,534:12347087,15604324
x1,534:12856813,15604324
g1,534:13038853,15604324
(1,534:13038853,15604324:418521,553676,225995
(1,534:13038853,15604324:418521,553676,225995
h1,534:13038853,15604324:78643,0,0
[1,534:13117496,15604324:261235,553676,225995
(1,534:13117496,15346288:261235,295640,0
x1,534:13378731,15346288
)
(1,534:13117496,15830318:261235,295640,0
x1,534:13378731,15830318
)
]
h1,534:13378731,15604324:78643,0,0
)
)
$1,534:13457374,15604324
x1,534:13658350,15604324
k1,535:31614142,15604324:17955792
g1,535:31614142,15604324
)
(1,538:8865054,16958088:22749088,491520,187504
(1,537:8865054,16958088:2053449,455111,127431
g1,537:8865054,16958088
g1,537:8865054,16958088
g1,537:8537374,16958088
(1,537:8537374,16958088:2053449,455111,127431
g1,537:8865054,16958088
x1,537:9585945,16958088
x1,537:9887408,16958088
x1,537:10590823,16958088
)
g1,537:10918503,16958088
)
x1,537:11346309,16958088
x1,537:11876059,16958088
k1,537:12101096,16958088:225037
$1,537:12101096,16958088
x1,537:12393657,16958088
(1,537:12393657,17056391:218188,303558,0
x1,537:12579077,17056391
)
k1,537:12804858,16958088:193013
x1,537:13241766,16958088
k1,537:13434779,16958088:193013
x1,537:15311614,16958088
$1,537:15311614,16958088
k1,537:15536651,16958088:225037
x1,537:16592512,16958088
k1,537:16817549,16958088:225037
$1,537:16817549,16958088
x1,537:17192105,16958088
(1,537:17192105,17056391:276140,303558,89201
x1,537:17408968,17056391
)
k1,537:17661258,16958088:193013
x1,537:18098166,16958088
k1,537:18291179,16958088:193013
x1,537:19938001,16958088
x1,537:20244290,16958088
$1,537:20244290,16958088
x1,537:20426335,16958088
k1,537:20651372,16958088:225037
x1,537:21379551,16958088
k1,537:21604587,16958088:225036
$1,537:21604587,16958088
x1,537:22096108,16958088
$1,537:22096108,16958088
k1,537:22321145,16958088:225037
x1,537:22685235,16958088
x1,537:22994711,16958088
k1,537:23219748,16958088:225037
x1,537:24129972,16958088
k1,537:24355009,16958088:225037
x1,537:27012865,16958088
k1,537:27237902,16958088:225037
$1,537:27237902,16958088
x1,537:28352548,16958088
x1,537:28558106,16958088
k1,537:28667330,16958088:109224
x1,537:29041886,16958088
(1,537:29041886,17056391:276140,303558,89201
x1,537:29258749,17056391
)
x1,537:29572889,16958088
k1,537:29765902,16958088:193013
x1,537:30275628,16958088
k1,537:30468641,16958088:193013
x1,537:30664187,16958088
$1,537:30677083,16958088
x1,537:30859128,16958088
k1,537:31084165,16958088:225037
$1,537:31084165,16958088
x1,537:31581261,16958088
$1,537:31614142,16958088
k1,538:31614142,16958088:0
)
(1,538:8865054,17744520:22749088,491520,187504
x1,538:9229144,17744520
x1,537:9538620,17744520
k1,537:9771459,17744520:232839
$1,537:9771459,17744520
x1,537:10428110,17744520
x1,537:10633668,17744520
k1,537:10742892,17744520:109224
x1,537:11117448,17744520
(1,537:11117448,17842823:276140,303558,89201
x1,537:11334311,17842823
)
x1,537:11757678,17744520
k1,537:11963695,17744520:206017
x1,537:12473421,17744520
k1,537:12679438,17744520:206017
x1,537:13177046,17744520
$1,537:13182109,17744520
x1,537:13364154,17744520
k1,537:13596993,17744520:232839
x1,537:14652854,17744520
k1,537:14885694,17744520:232840
$1,537:14885694,17744520
x1,537:15354094,17744520
$1,537:15400970,17744520
k1,537:15633809,17744520:232839
x1,537:15997899,17744520
x1,537:16307375,17744520
k1,537:16540215,17744520:232840
$1,537:16540215,17744520
x1,537:17196866,17744520
x1,537:17402424,17744520
k1,537:17511648,17744520:109224
x1,537:17886204,17744520
(1,537:17886204,17842823:276140,303558,89201
x1,537:18103067,17842823
)
x1,537:18526434,17744520
k1,537:18732450,17744520:206016
x1,537:19242176,17744520
k1,537:19448193,17744520:206017
x1,537:20229412,17744520
$1,537:20234475,17744520
x1,537:20416520,17744520
k1,537:20649360,17744520:232840
x1,537:21077166,17744520
x1,537:22153051,17744520
k1,537:22385890,17744520:232839
x1,537:23296114,17744520
k1,537:23528953,17744520:232839
x1,537:24477407,17744520
x1,537:25023543,17744520
k1,537:25256383,17744520:232840
x1,537:25784314,17744520
k1,537:26017153,17744520:232839
x1,537:28137976,17744520
k1,537:28370816,17744520:232840
x1,537:28698497,17744520
k1,537:28931336,17744520:232839
x1,537:29477471,17744520
k1,537:29710310,17744520:232839
k1,537:29943150,17744520:232840
x1,537:30125195,17744520
(1,537:30125195,17744520:327681,422343,0
x1,537:30452876,17744520
)
x1,537:30634921,17744520
k1,537:30867760,17744520:232839
x1,537:31341076,17744520
x1,537:31614142,17744520
k1,537:31614142,17744520:0
)
(1,538:8865054,18530952:22749088,455111,127431
x1,538:9902711,18530952
x1,537:10357822,18530952
g1,537:10576275,18530952
x1,537:11486499,18530952
g1,537:11704952,18530952
x1,537:12924654,18530952
x1,537:14253581,18530952
g1,537:14472034,18530952
x1,537:17697868,18530952
g1,537:17916321,18530952
x1,537:19336272,18530952
k1,538:31614142,18530952:12277870
g1,538:31614142,18530952
)
(1,540:9202483,20255254:22411659,898467,449545
(1,540:9202483,20255254:21236824,898467,449545
h1,540:9202483,20255254:0,0,0
(1,538:9202483,20255254:0,0,0
$1,538:9202483,20255254
(1,538:9202483,19468822:0,0,0
)
$1,538:9202483,20255254
)
x1,538:9623233,20255254
k1,540:9202483,20255254:91023
x1,540:10009927,20255254
x1,540:11380839,20255254
x1,540:11595765,20255254
g1,540:11777805,20255254
x1,540:12287531,20255254
g1,540:12469571,20255254
x1,540:12797252,20255254
g1,540:12942884,20255254
x1,540:13452610,20255254
g1,540:13598242,20255254
x1,540:13889513,20255254
g1,539:14569677,20255254
(1,539:14569677,20255254:1055861,455111,0
x1,539:15625538,20255254
)
g1,539:16280899,20255254
x1,539:16701649,20255254
k1,540:16280899,20255254:91023
x1,540:17088343,20255254
x1,540:18867467,20255254
x1,540:19096388,20255254
g1,540:19278428,20255254
x1,540:19788154,20255254
g1,540:19970194,20255254
x1,540:20552738,20255254
g1,540:20698370,20255254
x1,540:21208096,20255254
g1,540:21353728,20255254
(1,540:21353728,20255254:1001247,282168,127431
x1,539:22354975,20255254
)
x1,540:24121343,20255254
g1,540:24269401,20255254
x1,540:24779127,20255254
g1,540:24924759,20255254
x1,540:25254487,20255254
(1,540:25254487,20353557:294003,295640,0
x1,540:25515722,20353557
)
x1,540:25803353,20255254
(1,540:25803353,19984661:294003,295640,0
x1,540:26064588,19984661
)
x1,540:27182497,20255254
g1,540:27364537,20255254
x1,540:27874263,20255254
g1,540:28056303,20255254
x1,540:28638847,20255254
g1,540:28784479,20255254
x1,540:29294205,20255254
g1,540:29439837,20255254
(1,540:29439837,20255254:562562,898467,449545
(1,540:29439837,20255254:562562,898467,449545
h1,540:29439837,20255254:78643,0,0
[1,540:29518480,20255254:405276,898467,449545
(1,540:29518480,19811898:405276,455111,127431
x1,540:29889168,19811898
)
(1,540:29518480,20704798:405276,422343,0
k1,540:29557278,20704798:38798
x1,540:29884959,20704798
k1,540:29923756,20704798:38797
)
]
h1,540:29923756,20255254:78643,0,0
)
)
x1,540:30439307,20255254
)
(1,540:30776735,20255254:837407,491520,163840
(1,540:30776735,20255254:837407,491520,163840
x1,540:31359279,20255254
x1,540:31614142,20255254
)
)
)
(1,552:8865054,21894723:22749088,491520,163840
x1,552:9538620,21894723
x1,545:9775277,21894723
k1,545:9948886,21894723:173609
x1,545:10897340,21894723
x1,545:12153448,21894723
k1,545:12327058,21894723:173610
x1,545:12909602,21894723
k1,545:13083211,21894723:173609
x1,545:14031665,21894723
x1,545:14359346,21894723
x1,545:14632412,21894723
k1,545:14806022,21894723:173610
x1,545:17300037,21894723
x1,545:17627718,21894723
k1,545:17801327,21894723:173609
$1,545:17801327,21894723
x1,545:18222077,21894723
x1,545:18608771,21894723
x1,545:19264862,21894723
x1,545:19828473,21894723
k1,545:20010513,21894723:182040
x1,545:20520239,21894723
k1,545:20702279,21894723:182040
x1,545:21029960,21894723
k1,545:21085907,21894723:55947
x1,545:21595633,21894723
k1,545:21651581,21894723:55948
x1,545:21942852,21894723
$1,545:21967655,21894723
x1,545:22149700,21894723
k1,545:22323309,21894723:173609
x1,545:24533332,21894723
k1,545:24706942,21894723:173610
$1,545:24706942,21894723
x1,545:25110170,21894723
x1,545:27266943,21894723
k1,545:27376167,21894723:109224
x1,545:27919115,21894723
x1,545:28225404,21894723
k1,545:28407444,21894723:182040
x1,545:28917170,21894723
k1,545:29099210,21894723:182040
x1,545:29596818,21894723
$1,545:29601881,21894723
x1,545:29783926,21894723
k1,545:29957535,21894723:173609
x1,545:31268257,21894723
x1,545:31614142,21894723
k1,545:31614142,21894723:0
)
(1,552:8865054,22681155:22749088,491520,187504
x1,552:9305602,22681155
k1,545:9601270,22681155:295668
x1,545:11130447,22681155
x1,545:12259125,22681155
x1,545:12495783,22681155
k1,545:12791451,22681155:295668
x1,545:13373995,22681155
k1,545:13669662,22681155:295667
$1,546:13669662,22681155
x1,546:14090412,22681155
x1,546:14477106,22681155
x1,546:15334007,22681155
(1,546:15334007,22779458:218188,303558,0
x1,546:15519427,22779458
)
x1,546:15734240,22681155
k1,546:15843464,22681155:109224
x1,546:16218020,22681155
(1,546:16218020,22779458:276140,303558,89201
x1,546:16434883,22779458
)
x1,546:16858250,22681155
k1,546:17168979,22681155:310729
x1,546:17678705,22681155
k1,546:17989434,22681155:310729
x1,546:18487042,22681155
x1,546:18674150,22681155
k1,546:18984879,22681155:310729
x1,546:19494605,22681155
k1,546:19805334,22681155:310729
x1,546:20208562,22681155
x1,546:20408811,22681155
$1,546:20408811,22681155
k1,546:20704479,22681155:295668
x1,546:22381110,22681155
k1,547:22676778,22681155:295668
$1,547:22676778,22681155
x1,547:22969339,22681155
(1,547:22969339,22779458:218188,303558,0
x1,547:23154759,22779458
)
k1,547:23498256,22681155:310729
x1,547:23935164,22681155
k1,547:24245893,22681155:310729
x1,547:26122728,22681155
$1,547:26122728,22681155
k1,547:26418395,22681155:295667
x1,547:27474256,22681155
k1,547:27769924,22681155:295668
$1,547:27769924,22681155
x1,547:28144480,22681155
(1,547:28144480,22779458:276140,303558,89201
x1,547:28361343,22779458
)
k1,547:28731349,22681155:310729
x1,547:29168257,22681155
k1,547:29478986,22681155:310729
x1,547:31125808,22681155
x1,547:31432097,22681155
$1,547:31432097,22681155
x1,547:31614142,22681155
k1,547:31614142,22681155:0
)
(1,552:8865054,23467587:22749088,491520,163840
x1,552:11799615,23467587
k1,547:12028778,23467587:229163
$1,550:12028778,23467587
x1,550:12358506,23467587
k1,550:12558396,23467587:199890
x1,550:13068122,23467587
k1,550:13268012,23467587:199890
x1,550:13688762,23467587
x1,550:14075456,23467587
x1,550:14949272,23467587
k1,550:15149162,23467587:199890
x1,550:15658888,23467587
k1,550:15858778,23467587:199890
x1,550:16279528,23467587
x1,550:16666222,23467587
x1,550:17357993,23467587
k1,550:17510765,23467587:152772
x1,550:17947673,23467587
k1,550:18100445,23467587:152772
x1,550:18597541,23467587
x1,550:18812467,23467587
k1,550:19012357,23467587:199890
x1,550:19522083,23467587
k1,550:19721973,23467587:199890
x1,550:20142723,23467587
x1,550:20529417,23467587
x1,550:21900329,23467587
x1,550:22536005,23467587
x1,550:22922699,23467587
x1,550:23620045,23467587
x1,550:23834971,23467587
k1,550:24034861,23467587:199890
x1,550:24544587,23467587
k1,550:24744477,23467587:199890
x1,550:25327021,23467587
k1,550:25479793,23467587:152772
x1,550:25989519,23467587
k1,550:26142291,23467587:152772
x1,550:26433562,23467587
x1,550:27116456,23467587
x1,550:27316705,23467587
$1,550:27316705,23467587
k1,550:27545869,23467587:229164
x1,550:29222500,23467587
k1,551:29451663,23467587:229163
x1,551:30361887,23467587
k1,551:30591050,23467587:229163
x1,551:31614142,23467587
k1,551:31614142,23467587:0
)
(1,552:8865054,24254019:22749088,491520,163840
x1,552:11359069,24254019
x1,551:11686750,24254019
g1,551:11905203,24254019
x1,551:13124905,24254019
x1,551:13838519,24254019
g1,551:14056972,24254019
x1,551:15387721,24254019
g1,551:15606174,24254019
x1,551:16516398,24254019
g1,551:16734851,24254019
x1,551:17663280,24254019
g1,551:17881733,24254019
x1,551:19301684,24254019
g1,551:19520137,24254019
x1,551:20616046,24254019
g1,551:20834499,24254019
x1,551:23328514,24254019
x1,551:23656195,24254019
g1,551:23874648,24254019
x1,551:24420783,24254019
g1,551:24639236,24254019
x1,551:27251581,24254019
g1,551:27470034,24254019
(1,551:27470034,24254019:837407,491520,163840
x1,551:27724897,24254019
x1,551:28052578,24254019
x1,551:28307441,24254019
)
x1,551:28489486,24254019
k1,552:31614142,24254019:3124656
g1,552:31614142,24254019
)
(1,555:8865054,25040451:22749088,491520,187504
h1,554:8865054,25040451:983040,0,0
x1,554:10275900,25040451
x1,554:10805650,25040451
k1,554:11032810,25040451:227160
x1,554:11669967,25040451
x1,554:12545602,25040451
k1,554:12772763,25040451:227161
$1,554:12772763,25040451
x1,554:13100444,25040451
k1,554:13296995,25040451:196551
x1,554:13806721,25040451
k1,554:14003273,25040451:196552
x1,554:14229053,25040451
k1,554:14425605,25040451:196552
x1,554:14935331,25040451
k1,554:15131883,25040451:196552
x1,554:16014071,25040451
$1,554:16014071,25040451
k1,554:16241231,25040451:227160
x1,554:17297092,25040451
k1,554:17524253,25040451:227161
$1,554:17524253,25040451
x1,554:17851934,25040451
k1,554:18048486,25040451:196552
x1,554:18558212,25040451
k1,554:18754763,25040451:196551
x1,554:19024644,25040451
k1,554:19258711,25040451:196552
x1,554:19768437,25040451
k1,554:19964989,25040451:196552
x1,554:20689982,25040451
x1,554:20923453,25040451
$1,554:20923453,25040451
x1,554:21105498,25040451
k1,554:21332659,25040451:227161
x1,554:22060838,25040451
k1,554:22287998,25040451:227160
$1,554:22287998,25040451
x1,554:22668471,25040451
(1,554:22668471,25138754:617208,303558,89201
x1,554:23226402,25138754
)
k1,554:23482231,25040451:196552
x1,554:23991957,25040451
k1,554:24188509,25040451:196552
x1,554:24685605,25040451
x1,554:25319310,25040451
x1,554:25920059,25040451
k1,554:26071495,25040451:151436
x1,554:26581221,25040451
k1,554:26732658,25040451:151437
x1,554:27317249,25040451
$1,554:27317249,25040451
k1,554:27544409,25040451:227160
x1,554:27908499,25040451
x1,554:28217975,25040451
k1,554:28445136,25040451:227161
x1,554:28772817,25040451
k1,554:28999977,25040451:227160
x1,554:31614142,25040451
k1,554:31614142,25040451:0
)
(1,555:8865054,25826883:22749088,491520,187504
x1,555:11051414,25826883
g1,554:11269867,25826883
x1,554:11615753,25826883
x1,554:13510840,25826883
g1,554:13729293,25826883
x1,554:15040015,25826883
x1,554:15385900,25826883
g1,554:15604353,25826883
x1,554:16044901,25826883
g1,554:16263354,25826883
x1,554:17774326,25826883
g1,554:17992779,25826883
x1,554:18575323,25826883
g1,554:18793776,25826883
$1,554:18793776,25826883
x1,554:19121457,25826883
$1,554:19121457,25826883
g1,554:19339910,25826883
x1,554:19722205,25826883
g1,554:19940658,25826883
$1,554:19940658,25826883
x1,554:21055304,25826883
(1,554:21055304,25925186:218188,303558,0
x1,554:21240724,25925186
)
x1,554:21455537,25826883
g1,554:21564761,25826883
x1,554:21939317,25826883
(1,554:21939317,25925186:276140,303558,89201
x1,554:22156180,25925186
)
x1,554:22470320,25826883
g1,554:22652360,25826883
x1,554:23162086,25826883
g1,554:23344126,25826883
x1,554:23539672,25826883
$1,554:23552568,25826883
x1,554:23734613,25826883
g1,554:23953066,25826883
x1,554:25445833,25826883
k1,555:31614142,25826883:6168309
g1,555:31614142,25826883
)
(1,558:8865054,27400922:20855304,688132,927973
g1,558:10758838,27400922
(1,558:10758838,27400922:6924657,688132,927973
g1,558:10758838,27400922
(1,558:10758838,27400922:0,550500,235932
[1,558:10758838,27400922:0,550500,235932
(1,58:10758838,27400922:0,550500,235932
r1,558:10758838,27400922:0,786432,235932
)
]
)
(1,558:10758838,27400922:6924657,491520,163840
$1,558:10758838,27400922
(1,558:10758838,27400922:6924657,491520,163840
x1,558:11179588,27400922
x1,558:11566282,27400922
x1,558:13230929,27400922
g1,558:13340153,27400922
x1,558:13883101,27400922
x1,558:14189390,27400922
g1,558:14371430,27400922
x1,558:14881156,27400922
g1,558:15063196,27400922
x1,558:15645740,27400922
g1,558:15791372,27400922
x1,558:16301098,27400922
g1,558:16446730,27400922
x1,558:17410427,27400922
x1,558:17683495,27400922
)
$1,558:17683495,27400922
)
)
g1,558:17683495,27400922
(1,558:17683495,27400922:12036863,688132,927973
(1,558:17683495,27400922:12036863,688132,927973
$1,558:17683495,27400922
(1,558:17683495,27400922:12036863,688132,927973
h1,558:17683495,27400922:0,0,0
g1,558:17865535,27400922
x1,558:18375261,27400922
g1,558:18557301,27400922
x1,558:18884982,27400922
g1,558:19030614,27400922
x1,558:19540340,27400922
g1,558:19685972,27400922
x1,558:20106722,27400922
x1,558:20493416,27400922
x1,558:20693666,27400922
[1,558:20693666,27400922:946633,688132,927973
(1,558:20693666,27400922:946633,688132,360452
(1,558:20693666,26778326:946633,65536,983048
x1,558:21640299,26778326
)
)
(1,558:20693666,28174158:946633,303558,89201
k1,558:20874763,28174158:181097
x1,558:21432694,28174158
k1,558:21640299,28174158:181096
)
]
g1,558:21749523,27400922
x1,558:22129996,27400922
(1,558:22129996,27499225:617208,303558,89201
x1,558:22687927,27499225
)
g1,558:22929244,27400922
x1,558:23438970,27400922
g1,558:23621010,27400922
x1,558:24203554,27400922
g1,558:24349186,27400922
x1,558:24858912,27400922
g1,558:25004544,27400922
x1,558:25587088,27400922
g1,558:25732720,27400922
x1,558:26242446,27400922
g1,558:26388078,27400922
x1,558:27351775,27400922
x1,558:29304842,27400922
x1,558:29720358,27400922
)
$1,558:29720358,27400922
)
g1,558:29720358,27400922
)
g1,558:31614142,27400922
(1,558:31614142,27400922:-1893784,688132,927973
)
g1,558:29720358,27400922
)
(1,558:8865054,29157272:20855304,566233,235932
g1,558:10758838,29157272
(1,558:10758838,29157272:6924657,566233,235932
k1,558:17683495,29157272:6924657
(1,558:17683495,29157272:0,550500,235932
[1,558:17683495,29157272:0,550500,235932
(1,58:17683495,29157272:0,550500,235932
r1,558:17683495,29157272:0,786432,235932
)
]
)
(1,558:17683495,29157272:0,0,0
$1,558:17683495,29157272
h1,558:17683495,29157272:0,0,0
$1,558:17683495,29157272
)
)
g1,558:17683495,29157272
(1,558:17683495,29157272:12036863,566233,235932
(1,558:17683495,29157272:9388207,566233,163840
$1,558:17683495,29157272
(1,558:17683495,29157272:9388207,566233,163840
h1,558:17683495,29157272:0,0,0
g1,558:17865535,29157272
x1,558:18375261,29157272
g1,558:18557301,29157272
x1,558:18884982,29157272
g1,558:19030614,29157272
x1,558:19540340,29157272
g1,558:19685972,29157272
(1,558:19685972,29157272:1001247,282168,127431
x1,558:20687219,29157272
)
x1,558:22339958,29157272
g1,558:22485590,29157272
x1,558:22995316,29157272
g1,558:23140948,29157272
x1,558:23432219,29157272
x1,558:23711885,29157272
(1,558:23711885,28886679:294003,295640,0
x1,558:23973120,28886679
)
x1,558:24409116,29157272
(1,558:24500139,28886679:294003,295640,0
x1,558:24761374,28886679
)
x1,558:26656186,29157272
x1,558:27071702,29157272
)
$1,558:27071702,29157272
)
k1,558:29720358,29157272:2648656
)
g1,558:31614142,29157272
(1,558:31614142,29157272:-1893784,566233,235932
)
g1,558:29720358,29157272
)
(1,561:8865054,30576572:22749088,455111,127431
x1,561:10541685,30576572
k1,559:10736003,30576572:194318
x1,559:11646227,30576572
k1,559:11840546,30576572:194319
x1,559:14334561,30576572
x1,559:14662242,30576572
k1,559:14856560,30576572:194318
x1,559:16076262,30576572
x1,559:16789876,30576572
k1,559:16984194,30576572:194318
x1,559:18314943,30576572
k1,559:18509261,30576572:194318
x1,559:19328463,30576572
x1,559:19637939,30576572
x1,559:21698688,30576572
k1,559:21893007,30576572:194319
x1,559:24441635,30576572
x1,559:24769316,30576572
x1,559:24896747,30576572
k1,559:25091065,30576572:194318
x1,559:27843581,30576572
k1,559:28037899,30576572:194318
x1,559:28822513,30576572
k1,559:29016832,30576572:194319
x1,559:29927056,30576572
k1,559:30121374,30576572:194318
x1,559:30976986,30576572
x1,559:31614142,30576572
k1,559:31614142,30576572:0
)
(1,561:8865054,31363004:22749088,491520,163840
x1,561:10432460,31363004
g1,559:10650913,31363004
x1,559:11178844,31363004
g1,559:11397297,31363004
$1,559:11397297,31363004
x1,559:11800525,31363004
$1,559:11891548,31363004
g1,559:12110001,31363004
x1,559:12583317,31363004
x1,559:12856383,31363004
g1,559:13074836,31363004
x1,559:13766607,31363004
x1,559:14094288,31363004
x1,559:14367354,31363004
g1,559:14585807,31363004
$1,560:14585807,31363004
x1,560:15006557,31363004
x1,560:15393251,31363004
x1,560:16049342,31363004
x1,560:16612953,31363004
g1,560:16794993,31363004
x1,560:17304719,31363004
g1,560:17486759,31363004
x1,560:17907509,31363004
x1,560:18294203,31363004
x1,560:19958850,31363004
g1,560:20068074,31363004
x1,560:20611022,31363004
x1,560:20917311,31363004
g1,560:21099351,31363004
x1,560:21609077,31363004
g1,560:21791117,31363004
x1,560:22373661,31363004
g1,560:22519293,31363004
x1,560:23029019,31363004
g1,560:23174651,31363004
x1,560:24138348,31363004
x1,560:24411416,31363004
g1,560:24593456,31363004
x1,560:25103182,31363004
g1,560:25285222,31363004
x1,560:25612903,31363004
g1,560:25758535,31363004
x1,560:26268261,31363004
g1,560:26413893,31363004
x1,560:26705164,31363004
x1,560:26875603,31363004
$1,560:26875603,31363004
k1,561:31614142,31363004:4738539
g1,561:31614142,31363004
)
(1,565:8865054,32149436:22749088,553676,225995
h1,562:8865054,32149436:983040,0,0
x1,562:10521660,32149436
x1,562:10758317,32149436
k1,562:10903952,32149436:145635
x1,562:11522904,32149436
x1,562:11886994,32149436
x1,562:12669787,32149436
x1,562:13306943,32149436
k1,562:13452578,32149436:145635
x1,562:14726892,32149436
k1,562:14872527,32149436:145635
x1,562:15782751,32149436
k1,562:15928386,32149436:145635
x1,562:16876840,32149436
x1,562:17422976,32149436
k1,562:17568611,32149436:145635
x1,562:18096542,32149436
k1,562:18242177,32149436:145635
$1,562:18242177,32149436
x1,562:18662927,32149436
x1,562:19049621,32149436
x1,562:19705712,32149436
x1,562:20269323,32149436
k1,562:20451363,32149436:182040
x1,562:20961089,32149436
k1,562:21143129,32149436:182040
(1,562:21143129,32149436:418521,553676,225995
(1,562:21143129,32149436:418521,553676,225995
h1,562:21143129,32149436:78643,0,0
[1,562:21221772,32149436:261235,553676,225995
(1,562:21221772,31891400:261235,295640,0
x1,562:21483007,31891400
)
(1,562:21221772,32375430:261235,295640,0
x1,562:21483007,32375430
)
]
h1,562:21483007,32149436:78643,0,0
)
)
$1,562:21561650,32149436
x1,562:21743695,32149436
k1,562:21889330,32149436:145635
x1,562:22317136,32149436
x1,562:22846886,32149436
k1,562:22992521,32149436:145635
x1,562:24234067,32149436
k1,562:24379702,32149436:145635
x1,562:24853018,32149436
x1,562:25126084,32149436
k1,562:25271719,32149436:145635
x1,562:25857903,32149436
x1,562:27317902,32149436
k1,562:27463537,32149436:145635
$1,562:27463537,32149436
x1,562:27866765,32149436
x1,562:30023538,32149436
k1,562:30132762,32149436:109224
x1,562:30675710,32149436
x1,562:30981999,32149436
k1,562:31164039,32149436:182040
x1,562:31673765,32149436
k1,565:31673765,32149436:0
)
(1,565:8865054,32935868:22749088,491520,187504
x1,565:9646273,32935868
$1,562:9651336,32935868
x1,562:9833381,32935868
g1,562:10051834,32935868
x1,562:11562806,32935868
x1,562:11908691,32935868
g1,562:12127144,32935868
x1,562:12567692,32935868
g1,562:12786145,32935868
x1,562:13969436,32935868
x1,562:14315322,32935868
x1,562:14606594,32935868
x1,562:15444000,32935868
x1,562:15680658,32935868
g1,562:15899111,32935868
x1,562:16481655,32935868
g1,562:16700108,32935868
$1,563:16700108,32935868
x1,563:17120858,32935868
x1,563:17507552,32935868
x1,563:18364453,32935868
(1,563:18364453,33034171:218188,303558,0
x1,563:18549873,33034171
)
x1,563:18764686,32935868
g1,563:18873910,32935868
x1,563:19248466,32935868
(1,563:19248466,33034171:276140,303558,89201
x1,563:19465329,33034171
)
x1,563:19888696,32935868
g1,563:20070736,32935868
x1,563:20580462,32935868
g1,563:20762502,32935868
x1,563:21543721,32935868
x1,563:21730829,32935868
g1,563:21912869,32935868
x1,563:22422595,32935868
g1,563:22604635,32935868
x1,563:22932316,32935868
g1,563:23077948,32935868
x1,563:23587674,32935868
g1,563:23733306,32935868
x1,563:24136534,32935868
x1,563:24336783,32935868
$1,563:24336783,32935868
g1,563:24555236,32935868
x1,563:26048003,32935868
k1,565:31614142,32935868:5566139
g1,565:31614142,32935868
)
(1,567:10595839,34720243:19287518,898467,449545
x1,567:10923520,34720243
g1,567:11069152,34720243
x1,567:11578878,34720243
g1,567:11724510,34720243
x1,567:12054238,34720243
g1,567:12236278,34720243
x1,567:12746004,34720243
g1,567:12928044,34720243
x1,567:13348794,34720243
x1,567:13735488,34720243
x1,567:15046212,34720243
g1,567:15228252,34720243
x1,567:15737978,34720243
g1,567:15920018,34720243
x1,567:16340768,34720243
x1,567:16727462,34720243
x1,567:17856141,34720243
g1,567:18001773,34720243
x1,567:18438681,34720243
g1,567:18584313,34720243
x1,567:19052713,34720243
x1,567:19281634,34720243
g1,567:19463674,34720243
x1,567:19973400,34720243
g1,567:20155440,34720243
x1,567:20576190,34720243
x1,567:20962884,34720243
x1,567:22742008,34720243
x1,567:23391679,34720243
x1,567:23778373,34720243
x1,567:24447023,34720243
x1,567:24675944,34720243
g1,567:24857984,34720243
x1,567:25367710,34720243
g1,567:25549750,34720243
x1,567:26132294,34720243
g1,567:26277926,34720243
x1,567:26787652,34720243
g1,567:26933284,34720243
(1,567:26933284,34720243:562562,898467,449545
(1,567:26933284,34720243:562562,898467,449545
h1,567:26933284,34720243:78643,0,0
[1,567:27011927,34720243:405276,898467,449545
(1,567:27011927,34276887:405276,455111,127431
x1,567:27382615,34276887
)
(1,567:27011927,35169787:405276,422343,0
k1,567:27050725,35169787:38798
x1,567:27378406,35169787
k1,567:27417203,35169787:38797
)
]
h1,567:27417203,34720243:78643,0,0
)
)
x1,567:28333253,34720243
g1,567:28478885,34720243
x1,567:28988611,34720243
g1,567:29134243,34720243
x1,567:29537471,34720243
x1,567:29883357,34720243
)
(1,572:8865054,36323303:22749088,455111,127431
x1,572:10541685,36323303
k1,568:10731682,36323303:189997
x1,568:11641906,36323303
k1,568:11831903,36323303:189997
x1,568:12854995,36323303
k1,568:13044992,36323303:189997
x1,568:15539007,36323303
x1,568:15866688,36323303
k1,568:16056685,36323303:189997
x1,568:17276387,36323303
x1,568:17990001,36323303
k1,568:18179998,36323303:189997
x1,568:19510747,36323303
k1,568:19700743,36323303:189996
x1,568:20610967,36323303
k1,568:20800964,36323303:189997
x1,568:21931463,36323303
x1,568:22168121,36323303
k1,568:22358118,36323303:189997
x1,568:23778069,36323303
k1,568:23968066,36323303:189997
x1,568:25063975,36323303
k1,568:25253972,36323303:189997
x1,568:27747987,36323303
x1,568:28075668,36323303
k1,568:28265665,36323303:189997
x1,568:28811800,36323303
k1,568:29001797,36323303:189997
x1,568:31614142,36323303
k1,572:31614142,36323303:0
)
(1,572:8865054,37109735:22749088,610938,225995
(1,568:8865054,37109735:837407,491520,163840
x1,568:9119917,37109735
x1,568:9447598,37109735
x1,568:9702461,37109735
)
x1,568:9884506,37109735
k1,568:10149055,37109735:264549
x1,568:13083616,37109735
k1,568:13348165,37109735:264549
$1,569:13348165,37109735
x1,569:13677893,37109735
k1,569:13936757,37109735:258864
x1,569:14446483,37109735
k1,569:14705348,37109735:258865
x1,569:15108576,37109735
k1,569:15375961,37109735:176362
x1,569:15885687,37109735
k1,569:16062049,37109735:176362
(1,569:16062049,37109735:478028,610938,225995
(1,569:16062049,37109735:478028,610938,225995
h1,569:16062049,37109735:78643,0,0
[1,569:16140692,37109735:320742,610938,225995
(1,569:16140692,36817374:320742,318577,89201
x1,569:16437859,36817374
)
(1,569:16140692,37335729:320742,295640,0
k1,569:16170446,37335729:29754
x1,569:16431681,37335729
k1,569:16461434,37335729:29753
)
]
h1,569:16461434,37109735:78643,0,0
)
)
k1,569:16716439,37109735:176362
x1,569:17226165,37109735
k1,569:17402527,37109735:176362
(1,569:17402527,37109735:866831,610938,225995
(1,569:17402527,37109735:866831,610938,225995
h1,569:17402527,37109735:78643,0,0
[1,569:17481170,37109735:709545,610938,225995
(1,569:17481170,36817374:709545,318577,89201
x1,569:17778337,36817374
x1,569:18120173,36817374
)
(1,569:17481170,37335729:709545,295640,0
k1,569:17705325,37335729:224155
x1,569:17966560,37335729
k1,569:18190715,37335729:224155
)
]
h1,569:18190715,37109735:78643,0,0
)
)
x1,569:18451403,37109735
$1,569:18451403,37109735
k1,569:18715952,37109735:264549
x1,569:19143758,37109735
k1,570:18715952,37109735:-54614
x1,570:19673508,37109735
k1,570:19938057,37109735:264549
x1,570:20575214,37109735
x1,570:21450849,37109735
k1,570:21715398,37109735:264549
$1,570:21715398,37109735
x1,570:22043079,37109735
k1,570:22301943,37109735:258864
x1,570:22811669,37109735
k1,570:23070534,37109735:258865
x1,570:23296314,37109735
k1,570:23555179,37109735:258865
x1,570:24064905,37109735
k1,570:24323770,37109735:258865
x1,570:25205958,37109735
$1,570:25205958,37109735
k1,570:25470507,37109735:264549
x1,570:26526368,37109735
k1,570:26790917,37109735:264549
$1,570:26790917,37109735
x1,570:27118598,37109735
k1,570:27377463,37109735:258865
x1,570:27887189,37109735
k1,570:28146053,37109735:258864
x1,570:28415934,37109735
k1,570:28712314,37109735:258865
x1,570:29222040,37109735
k1,570:29480905,37109735:258865
x1,570:30205898,37109735
x1,570:30439369,37109735
$1,570:30439369,37109735
x1,570:30621414,37109735
k1,570:30885963,37109735:264549
x1,570:31614142,37109735
k1,570:31614142,37109735:0
)
(1,572:8865054,37896167:22749088,491520,187504
x1,572:9245527,37896167
(1,570:9245527,37994470:617208,303558,89201
x1,570:9803458,37994470
)
g1,570:10044775,37896167
x1,570:10554501,37896167
g1,570:10736541,37896167
x1,570:11233637,37896167
x1,570:11867342,37896167
x1,570:12468091,37896167
g1,570:12613723,37896167
x1,570:13123449,37896167
g1,570:13269081,37896167
x1,570:13853672,37896167
$1,570:13853672,37896167
g1,570:14072125,37896167
x1,570:14436215,37896167
x1,570:14745691,37896167
g1,570:14964144,37896167
x1,570:15291825,37896167
g1,570:15510278,37896167
x1,570:18124443,37896167
g1,570:18342896,37896167
x1,570:20529256,37896167
g1,570:20747709,37896167
x1,570:21093595,37896167
x1,570:22988682,37896167
g1,570:23207135,37896167
x1,570:23862496,37896167
x1,570:25246037,37896167
g1,570:25464490,37896167
x1,570:26050674,37896167
g1,570:26269127,37896167
x1,570:26960898,37896167
x1,570:27306784,37896167
x1,570:27634465,37896167
x1,570:28089576,37896167
g1,570:28308029,37896167
x1,570:29145435,37896167
x1,570:29749823,37896167
k1,572:31614142,37896167:1864319
g1,572:31614142,37896167
)
(1,576:11230062,39680541:18019072,898467,927973
x1,576:11650812,39680541
x1,576:12037506,39680541
x1,576:13702153,39680541
g1,576:13811377,39680541
x1,576:14354325,39680541
x1,576:14660614,39680541
g1,576:14842654,39680541
x1,576:15352380,39680541
g1,576:15534420,39680541
x1,576:15937648,39680541
g1,576:16174303,39680541
x1,576:16684029,39680541
g1,576:16829661,39680541
(1,576:16829661,39680541:562562,898467,449545
(1,576:16829661,39680541:562562,898467,449545
h1,576:16829661,39680541:78643,0,0
[1,576:16908304,39680541:405276,898467,449545
(1,576:16908304,39237185:405276,455111,127431
x1,576:17278992,39237185
)
(1,576:16908304,40130085:405276,422343,0
k1,576:16947102,40130085:38798
x1,576:17274783,40130085
k1,576:17313580,40130085:38797
)
]
h1,576:17313580,39680541:78643,0,0
)
)
x1,576:17574268,39680541
g1,576:17756308,39680541
x1,576:18266034,39680541
g1,576:18448074,39680541
x1,576:18868824,39680541
x1,576:19255518,39680541
x1,576:19455768,39680541
[1,576:19455768,39680541:946633,688132,927973
(1,576:19455768,39680541:946633,688132,360452
(1,576:19455768,39057945:946633,65536,983048
x1,576:20402401,39057945
)
)
(1,576:19455768,40453777:946633,303558,89201
k1,576:19636865,40453777:181097
x1,576:20194796,40453777
k1,576:20402401,40453777:181096
)
]
g1,576:20511625,39680541
x1,576:20892098,39680541
(1,576:20892098,39778844:617208,303558,89201
x1,576:21450029,39778844
)
g1,576:21691346,39680541
x1,576:22201072,39680541
g1,576:22383112,39680541
x1,576:22965656,39680541
g1,576:23111288,39680541
x1,576:23621014,39680541
g1,576:23766646,39680541
x1,576:24169874,39680541
g1,576:24406529,39680541
x1,576:24916255,39680541
g1,576:25061887,39680541
(1,576:25061887,39680541:562562,898467,449545
(1,576:25061887,39680541:562562,898467,449545
h1,576:25061887,39680541:78643,0,0
[1,576:25140530,39680541:405276,898467,449545
(1,576:25140530,39237185:405276,455111,127431
x1,576:25511218,39237185
)
(1,576:25140530,40130085:405276,422343,0
k1,576:25179328,40130085:38798
x1,576:25507009,40130085
k1,576:25545806,40130085:38797
)
]
h1,576:25545806,39680541:78643,0,0
)
)
g1,576:25770081,39680541
x1,576:26279807,39680541
g1,576:26425439,39680541
x1,576:28833618,39680541
x1,576:29249134,39680541
)
(1,580:8865054,41762029:22749088,455111,127431
x1,580:9649668,41762029
g1,578:9868121,41762029
x1,578:11291711,41762029
g1,578:11510164,41762029
$1,578:11510164,41762029
x1,578:12056299,41762029
g1,578:12238339,41762029
x1,578:12748065,41762029
g1,578:12930105,41762029
x1,578:13257786,41762029
$1,578:13257786,41762029
x1,578:13439831,41762029
g1,578:13658284,41762029
x1,578:14495690,41762029
x1,578:15282123,41762029
g1,578:15500576,41762029
x1,578:16831325,41762029
g1,578:17049778,41762029
x1,578:17868980,41762029
x1,578:18178456,41762029
x1,578:20239205,41762029
g1,578:20457658,41762029
x1,578:23006286,41762029
x1,578:23333967,41762029
g1,578:23552420,41762029
x1,578:23989328,41762029
g1,578:24207781,41762029
x1,578:25427483,41762029
x1,578:26141097,41762029
g1,578:26359550,41762029
x1,578:27561047,41762029
k1,580:31614142,41762029:4053095
g1,580:31614142,41762029
)
(1,585:8865054,43486331:22749088,898467,449545
x1,585:9157615,43486331
k1,585:9363168,43486331:182040
x1,585:9872894,43486331
k1,585:10054934,43486331:182040
x1,585:10475684,43486331
x1,585:10862378,43486331
x1,585:12527025,43486331
k1,585:12636249,43486331:109224
x1,585:13179197,43486331
x1,585:13485486,43486331
k1,585:13667526,43486331:182040
x1,585:14177252,43486331
k1,585:14359292,43486331:182040
x1,585:14762520,43486331
k1,585:14853543,43486331:0
x1,585:15363269,43486331
k1,585:15363269,43486331:0
(1,585:15363269,43486331:562562,898467,449545
(1,585:15363269,43486331:562562,898467,449545
h1,585:15363269,43486331:78643,0,0
[1,585:15441912,43486331:405276,898467,449545
(1,585:15441912,43042975:405276,455111,127431
x1,585:15812600,43042975
)
(1,585:15441912,43935875:405276,422343,0
k1,585:15480710,43935875:38798
x1,585:15808391,43935875
k1,585:15847188,43935875:38797
)
]
h1,585:15847188,43486331:78643,0,0
)
)
x1,585:16107876,43486331
k1,585:16289916,43486331:182040
x1,585:16799642,43486331
k1,585:16981682,43486331:182040
(1,585:16981682,43486331:1001247,282168,127431
x1,583:17982929,43486331
)
x1,585:19733290,43486331
k1,585:19824313,43486331:0
x1,585:20334039,43486331
k1,585:20334039,43486331:0
(1,585:20334039,43486331:562562,898467,449545
(1,585:20334039,43486331:562562,898467,449545
h1,585:20334039,43486331:78643,0,0
[1,585:20412682,43486331:405276,898467,449545
(1,585:20412682,43042975:405276,455111,127431
x1,585:20783370,43042975
)
(1,585:20412682,43935875:405276,422343,0
k1,585:20451480,43935875:38798
x1,585:20779161,43935875
k1,585:20817958,43935875:38797
)
]
h1,585:20817958,43486331:78643,0,0
)
)
k1,585:20896601,43486331:0
x1,585:21406327,43486331
k1,585:21406327,43486331:0
x1,585:21990918,43486331
(1,585:21990918,43215738:294003,295640,0
x1,585:22252153,43215738
)
x1,585:23892102,43486331
x1,585:24380436,43486331
k1,585:24562476,43486331:182040
x1,585:25072202,43486331
k1,585:25254242,43486331:182040
(1,585:25254242,43486331:1001247,282168,127431
x1,584:26255489,43486331
)
x1,585:27347759,43486331
(1,584:27347759,43486331:300375,557059,229380
$1,584:27347759,43486331
(1,584:27347759,43486331:300375,557059,229380
(1,584:27347759,42955485:300375,26213,760226
x1,584:27648134,42955485
)
v1,584:27648134,43486331:0,557055,229374
h1,584:27648134,43486331:0,0,0
)
$1,584:27648134,43486331
)
(1,585:27648134,43486331:562562,898467,449545
(1,585:27648134,43486331:562562,898467,449545
h1,585:27648134,43486331:78643,0,0
[1,585:27726777,43486331:405276,898467,449545
(1,585:27726777,43042975:405276,455111,127431
x1,585:28097465,43042975
)
(1,585:27726777,43935875:405276,422343,0
k1,585:27765575,43935875:38798
x1,585:28093256,43935875
k1,585:28132053,43935875:38797
)
]
h1,585:28132053,43486331:78643,0,0
)
)
(1,584:28210696,43486331:300375,557059,229380
$1,584:28210696,43486331
(1,584:28210696,43486331:300375,557059,229380
(1,584:28210696,42955485:300375,26213,760226
x1,584:28511071,42955485
)
v1,584:28511071,43486331:0,557055,229374
h1,584:28511071,43486331:0,0,0
)
$1,584:28511071,43486331
)
(1,585:28511071,43091290:294003,295640,0
x1,585:28772306,43091290
)
x1,585:29208302,43486331
(1,585:29299325,43215738:294003,295640,0
x1,585:29560560,43215738
)
x1,585:31200509,43486331
x1,585:31870888,43486331
)
]
(1,592:8865054,45574276:22749088,0,0
h1,592:8865054,45574276:22749088,0,0
)
]
]
]
!46598
}9
!10
{10
[1,650:4736286,45574276:26877856,40837990,0
[1,650:4736286,4736286:0,0,0
(1,650:4736286,5719081:0,0,0
k1,650:4736286,5719081:-4062987
)
]
[1,650:4736286,45574276:26877856,40837990,0
[1,650:8865054,45574276:22749088,39789414,0
[1,650:8865054,6571294:22749088,786432,0
(1,650:8865054,6571294:22749088,409600,0
(1,650:8865054,6571294:22749088,409600,0
(1,650:8865054,6571294:0,380108,0
x1,650:9471258,6571294
k1,650:8865054,6571294:-606204
)
g1,650:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,650:31614142,6571294:16675097
)
)
]
[1,650:8865054,43608196:22749088,35988326,0
(1,590:8865054,8275230:22749088,491520,163840
x1,590:9820789,8275230
k1,587:10146040,8275230:325251
$1,587:10146040,8275230
x1,587:10567473,8275230
x1,587:11079246,8275230
$1,587:11170269,8275230
k1,587:11495520,8275230:325251
x1,587:11859610,8275230
x1,587:12169086,8275230
k1,587:12494337,8275230:325251
x1,587:13404561,8275230
k1,587:13729813,8275230:325252
x1,587:14534450,8275230
k1,587:14859701,8275230:325251
x1,587:15387632,8275230
k1,587:15712883,8275230:325251
x1,587:16972633,8275230
k1,587:17297884,8275230:325251
x1,587:17661974,8275230
x1,587:19231202,8275230
x1,587:19944816,8275230
k1,587:20270067,8275230:325251
x1,587:21471564,8275230
k1,587:21796815,8275230:325251
x1,587:22237363,8275230
k1,587:22562614,8275230:325251
$1,588:22562614,8275230
x1,588:22984047,8275230
x1,588:23495820,8275230
k1,588:23946877,8275230:360034
x1,588:24456603,8275230
k1,588:24816637,8275230:360034
x1,588:25687266,8275230
k1,588:26098725,8275230:360033
x1,588:26535633,8275230
k1,588:26895667,8275230:360034
x1,588:27401207,8275230
k1,588:27779446,8275230:360034
x1,588:27961491,8275230
k1,588:28321524,8275230:360033
x1,588:29785921,8275230
k1,588:29895145,8275230:109224
x1,588:30438093,8275230
x1,588:30744382,8275230
k1,588:31104416,8275230:360034
x1,588:31614142,8275230
k1,590:31614142,8275230:0
)
(1,590:8865054,9061662:22749088,610938,225995
x1,590:9268282,9061662
k1,588:9543868,9061662:184563
x1,588:10053594,9061662
k1,588:10238156,9061662:184562
(1,588:10238156,9061662:478028,610938,225995
(1,588:10238156,9061662:478028,610938,225995
h1,588:10238156,9061662:78643,0,0
[1,588:10316799,9061662:320742,610938,225995
(1,588:10316799,8769301:320742,318577,89201
x1,588:10613966,8769301
)
(1,588:10316799,9287656:320742,295640,0
k1,588:10346553,9287656:29754
x1,588:10607788,9287656
k1,588:10637541,9287656:29753
)
]
h1,588:10637541,9061662:78643,0,0
)
)
(1,588:10716184,9061662:1492767,455111,0
(1,588:10716184,9061662:1492767,455111,0
g1,588:10934637,9061662
x1,588:11990498,9061662
g1,588:12208951,9061662
)
)
x1,588:12612179,9061662
x1,588:14768952,9061662
k1,588:14878176,9061662:109224
x1,588:15421124,9061662
x1,588:15727413,9061662
k1,588:16006780,9061662:279367
x1,588:16516506,9061662
k1,588:16795872,9061662:279366
x1,588:17577091,9061662
x1,588:18091880,9061662
$1,588:18091880,9061662
k1,588:18368730,9061662:276850
x1,588:19643044,9061662
k1,589:19919894,9061662:276850
$1,589:19919894,9061662
x1,589:20340644,9061662
x1,589:20727338,9061662
x1,589:21383429,9061662
x1,589:21947040,9061662
k1,589:22226407,9061662:279367
x1,589:22736133,9061662
k1,589:23015499,9061662:279366
x1,589:23436249,9061662
x1,589:23822943,9061662
x1,589:24626671,9061662
x1,589:25138444,9061662
x1,589:25411512,9061662
k1,589:25690879,9061662:279367
x1,589:26200605,9061662
k1,589:26479971,9061662:279366
x1,589:26850659,9061662
x1,589:27287110,9061662
x1,589:27506928,9061662
$1,589:27506928,9061662
x1,589:27688973,9061662
k1,589:27965823,9061662:276850
x1,589:30900384,9061662
k1,589:31177234,9061662:276850
x1,589:31614142,9061662
k1,589:31614142,9061662:0
)
(1,590:8865054,9848094:22749088,553676,225995
x1,590:9487647,9848094
x1,590:10874827,9848094
g1,589:11093280,9848094
x1,589:11675824,9848094
g1,589:11894277,9848094
x1,589:12844551,9848094
x1,589:13299662,9848094
g1,589:13518115,9848094
x1,589:14428339,9848094
g1,589:14646792,9848094
x1,589:16214198,9848094
g1,589:16432651,9848094
x1,589:16873199,9848094
g1,589:17091652,9848094
x1,589:18733696,9848094
g1,589:18952149,9848094
x1,589:20262873,9848094
g1,589:20481326,9848094
$1,589:20481326,9848094
(1,589:20481326,9848094:418521,553676,225995
(1,589:20481326,9848094:418521,553676,225995
h1,589:20481326,9848094:78643,0,0
[1,589:20559969,9848094:261235,553676,225995
(1,589:20559969,9590058:261235,295640,0
x1,589:20821204,9590058
)
(1,589:20559969,10074088:261235,295640,0
x1,589:20821204,10074088
)
]
h1,589:20821204,9848094:78643,0,0
)
)
$1,589:20899847,9848094
x1,589:21081892,9848094
k1,590:31614142,9848094:10532250
g1,590:31614142,9848094
)
(1,592:8865054,10638649:22749088,491520,163840
h1,591:8865054,10638649:983040,0,0
x1,591:10803829,10638649
k1,591:10953152,10638649:149323
$1,591:10953152,10638649
x1,591:11496100,10638649
(1,591:11496100,10736952:294003,295640,0
x1,591:11757335,10736952
)
x1,591:11972148,10638649
k1,591:12081372,10638649:109224
(1,591:12081372,10638649:764583,69176,0
x1,591:12263417,10638649
g1,591:12372641,10638649
x1,591:12554686,10638649
g1,591:12663910,10638649
x1,591:12845955,10638649
)
k1,591:12955179,10638649:109224
x1,591:13137224,10638649
k1,591:13246448,10638649:109224
x1,591:13789396,10638649
(1,591:13789396,10736952:379655,313481,0
x1,591:14111207,10736952
)
$1,591:14169051,10638649
k1,591:14318373,10638649:149322
x1,591:16211639,10638649
k1,591:16360962,10638649:149323
x1,591:17271186,10638649
k1,591:17420508,10638649:149322
x1,591:19386591,10638649
x1,591:19881752,10638649
k1,591:20031075,10638649:149323
x1,591:20559006,10638649
k1,591:20708328,10638649:149322
$1,591:20708328,10638649
x1,591:21213868,10638649
$1,591:21232073,10638649
x1,591:21414118,10638649
k1,591:21563441,10638649:149323
x1,591:21991247,10638649
x1,591:22520997,10638649
k1,591:22670319,10638649:149322
x1,591:23307476,10638649
x1,591:24183111,10638649
k1,591:24332434,10638649:149323
$1,591:24332434,10638649
x1,591:24660115,10638649
k1,591:24842155,10638649:182040
x1,591:25351881,10638649
k1,591:25533921,10638649:182040
x1,591:25759701,10638649
k1,591:25941741,10638649:182040
x1,591:26451467,10638649
k1,591:26633507,10638649:182040
x1,591:27035370,10638649
$1,591:27073143,10638649
k1,591:27222465,10638649:149322
x1,591:27950644,10638649
k1,591:28099967,10638649:149323
$1,591:28099967,10638649
x1,591:28547342,10638649
(1,591:28547342,10736952:218188,303558,0
x1,591:28732762,10736952
)
k1,591:28947570,10638649:182040
x1,591:29457296,10638649
k1,591:29639336,10638649:182040
x1,591:30136432,10638649
x1,591:30770137,10638649
x1,591:31335766,10638649
x1,591:31614142,10638649
$1,591:31614142,10638649
k1,592:31614142,10638649:0
)
(1,592:8865054,11425081:22749088,455111,127431
x1,592:9229144,11425081
x1,591:9538620,11425081
k1,591:9791145,11425081:252525
x1,591:10701369,11425081
k1,591:10953895,11425081:252526
x1,591:13568060,11425081
k1,591:13820585,11425081:252525
x1,591:16006945,11425081
k1,591:16259471,11425081:252526
x1,591:16605357,11425081
x1,591:18500444,11425081
k1,591:18752969,11425081:252525
x1,591:20063691,11425081
x1,591:20409576,11425081
k1,591:20662101,11425081:252525
x1,591:21102649,11425081
k1,591:21355175,11425081:252526
x1,591:22866147,11425081
k1,591:23118672,11425081:252525
x1,591:23701216,11425081
k1,591:23953742,11425081:252526
x1,591:24936784,11425081
k1,591:25189309,11425081:252525
x1,591:25571604,11425081
k1,591:25824130,11425081:252526
$1,591:25824130,11425081
x1,591:26367078,11425081
(1,591:26367078,11523384:218188,303558,0
x1,591:26552498,11523384
)
k1,591:26824092,11425081:238826
x1,591:27261000,11425081
k1,591:27499826,11425081:238826
x1,591:27921259,11425081
x1,591:28433032,11425081
$1,591:28524055,11425081
x1,591:28706100,11425081
k1,591:28958626,11425081:252526
x1,591:30451393,11425081
k1,591:30703918,11425081:252525
x1,591:31614142,11425081
k1,591:31614142,11425081:0
)
(1,592:8865054,12211513:22749088,455111,127431
x1,592:9866301,12211513
x1,591:11377272,12211513
g1,591:11595725,12211513
x1,591:11941611,12211513
x1,591:13070289,12211513
g1,591:13288742,12211513
x1,591:13816673,12211513
g1,591:14035126,12211513
x1,591:14945350,12211513
g1,591:15163803,12211513
x1,591:16186893,12211513
g1,591:16405346,12211513
x1,591:16933277,12211513
g1,591:17151730,12211513
$1,591:17151730,12211513
x1,591:17573163,12211513
x1,591:18084936,12211513
$1,591:18175959,12211513
g1,591:18394412,12211513
x1,591:19676007,12211513
x1,591:20589871,12211513
k1,592:31614142,12211513:11024271
g1,592:31614142,12211513
)
(1,595:8865054,13966552:21463963,898467,838772
g1,595:10150178,13966552
(1,595:10150178,13966552:6046109,898467,838772
g1,595:10150178,13966552
(1,595:10150178,13966552:0,550500,235932
[1,595:10150178,13966552:0,550500,235932
(1,58:10150178,13966552:0,550500,235932
r1,595:10150178,13966552:0,786432,235932
)
]
)
(1,595:10150178,13966552:6046109,688132,838772
$1,595:10150178,13966552
(1,595:10150178,13966552:6046109,688132,838772
x1,595:10633961,13966552
x1,595:11530075,13966552
x1,595:12041848,13966552
x1,595:12569779,13966552
g1,595:12751819,13966552
x1,595:13261545,13966552
g1,595:13443585,13966552
x1,595:13927368,13966552
x1,595:14220004,13966552
[1,595:14220004,13966552:946633,688132,838772
(1,595:14220004,13966552:946633,688132,360452
(1,595:14220004,13343956:946633,65536,983048
x1,595:15166637,13343956
)
)
(1,595:14220004,14739788:946633,303558,0
k1,595:14600611,14739788:380607
x1,595:14786031,14739788
k1,595:15166637,14739788:380606
)
]
g1,595:15275861,13966552
x1,595:15723236,13966552
(1,595:15723236,14064855:218188,303558,0
x1,595:15908656,14064855
)
x1,595:16196287,13966552
)
$1,595:16196287,13966552
)
)
g1,595:16196287,13966552
(1,595:16196287,13966552:14132730,898467,838772
(1,595:16196287,13966552:14132730,898467,838772
$1,595:16196287,13966552
(1,595:16196287,13966552:14132730,898467,838772
h1,595:16196287,13966552:0,0,0
g1,595:16378327,13966552
x1,595:16888053,13966552
g1,595:17070093,13966552
[1,595:17070093,13966552:946633,688132,838772
(1,595:17070093,13966552:946633,688132,360452
(1,595:17070093,13343956:946633,65536,983048
x1,595:18016726,13343956
)
)
(1,595:17070093,14739788:946633,303558,0
k1,595:17450700,14739788:380607
x1,595:17636120,14739788
k1,595:18016726,14739788:380606
)
]
g1,595:18125950,13966552
x1,595:18609733,13966552
x1,595:19349744,13966552
(1,595:19349744,14064855:218188,303558,0
x1,595:19535164,14064855
)
x1,595:19822795,13966552
g1,595:20004835,13966552
x1,595:20514561,13966552
g1,595:20696601,13966552
x1,595:21098464,13966552
g1,595:21281869,13966552
x1,595:21463914,13966552
g1,595:21609546,13966552
x1,595:21902107,13966552
g1,595:22107660,13966552
x1,595:22617386,13966552
g1,595:22799426,13966552
x1,595:23201289,13966552
g1,595:23384694,13966552
x1,595:23566739,13966552
g1,595:23712371,13966552
(1,595:23712371,13966552:1001247,282168,127431
x1,595:24713618,13966552
)
x1,595:25805888,13966552
(1,595:25805888,13966552:300375,557059,229380
$1,595:25805888,13966552
(1,595:25805888,13966552:300375,557059,229380
(1,595:25805888,13435706:300375,26213,760226
x1,595:26106263,13435706
)
v1,595:26106263,13966552:0,557055,229374
h1,595:26106263,13966552:0,0,0
)
$1,595:26106263,13966552
)
(1,595:26106263,13966552:562562,898467,449545
(1,595:26106263,13966552:562562,898467,449545
h1,595:26106263,13966552:78643,0,0
[1,595:26184906,13966552:405276,898467,449545
(1,595:26184906,13523196:405276,455111,127431
x1,595:26555594,13523196
)
(1,595:26184906,14416096:405276,422343,0
k1,595:26223704,14416096:38798
x1,595:26551385,14416096
k1,595:26590182,14416096:38797
)
]
h1,595:26590182,13966552:78643,0,0
)
)
(1,595:26668825,13966552:300375,557059,229380
$1,595:26668825,13966552
(1,595:26668825,13966552:300375,557059,229380
(1,595:26668825,13435706:300375,26213,760226
x1,595:26969200,13435706
)
v1,595:26969200,13966552:0,557055,229374
h1,595:26969200,13966552:0,0,0
)
$1,595:26969200,13966552
)
(1,595:26969200,13571511:294003,295640,0
x1,595:27230435,13571511
)
x1,595:27666431,13966552
(1,595:27757454,13695959:294003,295640,0
x1,595:28018689,13695959
)
x1,595:29658638,13966552
x1,595:30329017,13966552
)
$1,595:30329017,13966552
)
g1,595:30329017,13966552
)
g1,595:31614141,13966552
(1,595:31614141,13966552:-1285124,898467,838772
)
g1,595:30329017,13966552
)
(1,597:8865054,15989576:22749088,455111,127431
x1,597:11799615,15989576
g1,596:12018068,15989576
x1,596:13348817,15989576
g1,596:13567270,15989576
x1,596:15098268,15989576
x1,596:15407744,15989576
x1,596:16175973,15989576
g1,596:16394426,15989576
x1,596:18943054,15989576
x1,596:19270735,15989576
g1,596:19489188,15989576
x1,596:19926096,15989576
g1,596:20144549,15989576
x1,596:21364251,15989576
x1,596:22077865,15989576
g1,596:22296318,15989576
x1,596:23497815,15989576
k1,597:31614142,15989576:8116327
g1,597:31614142,15989576
)
(1,601:8865054,17781025:21010027,934876,576976
g1,601:10604114,17781025
(1,601:10604114,17781025:19270967,934876,576976
g1,601:10604114,17781025
(1,601:10604114,17781025:0,550500,235932
[1,601:10604114,17781025:0,550500,235932
(1,58:10604114,17781025:0,550500,235932
r1,601:10604114,17781025:0,786432,235932
)
]
)
(1,601:10604114,17781025:19270967,934876,576976
$1,601:10604114,17781025
(1,601:10604114,17781025:19270967,934876,576976
x1,601:11024864,17781025
x1,601:11411558,17781025
x1,601:12215286,17781025
x1,601:12727059,17781025
x1,601:13182172,17781025
g1,601:13364212,17781025
x1,601:13873938,17781025
g1,601:14055978,17781025
x1,601:14426666,17781025
x1,601:14863117,17781025
x1,601:15920342,17781025
g1,601:16102382,17781025
x1,601:16612108,17781025
g1,601:16794148,17781025
(1,601:16794148,17781025:2431251,934876,576976
(1,601:16794148,17781025:2431251,934876,576976
h1,601:16794148,17781025:78643,0,0
[1,601:16872791,17781025:2273965,934876,576976
(1,601:16872791,17337669:2273965,491520,163840
x1,601:17356574,17337669
x1,601:18179870,17337669
x1,601:18691643,17337669
x1,601:19146756,17337669
)
(1,601:16872791,18230569:2273965,455111,127431
k1,601:17587318,18230569:714527
x1,601:17958006,18230569
x1,601:18394457,18230569
k1,601:19146756,18230569:714526
)
]
h1,601:19146756,17781025:78643,0,0
)
)
g1,601:19407439,17781025
x1,601:19917165,17781025
g1,601:20099205,17781025
x1,601:20426886,17781025
g1,601:20572518,17781025
x1,601:21082244,17781025
g1,601:21227876,17781025
(1,601:21227876,17781025:562562,865699,576976
(1,601:21227876,17781025:562562,865699,576976
h1,601:21227876,17781025:78643,0,0
[1,601:21306519,17781025:405276,865699,576976
(1,601:21306519,17337669:405276,422343,0
k1,601:21345317,17337669:38798
x1,601:21672998,17337669
k1,601:21711795,17337669:38797
)
(1,601:21306519,18230569:405276,455111,127431
x1,601:21677207,18230569
)
]
h1,601:21711795,17781025:78643,0,0
)
)
g1,601:21899662,17781025
(1,601:21899662,17781025:1001247,282168,127431
x1,601:22900909,17781025
)
x1,601:23993179,17781025
(1,601:23993179,17781025:300375,557059,229380
$1,601:23993179,17781025
(1,601:23993179,17781025:300375,557059,229380
(1,601:23993179,17250179:300375,26213,760226
x1,601:24293554,17250179
)
v1,601:24293554,17781025:0,557055,229374
h1,601:24293554,17781025:0,0,0
)
$1,601:24293554,17781025
)
(1,601:24293554,17781025:562562,898467,449545
(1,601:24293554,17781025:562562,898467,449545
h1,601:24293554,17781025:78643,0,0
[1,601:24372197,17781025:405276,898467,449545
(1,601:24372197,17337669:405276,455111,127431
x1,601:24742885,17337669
)
(1,601:24372197,18230569:405276,422343,0
k1,601:24410995,18230569:38798
x1,601:24738676,18230569
k1,601:24777473,18230569:38797
)
]
h1,601:24777473,17781025:78643,0,0
)
)
(1,601:24856116,17781025:300375,557059,229380
$1,601:24856116,17781025
(1,601:24856116,17781025:300375,557059,229380
(1,601:24856116,17250179:300375,26213,760226
x1,601:25156491,17250179
)
v1,601:25156491,17781025:0,557055,229374
h1,601:25156491,17781025:0,0,0
)
$1,601:25156491,17781025
)
(1,601:25156491,17385984:294003,295640,0
x1,601:25417726,17385984
)
x1,601:25853722,17781025
(1,601:25944745,17510432:294003,295640,0
x1,601:26205980,17510432
)
x1,601:27845929,17781025
x1,601:28334263,17781025
g1,601:28516303,17781025
x1,601:29026029,17781025
g1,601:29208069,17781025
(1,601:29208069,17781025:484967,865699,449545
(1,601:29208069,17781025:484967,865699,449545
h1,601:29208069,17781025:78643,0,0
[1,601:29286712,17781025:327681,865699,449545
(1,601:29286712,17337669:327681,422343,0
x1,601:29614393,17337669
)
(1,601:29286712,18230569:327681,422343,0
x1,601:29614393,18230569
)
]
h1,601:29614393,17781025:78643,0,0
)
)
x1,601:29875081,17781025
)
$1,601:29875081,17781025
)
)
g1,601:29875081,17781025
(1,601:29875081,17781025:0,934876,576976
(1,601:29875081,17781025:0,0,0
$1,601:29875081,17781025
h1,601:29875081,17781025:0,0,0
$1,601:29875081,17781025
)
g1,601:29875081,17781025
)
g1,601:31614141,17781025
(1,601:31614141,17781025:-1739060,934876,576976
)
g1,601:29875081,17781025
)
(1,605:8865054,19542253:22749088,455111,127431
x1,605:10541685,19542253
k1,602:10745984,19542253:204299
x1,602:11656208,19542253
k1,602:11860507,19542253:204299
x1,602:12883599,19542253
k1,602:13087898,19542253:204299
x1,602:15581913,19542253
x1,602:15909594,19542253
k1,602:16113893,19542253:204299
x1,602:17610302,19542253
k1,602:17814601,19542253:204299
x1,602:18178691,19542253
x1,602:18506372,19542253
k1,602:18710671,19542253:204299
x1,602:19620895,19542253
k1,602:19825195,19542253:204300
x1,602:23072876,19542253
k1,602:23277175,19542253:204299
x1,602:23968946,19542253
k1,602:24173245,19542253:204299
$1,602:24173245,19542253
x1,602:24576473,19542253
$1,602:24667496,19542253
x1,602:24849541,19542253
k1,602:25053840,19542253:204299
x1,602:26331794,19542253
k1,602:26536093,19542253:204299
x1,602:28618685,19542253
k1,602:28822984,19542253:204299
x1,602:29733208,19542253
k1,602:29937507,19542253:204299
x1,602:30885961,19542253
x1,602:31614142,19542253
k1,605:31614142,19542253:0
k1,605:31614142,19542253:0
)
(1,607:8865054,20935000:22749088,455111,127431
x1,607:9538620,20935000
x1,606:9775277,20935000
g1,606:9993730,20935000
x1,606:10869365,20935000
g1,606:11087818,20935000
x1,606:11779589,20935000
x1,606:12234700,20935000
g1,606:12453153,20935000
x1,606:14038764,20935000
g1,606:14257217,20935000
x1,606:14839761,20935000
g1,606:15058214,20935000
x1,606:16006668,20935000
x1,606:16334349,20935000
x1,606:16607415,20935000
g1,606:16825868,20935000
x1,606:17736092,20935000
g1,606:17954545,20935000
x1,606:20468584,20935000
k1,607:31614142,20935000:11145558
g1,607:31614142,20935000
)
(1,609:8865054,22196675:22749088,491520,163840
(1,607:8865054,22196675:1852473,455111,127431
g1,607:8865054,22196675
g1,607:8865054,22196675
g1,607:8537374,22196675
(1,607:8537374,22196675:1852473,455111,127431
g1,607:8865054,22196675
x1,607:9585945,22196675
x1,607:9887408,22196675
x1,607:10389847,22196675
)
g1,607:10717527,22196675
)
x1,607:11521431,22196675
k1,607:11782542,22196675:261111
x1,607:12887908,22196675
x1,607:13465712,22196675
x1,607:14269614,22196675
k1,607:14530724,22196675:261110
x1,607:14865684,22196675
x1,607:15334628,22196675
k1,607:15595739,22196675:261111
x1,607:16405840,22196675
k1,608:16653249,22196675:247409
x1,608:18774072,22196675
k1,608:19021481,22196675:247409
x1,608:19349162,22196675
k1,608:19596571,22196675:247409
x1,608:20909115,22196675
x1,608:22461956,22196675
k1,608:22709365,22196675:247409
$1,608:22709365,22196675
x1,608:23165206,22196675
x1,608:23546772,22196675
$1,608:23546772,22196675
k1,608:23794181,22196675:247409
x1,608:24850042,22196675
k1,608:25097451,22196675:247409
$1,608:25097451,22196675
x1,608:25553292,22196675
x1,608:25934858,22196675
$1,608:25934858,22196675
k1,608:26182267,22196675:247409
x1,608:27420173,22196675
k1,608:27667582,22196675:247409
x1,608:28941896,22196675
k1,608:29189305,22196675:247409
x1,608:31377484,22196675
x1,608:31614142,22196675
k1,608:31614142,22196675:0
)
(1,609:8865054,22983107:22749088,455111,127431
x1,609:10102960,22983107
k1,608:10258592,22983107:155632
x1,608:13063905,22983107
x1,608:13391586,22983107
x1,608:13519017,22983107
k1,608:13674650,22983107:155633
x1,608:16609211,22983107
k1,608:16764843,22983107:155632
x1,608:17238159,22983107
x1,608:17511225,22983107
k1,608:17666857,22983107:155632
x1,608:18540673,22983107
x1,608:18868354,22983107
k1,608:19023987,22983107:155633
x1,608:21070170,22983107
k1,608:21225802,22983107:155632
x1,608:22685800,22983107
k1,608:22841432,22983107:155632
x1,608:24153976,22983107
x1,608:25706817,22983107
k1,608:25862450,22983107:155633
x1,608:27100356,22983107
k1,608:27255988,22983107:155632
x1,608:28242671,22983107
x1,608:31486711,22983107
x1,608:31614142,22983107
k1,609:31614142,22983107:0
k1,609:31614142,22983107:0
)
(1,611:8865054,23773661:22749088,455111,127431
h1,610:8865054,23773661:983040,0,0
x1,610:10803829,23773661
k1,610:11091910,23773661:288081
$1,610:11091910,23773661
x1,610:11387581,23773661
$1,610:11405786,23773661
k1,610:11693868,23773661:288082
x1,610:12057958,23773661
x1,610:12367434,23773661
k1,610:12655515,23773661:288081
x1,610:13565739,23773661
k1,610:13853820,23773661:288081
x1,610:16154866,23773661
k1,610:16442947,23773661:288081
$1,610:16442947,23773661
x1,610:16846175,23773661
$1,610:16937198,23773661
x1,610:17155651,23773661
x1,610:19489465,23773661
k1,610:19777547,23773661:288082
x1,610:20141637,23773661
x1,610:20705976,23773661
x1,610:21161087,23773661
x1,610:22089514,23773661
k1,610:22377595,23773661:288081
$1,610:22377595,23773661
x1,610:22895693,23773661
$1,610:22895693,23773661
k1,610:23183774,23773661:288081
x1,610:24239635,23773661
k1,610:24527717,23773661:288082
x1,610:25219488,23773661
k1,610:25507569,23773661:288081
x1,610:26199340,23773661
x1,610:27273403,23773661
k1,610:27561484,23773661:288081
x1,610:28089415,23773661
k1,610:28377496,23773661:288081
$1,610:28377496,23773661
x1,610:28883036,23773661
$1,610:28901241,23773661
x1,610:29083286,23773661
k1,610:29371368,23773661:288082
x1,610:30281592,23773661
k1,610:30569673,23773661:288081
$1,610:30569673,23773661
x1,610:30806331,23773661
k1,610:31104416,23773661:298085
x1,610:31614142,23773661
k1,611:31614142,23773661:0
)
(1,611:8865054,24560093:22749088,519994,163840
x1,611:9156325,24560093
(1,610:9156325,24560093:846508,455111,127431
x1,610:9993732,24560093
)
(1,610:10002833,24720291:266977,197518,0
x1,610:10237042,24720291
)
g1,610:10379034,24560093
x1,610:10674705,24560093
x1,610:10984181,24560093
$1,610:10984181,24560093
g1,610:11202634,24560093
x1,610:12258495,24560093
g1,610:12476948,24560093
$1,610:12476948,24560093
x1,610:12974556,24560093
g1,610:13161659,24560093
x1,610:13671385,24560093
g1,610:13853425,24560093
x1,610:14137036,24560093
(1,610:14137036,24322268:230742,282169,0
x1,610:14335010,24322268
)
$1,610:14367778,24560093
x1,610:14549823,24560093
k1,611:31614143,24560093:17064320
g1,611:31614143,24560093
)
(1,613:8865054,25350648:22749088,455111,127431
h1,612:8865054,25350648:983040,0,0
x1,612:12058117,25350648
k1,612:12252149,25350648:194032
x1,612:13386288,25350648
k1,612:13580320,25350648:194032
x1,612:14781817,25350648
k1,612:14975849,25350648:194032
x1,612:15886073,25350648
k1,612:16080105,25350648:194032
x1,612:18849009,25350648
k1,612:19043041,25350648:194032
x1,612:21125633,25350648
k1,612:21319665,25350648:194032
x1,612:22593979,25350648
k1,612:22788011,25350648:194032
x1,612:26139458,25350648
k1,612:26333490,25350648:194032
x1,612:28991346,25350648
k1,612:29185378,25350648:194032
$1,612:29185378,25350648
x1,612:29542316,25350648
x1,612:30036568,25350648
$1,612:30036568,25350648
x1,612:30218613,25350648
k1,612:30412645,25350648:194032
x1,612:31614142,25350648
k1,612:31614142,25350648:0
)
(1,613:8865054,26137080:22749088,455111,127431
x1,613:9305602,26137080
k1,612:9591583,26137080:285981
x1,612:10174127,26137080
k1,612:10460108,26137080:285981
x1,612:11279310,26137080
x1,612:11734421,26137080
k1,612:12020402,26137080:285981
$1,612:12020402,26137080
x1,612:12518010,26137080
$1,612:12523073,26137080
k1,612:12809054,26137080:285981
x1,612:13391598,26137080
k1,612:13677578,26137080:285980
x1,612:14991941,26137080
k1,612:15277922,26137080:285981
$1,612:15277922,26137080
x1,612:15605603,26137080
k1,612:15796253,26137080:190650
x1,612:16305979,26137080
k1,612:16496629,26137080:190650
x1,612:16867317,26137080
x1,612:17303768,26137080
$1,612:17341541,26137080
k1,612:17627522,26137080:285981
$1,612:17627522,26137080
x1,612:18030750,26137080
$1,612:18121773,26137080
x1,612:18340226,26137080
x1,612:21365811,26137080
k1,612:21651792,26137080:285981
x1,612:22343563,26137080
x1,612:22671244,26137080
x1,612:22944310,26137080
k1,612:23230290,26137080:285980
x1,612:23594380,26137080
x1,612:24559217,26137080
k1,612:24845198,26137080:285981
x1,612:26647444,26137080
k1,612:26933425,26137080:285981
x1,612:27743526,26137080
k1,612:28029507,26137080:285981
x1,612:29342051,26137080
x1,612:30163073,26137080
x1,612:30490754,26137080
k1,612:30776735,26137080:285981
$1,612:30776735,26137080
x1,612:31232576,26137080
x1,612:31614142,26137080
$1,612:31614142,26137080
k1,613:31614142,26137080:0
)
(1,613:8865054,26923512:22749088,455111,127431
x1,613:9447598,26923512
k1,612:9728894,26923512:281296
x1,612:11116076,26923512
k1,612:11397371,26923512:281295
$1,612:11397371,26923512
x1,612:11768059,26923512
x1,612:12204510,26923512
$1,612:12242283,26923512
k1,612:12523579,26923512:281296
x1,612:13051510,26923512
k1,612:13332806,26923512:281296
x1,612:14792804,26923512
k1,612:15074099,26923512:281295
x1,612:15949734,26923512
k1,612:16231030,26923512:281296
x1,612:17490780,26923512
k1,612:17772076,26923512:281296
x1,612:18136166,26923512
x1,612:19705394,26923512
x1,612:20419008,26923512
k1,612:20700303,26923512:281295
x1,612:21656038,26923512
k1,612:21937334,26923512:281296
$1,612:21937334,26923512
x1,612:22480282,26923512
$1,612:22531708,26923512
k1,612:22813004,26923512:281296
x1,612:23177094,26923512
x1,612:23486570,26923512
k1,612:23767865,26923512:281295
x1,612:24678089,26923512
k1,612:24959385,26923512:281296
x1,612:25651156,26923512
x1,612:26725219,26923512
k1,612:27006515,26923512:281296
x1,612:29449556,26923512
k1,612:29730851,26923512:281295
x1,612:30094941,26923512
x1,612:30422622,26923512
k1,612:30703918,26923512:281296
x1,612:31614142,26923512
k1,612:31614142,26923512:0
)
(1,613:8865054,27709944:22749088,533465,163840
x1,613:11816003,27709944
g1,612:12034456,27709944
x1,612:13308770,27709944
g1,612:13527223,27709944
x1,612:14000539,27709944
x1,612:14273605,27709944
g1,612:14492058,27709944
x1,612:15183829,27709944
x1,612:15511510,27709944
x1,612:15784576,27709944
g1,612:16003029,27709944
$1,612:16003029,27709944
x1,612:16406257,27709944
x1,612:18563030,27709944
g1,612:18672254,27709944
x1,612:19215202,27709944
x1,612:19521491,27709944
g1,612:19703531,27709944
x1,612:20213257,27709944
g1,612:20395297,27709944
x1,612:21176516,27709944
g1,612:21363619,27709944
x1,612:21873345,27709944
g1,612:22055385,27709944
x1,612:22338996,27709944
(1,612:22338996,27472119:294003,295640,0
x1,612:22600231,27472119
)
x1,612:22928670,27709944
$1,612:22946875,27709944
x1,612:23128920,27709944
k1,613:31614142,27709944:8485222
g1,613:31614142,27709944
)
(1,617:8865054,28500499:22749088,455111,127431
h1,614:8865054,28500499:983040,0,0
x1,614:10667296,28500499
x1,614:11304452,28500499
k1,614:11519697,28500499:215245
x1,614:11901992,28500499
k1,614:12117237,28500499:215245
x1,614:13027461,28500499
k1,614:13242706,28500499:215245
x1,614:16011610,28500499
k1,614:16226855,28500499:215245
x1,614:16918626,28500499
x1,614:17486605,28500499
k1,614:17701850,28500499:215245
x1,614:18648484,28500499
k1,614:18863728,28500499:215244
x1,614:20396546,28500499
k1,614:20611791,28500499:215245
x1,614:21886105,28500499
k1,614:22101350,28500499:215245
$1,614:22101350,28500499
x1,614:22458288,28500499
x1,614:22952540,28500499
$1,614:22952540,28500499
x1,614:23134585,28500499
k1,614:23349830,28500499:215245
x1,614:24624144,28500499
k1,614:24839389,28500499:215245
x1,614:26151933,28500499
x1,614:26972955,28500499
x1,614:27300636,28500499
k1,614:27515881,28500499:215245
$1,614:27515881,28500499
x1,614:27971722,28500499
x1,614:28353288,28500499
$1,614:28353288,28500499
k1,614:28568533,28500499:215245
x1,614:30536439,28500499
x1,614:31614142,28500499
k1,614:31614142,28500499:0
)
(1,617:8865054,29286931:22749088,455111,127431
x1,617:9301962,29286931
k1,614:9546676,29286931:244714
x1,614:11629268,29286931
k1,614:11873982,29286931:244714
x1,614:13148296,29286931
k1,614:13393010,29286931:244714
$1,614:13393010,29286931
x1,614:13749948,29286931
x1,614:14244200,29286931
$1,614:14244200,29286931
k1,614:14488914,29286931:244714
x1,614:15071458,29286931
k1,614:15316171,29286931:244713
x1,614:16226395,29286931
k1,614:16471109,29286931:244714
x1,614:17490560,29286931
k1,614:17735274,29286931:244714
x1,614:18263205,29286931
k1,614:18507919,29286931:244714
x1,614:19327121,29286931
x1,614:19782232,29286931
k1,614:20026946,29286931:244714
$1,614:20026946,29286931
x1,614:20524554,29286931
$1,614:20529617,29286931
x1,614:20711662,29286931
k1,614:20956376,29286931:244714
x1,614:21912111,29286931
k1,614:22156825,29286931:244714
$1,614:22156825,29286931
x1,614:22699773,29286931
$1,614:22751199,29286931
k1,614:22995913,29286931:244714
x1,614:23360003,29286931
x1,614:23669479,29286931
k1,614:23914192,29286931:244713
x1,614:24824416,29286931
k1,614:25069130,29286931:244714
x1,614:25760901,29286931
x1,614:26834964,29286931
k1,614:27079678,29286931:244714
x1,614:29522719,29286931
k1,614:29767433,29286931:244714
x1,614:30131523,29286931
x1,614:30459204,29286931
k1,614:30703918,29286931:244714
x1,614:31614142,29286931
k1,614:31614142,29286931:0
)
(1,617:8865054,30073363:22749088,533465,163840
x1,617:11816003,30073363
g1,614:12034456,30073363
x1,614:13308770,30073363
g1,614:13527223,30073363
x1,614:14000539,30073363
x1,614:14273605,30073363
g1,614:14492058,30073363
x1,614:15183829,30073363
x1,614:15511510,30073363
x1,614:15784576,30073363
g1,614:16003029,30073363
$1,614:16003029,30073363
x1,614:16406257,30073363
x1,614:18563030,30073363
g1,614:18672254,30073363
x1,614:19215202,30073363
x1,614:19521491,30073363
g1,614:19703531,30073363
x1,614:20213257,30073363
g1,614:20395297,30073363
x1,614:20892905,30073363
g1,614:21080008,30073363
x1,614:21589734,30073363
g1,614:21771774,30073363
x1,614:22351056,30073363
g1,614:22551301,30073363
x1,614:23061027,30073363
g1,614:23243067,30073363
x1,614:23526678,30073363
(1,614:23526678,29835538:294003,295640,0
x1,614:23787913,29835538
)
x1,614:24116352,30073363
$1,614:24134557,30073363
x1,614:24316602,30073363
g1,614:24535055,30073363
x1,614:25813009,30073363
g1,614:26031462,30073363
x1,614:28114054,30073363
g1,614:28332507,30073363
x1,614:29242731,30073363
g1,614:29461184,30073363
x1,614:30409638,30073363
x1,614:31137819,30073363
k1,617:31614142,30073363:476323
g1,617:31614142,30073363
)
(1,644:8865054,32191128:22749088,546132,152916
(1,644:8865054,32191128:1327104,506811,0
g1,644:8865054,32191128
x1,644:9307422,32191128
g1,644:10192158,32191128
)
x1,644:11731344,32191128
x1,644:14399205,32191128
x1,644:15394533,32191128
g1,644:15689445,32191128
x1,644:16737111,32191128
x1,644:19809111,32191128
k1,644:31614142,32191128:11805031
g1,644:31614142,32191128
)
(1,648:8865054,33784605:22749088,455111,127431
x1,648:9465802,33784605
k1,646:9745559,33784605:279757
x1,646:10805060,33784605
k1,646:11084817,33784605:279757
x1,646:13236586,33784605
k1,646:13516343,33784605:279757
x1,646:13989659,33784605
x1,646:14262725,33784605
k1,646:14542482,33784605:279757
x1,646:15179639,33784605
x1,646:16890861,33784605
k1,646:17170618,33784605:279757
x1,646:18080842,33784605
k1,646:18360599,33784605:279757
x1,646:18651870,33784605
x1,646:20399501,33784605
x1,646:21844934,33784605
k1,646:22124691,33784605:279757
x1,646:22652622,33784605
k1,646:22932379,33784605:279757
x1,646:23880833,33784605
k1,646:24160590,33784605:279757
x1,646:25473134,33784605
x1,646:26732884,33784605
k1,646:27012641,33784605:279757
x1,646:28560023,33784605
k1,646:28839780,33784605:279757
x1,646:31614142,33784605
k1,646:31614142,33784605:0
)
(1,648:8865054,34571037:22749088,455111,127431
x1,648:11203583,34571037
k1,646:11545236,34571037:234247
x1,646:12237007,34571037
k1,646:12471269,34571037:234262
x1,646:13619973,34571037
k1,646:13854236,34571037:234263
x1,646:14911916,34571037
k1,646:15146178,34571037:234262
x1,646:15692313,34571037
x1,646:18368373,34571037
k1,646:18602636,34571037:234263
x1,646:19876951,34571037
k1,646:20111213,34571037:234262
x1,646:21356398,34571037
k1,646:21590661,34571037:234263
x1,646:23230885,34571037
k1,646:23465147,34571037:234262
x1,646:24011282,34571037
x1,646:25596892,34571037
x1,646:25833550,34571037
k1,646:26067813,34571037:234263
x1,646:28022974,34571037
k1,646:28257236,34571037:234262
x1,646:31614142,34571037
k1,646:31614142,34571037:0
)
(1,648:8865054,35357469:22749088,533465,127431
x1,648:9720665,35357469
k1,646:9910501,35357469:189836
x1,646:10911748,35357469
x1,646:12861448,35357469
x1,646:13356609,35357469
k1,646:13546446,35357469:189837
x1,646:14019762,35357469
x1,646:14840782,35357469
k1,646:15030618,35357469:189836
x1,646:16015481,35357469
k1,646:16205317,35357469:189836
x1,646:16897088,35357469
k1,646:17086925,35357469:189837
x1,646:17997149,35357469
k1,646:18186985,35357469:189836
x1,646:18878756,35357469
x1,646:19810825,35357469
k1,646:20000661,35357469:189836
x1,646:20528592,35357469
k1,646:20718429,35357469:189837
x1,646:21628653,35357469
k1,646:21818489,35357469:189836
x1,646:23739064,35357469
k1,646:23928901,35357469:189837
x1,646:25827627,35357469
k1,646:26017463,35357469:189836
(1,646:26017463,35357469:294003,533465,0
$1,646:26017463,35357469
(1,646:26017463,35119644:294003,295640,0
x1,646:26278698,35119644
)
$1,646:26311466,35357469
)
k1,646:26501302,35357469:189836
x1,646:27775616,35357469
k1,646:27965453,35357469:189837
x1,646:28875677,35357469
k1,646:29065513,35357469:189836
x1,646:30285215,35357469
x1,646:31614142,35357469
k1,646:31614142,35357469:0
)
(1,648:8865054,36143901:22749088,455111,127431
x1,648:9487647,36143901
x1,646:10270439,36143901
x1,646:12822708,36143901
k1,646:13016394,36143901:193686
x1,646:13271257,36143901
x1,646:13726368,36143901
x1,646:14035844,36143901
k1,646:14229530,36143901:193686
x1,646:14830278,36143901
x1,646:15540252,36143901
k1,646:15733938,36143901:193686
x1,646:17208501,36143901
k1,646:17402187,36143901:193686
x1,646:18394331,36143901
x1,646:19887100,36143901
k1,646:20080786,36143901:193686
x1,646:22042320,36143901
k1,646:22235981,36143901:193661
x1,646:23992713,36143901
k1,646:24186399,36143901:193686
x1,646:25242260,36143901
k1,646:25435946,36143901:193686
x1,646:26564623,36143901
x1,646:27675097,36143901
k1,646:27868759,36143901:193662
x1,646:28706166,36143901
k1,646:28899852,36143901:193686
x1,646:29591623,36143901
x1,646:31614142,36143901
k1,646:31614142,36143901:0
)
(1,648:8865054,36930333:22749088,533465,163840
x1,648:11002260,36930333
k1,646:11274590,36930333:272330
x1,646:11948156,36930333
x1,646:12184813,36930333
k1,646:12457143,36930333:272330
x1,646:13735097,36930333
k1,646:14007428,36930333:272331
x1,646:14917652,36930333
k1,646:15189982,36930333:272330
x1,646:16795616,36930333
x1,646:17542000,36930333
x1,646:18670677,36930333
x1,646:19509904,36930333
k1,646:19782234,36930333:272330
x1,646:21848443,36930333
k1,646:22120719,36930333:272276
x1,646:22302764,36930333
(1,646:22302764,36930333:327681,422343,0
x1,646:22630445,36930333
)
x1,646:22812490,36930333
k1,646:23084820,36930333:272330
x1,646:23671004,36930333
k1,646:23943335,36930333:272331
x1,646:24891789,36930333
k1,646:25164119,36930333:272330
x1,646:26405664,36930333
k1,646:26677994,36930333:272330
x1,646:29445076,36930333
x1,646:31320139,36930333
(1,646:31320139,36930333:294003,533465,0
$1,646:31320139,36930333
(1,646:31320139,36692508:294003,295640,0
x1,646:31581374,36692508
)
$1,646:31614142,36930333
)
k1,646:31614142,36930333:0
)
(1,648:8865054,37716765:22749088,455111,127431
x1,648:9720665,37716765
k1,647:9994071,37716765:273406
x1,647:10613023,37716765
x1,647:11545092,37716765
k1,647:11818498,37716765:273406
x1,647:12291814,37716765
x1,647:13112834,37716765
k1,647:13386241,37716765:273407
x1,647:15463372,37716765
k1,647:15736778,37716765:273406
x1,647:16282913,37716765
k1,647:16556319,37716765:273406
x1,647:18704449,37716765
k1,647:18977855,37716765:273406
x1,647:20033716,37716765
k1,647:20307123,37716765:273407
x1,647:22855751,37716765
k1,647:23129157,37716765:273406
x1,647:24403471,37716765
k1,647:24676877,37716765:273406
x1,647:25587100,37716765
k1,647:25860506,37716765:273406
x1,647:27553525,37716765
k1,647:27826932,37716765:273407
x1,647:29101246,37716765
k1,647:29374652,37716765:273406
x1,647:30284876,37716765
k1,647:30558282,37716765:273406
x1,647:30776735,37716765
x1,647:31614142,37716765
k1,647:31614142,37716765:0
)
(1,648:8865054,38503197:22749088,491520,163840
x1,648:12469544,38503197
k1,647:12638492,38503197:168948
x1,647:13839989,38503197
k1,647:14008936,38503197:168947
x1,647:14436742,38503197
x1,647:14966492,38503197
k1,647:15135440,38503197:168948
x1,647:17341824,38503197
k1,647:17510771,38503197:168947
x1,647:19116405,38503197
x1,647:19862789,38503197
x1,647:20991466,38503197
x1,647:21830693,38503197
k1,647:21999641,38503197:168948
x1,647:25027048,38503197
k1,647:25195996,38503197:168948
x1,647:27517068,38503197
k1,647:27685966,38503197:168898
x1,647:28741827,38503197
k1,647:28910775,38503197:168948
x1,647:31614142,38503197
k1,647:31614142,38503197:0
)
(1,648:8865054,39289629:22749088,491520,163840
x1,648:9338370,39289629
x1,647:9611436,39289629
k1,647:9776241,39289629:164805
x1,647:11054195,39289629
k1,647:11219001,39289629:164806
x1,647:12129225,39289629
k1,647:12294030,39289629:164805
x1,647:14034380,39289629
k1,647:14199185,39289629:164805
x1,647:15728362,39289629
x1,647:15965020,39289629
k1,647:16129826,39289629:164806
x1,647:17078280,39289629
x1,647:18196033,39289629
k1,647:18360838,39289629:164805
x1,647:20691012,39289629
k1,647:20855817,39289629:164805
x1,647:21183498,39289629
x1,647:21438361,39289629
k1,647:21603167,39289629:164806
x1,647:22185711,39289629
k1,647:22350516,39289629:164805
x1,647:25083009,39289629
k1,647:25247815,39289629:164806
x1,647:26158039,39289629
k1,647:26322844,39289629:164805
x1,647:28188802,39289629
k1,647:28353607,39289629:164805
x1,647:28881538,39289629
k1,647:29046344,39289629:164806
x1,647:29956568,39289629
k1,647:30121373,39289629:164805
x1,647:30485463,39289629
x1,647:31377484,39289629
x1,647:31614142,39289629
k1,647:31614142,39289629:0
)
(1,648:8865054,40076061:22749088,455111,127431
x1,648:10854802,40076061
k1,647:11027649,40076061:172847
x1,647:11610193,40076061
k1,647:11783040,40076061:172847
x1,647:12875310,40076061
k1,647:13048156,40076061:172846
x1,647:13958380,40076061
k1,647:14131227,40076061:172847
x1,647:16175589,40076061
k1,647:16348436,40076061:172847
x1,647:17877613,40076061
x1,647:18223498,40076061
x1,647:18826067,40076061
k1,647:18998914,40076061:172847
x1,647:19690685,40076061
x1,647:21205296,40076061
k1,647:21378143,40076061:172847
x1,647:24946225,40076061
x1,647:25073656,40076061
k1,647:25246503,40076061:172847
x1,647:26633683,40076061
k1,647:26806529,40076061:172846
x1,647:27716753,40076061
k1,647:27889600,40076061:172847
x1,647:30385434,40076061
k1,647:30558281,40076061:172847
x1,647:31614142,40076061
k1,647:31614142,40076061:0
)
(1,648:8865054,40862493:22749088,492688,127431
x1,648:9775278,40862493
k1,647:10026905,40862493:251627
x1,647:10390995,40862493
x1,647:13562216,40862493
k1,647:13813843,40862493:251627
x1,647:14341774,40862493
k1,647:14593401,40862493:251627
x1,647:15503625,40862493
k1,647:15755252,40862493:251627
x1,647:19070290,40862493
k1,647:19321917,40862493:251627
x1,647:19762465,40862493
k1,647:20014091,40862493:251626
x1,647:20341772,40862493
x1,647:22216833,40862493
k1,647:22468460,40862493:251627
x1,647:22832550,40862493
x1,647:23160231,40862493
k1,647:23411858,40862493:251627
x1,647:24322082,40862493
k1,647:24573709,40862493:251627
x1,647:24864980,40862493
x1,647:26452410,40862493
k1,647:26704037,40862493:251627
x1,647:27068127,40862493
x1,647:27960147,40862493
x1,647:28306032,40862493
x1,647:28872191,40862493
k1,647:29123818,40862493:251627
x1,647:29651749,40862493
k1,647:29903376,40862493:251627
x1,647:31068463,40862493
$1,647:31068463,40862493
x1,647:31409646,40862493
(1,647:31430277,40624668:183865,254863,0
x1,647:31581374,40624668
)
$1,647:31614142,40862493
k1,648:31614142,40862493:0
)
(1,648:8865054,41648925:22749088,492688,127431
x1,648:10731012,41648925
k1,647:11045203,41648925:314191
x1,647:11573134,41648925
k1,647:11887325,41648925:314191
x1,647:12797549,41648925
k1,647:13111741,41648925:314192
x1,647:13475831,41648925
x1,647:14367852,41648925
x1,647:14604510,41648925
k1,647:14918701,41648925:314191
x1,647:17090494,41648925
k1,647:17404685,41648925:314191
x1,647:17878001,41648925
x1,647:18151067,41648925
k1,647:18465258,41648925:314191
x1,647:18756529,41648925
x1,647:19430095,41648925
x1,647:20325755,41648925
k1,647:20639947,41648925:314192
x1,647:20967628,41648925
k1,647:21281819,41648925:314191
x1,647:21627705,41648925
x1,647:23395362,41648925
k1,647:23709553,41648925:314191
$1,647:23709553,41648925
x1,647:24050736,41648925
(1,647:24071367,41411100:183865,254863,0
x1,647:24222464,41411100
)
$1,647:24255232,41648925
k1,647:24569423,41648925:314191
x1,647:25354037,41648925
k1,647:25668229,41648925:314192
x1,647:27681645,41648925
k1,647:27995836,41648925:314191
x1,647:30244090,41648925
k1,647:30558281,41648925:314191
x1,647:31614142,41648925
k1,647:31614142,41648925:0
)
(1,646:8865054,42887298:22749088,504627,216271
g1,646:9520415,42887298
(1,646:9520415,42887298:0,503968,0
k1,646:8914211,42887298:-606204
(1,646:8914211,42887298:606204,503968,0
k1,646:9045284,42887298:131073
(1,646:9045284,42887298:273063,503968,0
$1,646:9045284,42887298
(1,646:9045284,42636735:273063,253405,0
x1,646:9285579,42636735
)
$1,646:9318347,42887298
)
g1,646:9520415,42887298
)
)
(1,646:9520415,42887298:0,504627,0
r1,646:9520415,42887298:0,504627,0
)
(1,646:9520415,42887298:0,0,0
(1,646:9520415,42166402:0,0,0
)
)
x1,646:10867535,42887298
x1,646:12266764,42887298
g1,646:12468832,42887298
x1,646:12805612,42887298
x1,646:13108714,42887298
g1,646:13310782,42887298
x1,646:14497793,42887298
g1,646:14699861,42887298
x1,646:15592236,42887298
x1,646:16452390,42887298
g1,646:16654458,42887298
x1,646:19281342,42887298
r1,646:19281342,42887298:0,216271,216271
k1,646:31614142,42887298:12332800
g1,646:31614142,42887298
)
(1,646:8865054,43608196:22749088,504627,216271
g1,646:9520415,43608196
(1,646:9520415,43608196:0,503968,0
k1,646:8914211,43608196:-606204
(1,646:8914211,43608196:606204,503968,0
k1,646:9045284,43608196:131073
(1,646:9045284,43608196:273063,503968,0
$1,646:9045284,43608196
(1,646:9045284,43357633:273063,253405,0
x1,646:9285579,43357633
)
$1,646:9318347,43608196
)
g1,646:9520415,43608196
)
)
(1,646:9520415,43608196:0,504627,0
r1,646:9520415,43608196:0,504627,0
)
(1,646:9520415,43608196:0,0,0
(1,646:9520415,42887300:0,0,0
)
)
x1,646:11680947,43608196
g1,646:11977223,43608196
x1,646:12886529,43608196
g1,646:13088597,43608196
x1,646:13425377,43608196
x1,646:13711867,43608196
g1,646:13913935,43608196
x1,646:16473917,43608196
x1,646:17299255,43608196
g1,646:17501323,43608196
x1,646:17804425,43608196
x1,646:18107527,43608196
x1,646:18597450,43608196
g1,646:18799518,43608196
x1,646:19439400,43608196
x1,646:19742502,43608196
g1,646:19944570,43608196
x1,646:21429997,43608196
x1,646:22120396,43608196
x1,646:23164641,43608196
x1,646:23940600,43608196
g1,646:24142668,43608196
x1,646:25312840,43608196
g1,646:25514908,43608196
x1,646:26289729,43608196
x1,646:28209602,43608196
r1,646:28209602,43608196:0,216271,216271
k1,646:31614142,43608196:3404540
g1,646:31614142,43608196
)
]
(1,650:8865054,45574276:22749088,0,0
h1,650:8865054,45574276:22749088,0,0
)
]
]
]
!43791
}10
!11
{11
[1,757:4736286,45574276:26877856,40837990,0
[1,757:4736286,4736286:0,0,0
(1,757:4736286,5719081:0,0,0
k1,757:4736286,5719081:-4062987
)
]
[1,757:4736286,45574276:26877856,40837990,0
[1,757:8865054,45574276:22749088,39789414,0
[1,757:8865054,6571294:22749088,786432,0
(1,757:8865054,6571294:22749088,409600,114688
(1,757:8865054,6571294:22749088,409600,114688
k1,757:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g1,757:31614142,6571294
(1,757:31614142,6571294:0,380108,0
k1,757:31007938,6571294:-606204
x1,757:31614142,6571294
)
)
)
]
[1,757:8865054,43608196:22749088,35988326,0
(1,648:8865054,8275230:22749088,492688,127431
x1,648:11131513,8275230
k1,647:11443361,8275230:311848
x1,647:12227975,8275230
k1,647:12539918,8275230:311943
x1,647:12867599,8275230
k1,647:13179541,8275230:311942
x1,647:14146200,8275230
k1,647:14458143,8275230:311943
x1,647:17886048,8275230
k1,647:18197990,8275230:311942
$1,647:18197990,8275230
x1,647:18539173,8275230
(1,647:18559804,8037405:183865,254863,0
x1,647:18710901,8037405
)
k1,647:19081522,8275230:337853
x1,647:19591248,8275230
k1,647:19929101,8275230:337853
x1,647:20766508,8275230
k1,647:20875732,8275230:109224
x1,647:21713139,8275230
k1,647:21822363,8275230:109224
x1,647:22805406,8275230
$1,647:22805406,8275230
x1,647:22987451,8275230
k1,647:23299393,8275230:311942
x1,647:23972959,8275230
x1,647:24209616,8275230
k1,647:24521559,8275230:311943
x1,647:25617469,8275230
k1,647:25929411,8275230:311942
x1,647:28696493,8275230
x1,647:28933151,8275230
k1,647:29245094,8275230:311943
x1,647:29936865,8275230
k1,647:30248807,8275230:311942
x1,647:31140826,8275230
x1,647:31614142,8275230
k1,647:31614142,8275230:0
)
(1,648:8865054,9061662:22749088,455111,127431
x1,648:9593234,9061662
x1,648:10523483,9061662
k1,647:10710138,9061662:186655
x1,647:11494752,9061662
k1,647:11681407,9061662:186655
x1,647:12591631,9061662
k1,647:12778285,9061662:186654
x1,647:14875441,9061662
k1,647:15062096,9061662:186655
x1,647:15608231,9061662
k1,647:15794886,9061662:186655
x1,647:17861095,9061662
k1,647:18047718,9061662:186623
x1,647:19103579,9061662
k1,647:19290234,9061662:186655
x1,647:21556693,9061662
k1,647:21743316,9061662:186623
x1,647:22325860,9061662
k1,647:22512515,9061662:186655
x1,647:23462789,9061662
x1,647:23917900,9061662
k1,647:24104555,9061662:186655
x1,647:24432236,9061662
k1,647:24618891,9061662:186655
x1,647:25585550,9061662
k1,647:25772204,9061662:186654
x1,647:29018064,9061662
k1,647:29204719,9061662:186655
x1,647:30479033,9061662
k1,647:30665688,9061662:186655
x1,647:31614142,9061662
k1,647:31614142,9061662:0
)
(1,648:8865054,9848094:22749088,455111,127431
x1,648:10913057,9848094
g1,647:11131510,9848094
x1,647:11805076,9848094
x1,647:12041733,9848094
g1,647:12260186,9848094
x1,647:14664998,9848094
g1,647:14883451,9848094
x1,647:15831905,9848094
g1,647:16050358,9848094
x1,647:16523674,9848094
x1,647:17435719,9848094
g1,647:17654172,9848094
x1,647:18928486,9848094
g1,647:19146939,9848094
x1,647:20057163,9848094
g1,647:20275616,9848094
x1,647:21495318,9848094
x1,647:22824245,9848094
g1,647:23042698,9848094
x1,647:25829806,9848094
x1,647:26543420,9848094
k1,648:31614142,9848094:5070722
g1,648:31614142,9848094
)
(1,650:9569564,11130201:22044578,492688,127431
(1,649:9569564,11130201:0,291271,0
g1,649:9569564,11130201
g1,649:9192734,11130201
g1,649:8865054,11130201
(1,649:8865054,11130201:376830,291271,0
k1,649:9241884,11130201:376830
(1,649:9241884,11130201:0,291271,0
k1,649:8865054,11130201:-376830
x1,649:9241884,11130201
)
)
g1,649:9569564,11130201
)
x1,649:13448910,11130201
x1,649:14097895,11130201
x1,649:16315639,11130201
k1,649:16646546,11130201:330907
x1,649:17247294,11130201
k1,649:17578201,11130201:330907
x1,649:18637702,11130201
k1,649:18968609,11130201:330907
x1,649:19478335,11130201
x1,649:20281152,11130201
x1,649:20972923,11130201
x1,649:21755717,11130201
x1,649:22210828,11130201
k1,649:22541735,11130201:330907
x1,649:23451959,11130201
k1,649:23782866,11130201:330907
x1,649:24947953,11130201
$1,649:24947953,11130201
x1,649:25289136,11130201
(1,649:25309767,10892376:183865,254863,0
x1,649:25460864,10892376
)
$1,649:25493632,11130201
k1,649:25824539,11130201:330907
x1,649:26372493,11130201
x1,649:27690497,11130201
k1,649:28021404,11130201:330907
x1,649:28549335,11130201
k1,649:28880242,11130201:330907
x1,649:29790466,11130201
k1,649:30121373,11130201:330907
x1,649:30485463,11130201
x1,649:31377484,11130201
x1,649:31614142,11130201
k1,649:31614142,11130201:0
)
(1,650:9569564,11916633:22044578,455111,127431
x1,650:11559312,11916633
k1,649:11869355,11916633:310043
x1,649:12744990,11916633
k1,649:13055033,11916633:310043
x1,649:14675234,11916633
k1,649:14985276,11916633:310042
x1,649:15607869,11916633
x1,649:16481685,11916633
k1,649:16791728,11916633:310043
x1,649:17119409,11916633
k1,649:17429452,11916633:310043
x1,649:19178902,11916633
x1,649:20546058,11916633
k1,649:20856101,11916633:310043
x1,649:21584281,11916633
x1,649:22459916,11916633
k1,649:22769959,11916633:310043
x1,649:24195368,11916633
x1,649:24723298,11916633
k1,649:25033341,11916633:310043
x1,649:26311295,11916633
k1,649:26621337,11916633:310042
x1,649:28405377,11916633
x1,649:28787672,11916633
k1,649:29097715,11916633:310043
x1,649:29789486,11916633
x1,649:30357465,11916633
k1,649:30667508,11916633:310043
x1,649:31614142,11916633
k1,649:31614142,11916633:0
)
(1,650:9569564,12703065:22044578,455111,127431
x1,650:10370562,12703065
x1,650:11317194,12703065
g1,649:11535647,12703065
x1,649:12445871,12703065
g1,649:12664324,12703065
x1,649:13392504,12703065
x1,649:14322753,12703065
g1,649:14541206,12703065
x1,649:15928386,12703065
g1,649:16146839,12703065
x1,649:16583747,12703065
g1,649:16802200,12703065
x1,649:17493971,12703065
x1,649:18061950,12703065
g1,649:18280403,12703065
x1,649:19227037,12703065
g1,649:19445490,12703065
x1,649:20137261,12703065
x1,649:20464942,12703065
x1,649:20738008,12703065
g1,649:20956461,12703065
x1,649:21648232,12703065
x1,649:21975913,12703065
g1,649:22194366,12703065
x1,649:22740501,12703065
x1,649:24473567,12703065
k1,650:31614142,12703065:7140575
g1,650:31614142,12703065
)
(1,651:9569564,13483774:22044578,492688,163840
(1,650:9569564,13483774:0,291271,0
g1,650:9569564,13483774
g1,650:9192734,13483774
g1,650:8865054,13483774
(1,650:8865054,13483774:376830,291271,0
k1,650:9241884,13483774:376830
(1,650:9241884,13483774:0,291271,0
k1,650:8865054,13483774:-376830
x1,650:9241884,13483774
)
)
g1,650:9569564,13483774
)
x1,650:12203733,13483774
x1,650:14421477,13483774
g1,650:14639930,13483774
x1,650:15805017,13483774
$1,650:15805017,13483774
x1,650:16146200,13483774
(1,650:16166831,13245949:183865,254863,0
x1,650:16317928,13245949
)
$1,650:16350696,13483774
g1,650:16569149,13483774
x1,650:18435107,13483774
g1,650:18653560,13483774
x1,650:19181491,13483774
g1,650:19399944,13483774
x1,650:19764034,13483774
x1,650:20656055,13483774
x1,650:20892713,13483774
g1,650:21111166,13483774
x1,650:23100914,13483774
g1,650:23319367,13483774
x1,650:24195002,13483774
g1,650:24413455,13483774
x1,650:26033656,13483774
g1,650:26252109,13483774
x1,650:27748518,13483774
g1,650:27966971,13483774
x1,650:30033180,13483774
g1,650:30251633,13483774
x1,650:30433678,13483774
(1,650:30433678,13483774:327681,422343,0
x1,650:30761359,13483774
)
x1,650:31125449,13483774
k1,651:31614142,13483774:488693
g1,651:31614142,13483774
)
(1,652:9569564,14264483:22044578,492688,163840
(1,651:9569564,14264483:0,291271,0
g1,651:9569564,14264483
g1,651:9192734,14264483
g1,651:8865054,14264483
(1,651:8865054,14264483:376830,291271,0
k1,651:9241884,14264483:376830
(1,651:9241884,14264483:0,291271,0
k1,651:8865054,14264483:-376830
x1,651:9241884,14264483
)
)
g1,651:9569564,14264483
)
x1,651:12418544,14264483
x1,651:14636288,14264483
g1,651:14854741,14264483
x1,651:16019828,14264483
$1,651:16019828,14264483
x1,651:16361011,14264483
(1,651:16381642,14026658:183865,254863,0
x1,651:16532739,14026658
)
$1,651:16565507,14264483
g1,651:16783960,14264483
x1,651:18649918,14264483
g1,651:18868371,14264483
x1,651:19396302,14264483
g1,651:19614755,14264483
x1,651:19978845,14264483
x1,651:20870866,14264483
x1,651:21107524,14264483
g1,651:21325977,14264483
x1,651:23315725,14264483
g1,651:23534178,14264483
x1,651:24409813,14264483
g1,651:24628266,14264483
x1,651:26248467,14264483
g1,651:26466920,14264483
x1,651:27963329,14264483
g1,651:28181782,14264483
x1,651:30448241,14264483
g1,651:30666694,14264483
x1,651:30848739,14264483
(1,651:30848739,14264483:327681,422343,0
x1,651:31176420,14264483
)
x1,651:31540510,14264483
k1,652:31614142,14264483:73632
g1,652:31614142,14264483
)
(1,655:8865054,16207673:22749088,449650,0
(1,655:8865054,16207673:1716670,422343,0
g1,655:8865054,16207673
x1,655:9828064,16207673
g1,655:10581724,16207673
)
x1,655:13418594,16207673
k1,655:31614142,16207673:18195548
g1,655:31614142,16207673
)
(1,657:8865054,17495502:22749088,455111,127431
x1,657:9538620,17495502
x1,656:9775277,17495502
k1,656:9933793,17495502:158516
x1,656:10847657,17495502
k1,656:11006174,17495502:158517
x1,656:11916398,17495502
k1,656:12074914,17495502:158516
x1,656:13294616,17495502
x1,656:14623543,17495502
k1,656:14782060,17495502:158517
x1,656:15930764,17495502
k1,656:16089280,17495502:158516
x1,656:17146960,17495502
k1,656:17305477,17495502:158517
x1,656:17851612,17495502
x1,656:20527672,17495502
k1,656:20686188,17495502:158516
x1,656:23023643,17495502
k1,656:23182160,17495502:158517
x1,656:23764704,17495502
k1,656:23923220,17495502:158516
x1,656:24560377,17495502
x1,656:26271599,17495502
k1,656:26430116,17495502:158517
x1,656:28950690,17495502
k1,656:29109206,17495502:158516
x1,656:29791874,17495502
x1,656:31377484,17495502
x1,656:31614142,17495502
k1,656:31614142,17495502:0
)
(1,657:8865054,18281934:22749088,455111,127431
x1,657:10851163,18281934
g1,656:11069616,18281934
x1,656:13965950,18281934
g1,656:14184403,18281934
x1,656:17211810,18281934
g1,656:17430263,18281934
x1,656:18305898,18281934
g1,656:18524351,18281934
x1,656:19802305,18281934
g1,656:20020758,18281934
x1,656:20603302,18281934
g1,656:20821755,18281934
x1,656:21772029,18281934
x1,656:22227140,18281934
g1,656:22445593,18281934
x1,656:23355817,18281934
g1,656:23574270,18281934
x1,656:23865541,18281934
x1,656:25613172,18281934
x1,656:27058605,18281934
g1,656:27277058,18281934
x1,656:27804989,18281934
g1,656:28023442,18281934
x1,656:30544016,18281934
k1,657:31614142,18281934:1070126
g1,657:31614142,18281934
)
(1,661:9569564,19564041:22044578,491520,163840
(1,659:9569564,19564041:0,291271,0
g1,659:9569564,19564041
g1,659:9192734,19564041
g1,659:8865054,19564041
(1,659:8865054,19564041:376830,291271,0
k1,659:9241884,19564041:376830
(1,659:9241884,19564041:0,291271,0
k1,659:8865054,19564041:-376830
x1,659:9241884,19564041
)
)
g1,659:9569564,19564041
)
x1,659:11663063,19564041
x1,659:12060828,19564041
x1,659:12242873,19564041
(1,659:12242873,19564041:327681,422343,0
x1,659:12570554,19564041
)
x1,659:12752599,19564041
k1,659:12931798,19564041:179199
x1,659:14209752,19564041
k1,659:14388952,19564041:179200
x1,659:16467904,19564041
k1,659:16647103,19564041:179199
x1,659:18842562,19564041
k1,659:19021761,19564041:179199
x1,659:19549692,19564041
k1,659:19728892,19564041:179200
x1,659:22386749,19564041
k1,659:22565948,19564041:179199
x1,659:23439763,19564041
x1,659:26829439,19564041
k1,659:27008638,19564041:179199
x1,659:27372728,19564041
x1,659:28264749,19564041
x1,659:28759910,19564041
k1,659:28939110,19564041:179200
x1,659:30140607,19564041
k1,659:30319806,19564041:179199
x1,659:30793122,19564041
x1,659:31614142,19564041
k1,659:31614142,19564041:0
)
(1,661:9569564,20350473:22044578,455111,127431
x1,661:11646694,20350473
g1,659:11865147,20350473
x1,659:13361556,20350473
g1,659:13580009,20350473
x1,659:15637116,20350473
g1,659:15855569,20350473
x1,659:16547340,20350473
g1,659:16765793,20350473
x1,659:18586243,20350473
g1,659:18804696,20350473
x1,659:20738012,20350473
g1,659:20956465,20350473
x1,659:21320555,20350473
x1,659:23705344,20350473
g1,659:23923797,20350473
x1,659:24506341,20350473
g1,659:24724794,20350473
x1,659:25707837,20350473
g1,659:25926290,20350473
x1,659:28917285,20350473
k1,661:31614142,20350473:2696857
g1,661:31614142,20350473
)
(1,663:9569564,21131182:22044578,491520,163840
(1,661:9569564,21131182:0,291271,0
g1,661:9569564,21131182
g1,661:9192734,21131182
g1,661:8865054,21131182
(1,661:8865054,21131182:376830,291271,0
k1,661:9241884,21131182:376830
(1,661:9241884,21131182:0,291271,0
k1,661:8865054,21131182:-376830
x1,661:9241884,21131182
)
)
g1,661:9569564,21131182
)
x1,661:11355867,21131182
x1,661:11537912,21131182
(1,661:11537912,21131182:327681,422343,0
x1,661:11865593,21131182
)
x1,661:12047638,21131182
k1,661:12305166,21131182:257528
x1,661:13583120,21131182
k1,661:13840649,21131182:257529
x1,661:15919601,21131182
k1,661:16177129,21131182:257528
x1,661:18372588,21131182
k1,661:18630116,21131182:257528
x1,661:19158047,21131182
k1,661:19415576,21131182:257529
x1,661:22073433,21131182
k1,661:22330961,21131182:257528
x1,661:23204776,21131182
x1,661:26594452,21131182
k1,661:26851980,21131182:257528
x1,661:27216070,21131182
x1,661:28108091,21131182
x1,661:28603252,21131182
k1,661:28860781,21131182:257529
x1,661:30062278,21131182
k1,661:30319806,21131182:257528
x1,661:30793122,21131182
x1,661:31614142,21131182
k1,661:31614142,21131182:0
)
(1,663:9569564,21917614:22044578,455111,127431
x1,663:11646694,21917614
g1,661:11865147,21917614
x1,661:13361556,21917614
g1,661:13580009,21917614
x1,661:15345844,21917614
g1,661:15564297,21917614
x1,661:16256068,21917614
g1,661:16474521,21917614
x1,661:17967290,21917614
g1,661:18185743,21917614
x1,661:20119059,21917614
g1,661:20337512,21917614
x1,661:20701602,21917614
x1,661:23086391,21917614
g1,661:23304844,21917614
x1,661:23887388,21917614
g1,661:24105841,21917614
x1,661:25088884,21917614
g1,661:25307337,21917614
x1,661:28298332,21917614
k1,663:31614142,21917614:3315810
g1,663:31614142,21917614
)
(1,665:9569564,22698324:22044578,491520,163840
(1,663:9569564,22698324:0,291271,0
g1,663:9569564,22698324
g1,663:9192734,22698324
g1,663:8865054,22698324
(1,663:8865054,22698324:376830,291271,0
k1,663:9241884,22698324:376830
(1,663:9241884,22698324:0,291271,0
k1,663:8865054,22698324:-376830
x1,663:9241884,22698324
)
)
g1,663:9569564,22698324
)
x1,663:12032613,22698324
x1,663:12409443,22698324
x1,663:13044321,22698324
x1,663:13226366,22698324
(1,663:13226366,22698324:655362,422343,0
x1,663:13881728,22698324
)
x1,663:14063773,22698324
k1,663:14222307,22698324:158534
x1,663:15500261,22698324
k1,663:15658796,22698324:158535
x1,663:17737748,22698324
k1,663:17896282,22698324:158534
x1,663:20091741,22698324
k1,663:20250275,22698324:158534
x1,663:20778206,22698324
k1,663:20936741,22698324:158535
x1,663:23922279,22698324
k1,663:24080813,22698324:158534
x1,663:24954628,22698324
x1,663:28344304,22698324
k1,663:28502839,22698324:158535
x1,663:28866929,22698324
x1,663:29758950,22698324
x1,663:30254111,22698324
k1,663:30412645,22698324:158534
x1,663:31614142,22698324
k1,663:31614142,22698324:0
)
(1,665:9569564,23484756:22044578,455111,127431
x1,665:10042880,23484756
x1,663:10863900,23484756
g1,663:11082353,23484756
x1,663:13159483,23484756
g1,663:13377936,23484756
x1,663:14874345,23484756
g1,663:15092798,23484756
x1,663:16549157,23484756
g1,663:16767610,23484756
x1,663:17459381,23484756
g1,663:17677834,23484756
x1,663:19498284,23484756
g1,663:19716737,23484756
x1,663:21832098,23484756
k1,665:31614142,23484756:9782044
g1,665:31614142,23484756
)
(1,666:9569564,24265465:22044578,491520,163840
(1,665:9569564,24265465:0,291271,0
g1,665:9569564,24265465
g1,665:9192734,24265465
g1,665:8865054,24265465
(1,665:8865054,24265465:376830,291271,0
k1,665:9241884,24265465:376830
(1,665:9241884,24265465:0,291271,0
k1,665:8865054,24265465:-376830
x1,665:9241884,24265465
)
)
g1,665:9569564,24265465
)
x1,665:10348710,24265465
x1,665:11447796,24265465
x1,665:11640309,24265465
(1,665:11640309,24265465:655362,422343,0
x1,665:12295671,24265465
)
x1,665:12477716,24265465
k1,665:12691376,24265465:213660
x1,665:13969330,24265465
k1,665:14182990,24265465:213660
x1,665:16261942,24265465
k1,665:16475602,24265465:213660
x1,665:18671061,24265465
k1,665:18884720,24265465:213659
x1,665:19412651,24265465
k1,665:19626311,24265465:213660
x1,665:21774442,24265465
k1,665:21988102,24265465:213660
x1,665:23189598,24265465
x1,665:26579274,24265465
k1,665:26792934,24265465:213660
x1,665:28294804,24265465
k1,665:28508459,24265465:213655
x1,665:31614142,24265465
k1,665:31614142,24265465:0
)
(1,666:9569564,25051897:22044578,455111,127431
x1,666:9933654,25051897
x1,665:12318443,25051897
g1,665:12536896,25051897
x1,665:13119440,25051897
g1,665:13337893,25051897
x1,665:14648617,25051897
g1,665:14867070,25051897
x1,665:16982431,25051897
g1,665:17200884,25051897
x1,665:18879335,25051897
g1,665:19097788,25051897
x1,665:21031104,25051897
g1,665:21249557,25051897
x1,665:21613647,25051897
x1,665:23124620,25051897
g1,665:23343073,25051897
x1,665:23925617,25051897
g1,665:24144070,25051897
x1,665:24799432,25051897
g1,665:25017885,25051897
x1,665:25564020,25051897
x1,665:27149630,25051897
x1,665:27386288,25051897
g1,665:27604741,25051897
x1,665:30595736,25051897
k1,666:31614142,25051897:1018406
g1,666:31614142,25051897
)
(1,668:8865054,26995086:22749088,455111,0
(1,668:8865054,26995086:1716670,422343,0
g1,668:8865054,26995086
x1,668:9828064,26995086
g1,668:10581724,26995086
)
x1,668:11474647,26995086
x1,668:14091519,26995086
g1,668:14342739,26995086
x1,668:16931398,26995086
g1,668:17182618,26995086
x1,668:18386379,26995086
g1,668:18637599,26995086
x1,668:19152782,26995086
x1,668:22394611,26995086
k1,668:31614142,26995086:9219531
g1,668:31614142,26995086
)
(1,672:8865054,28282916:22749088,455111,127431
x1,672:9538620,28282916
x1,671:9775277,28282916
g1,671:9993730,28282916
x1,671:10630887,28282916
x1,671:12342109,28282916
g1,671:12560562,28282916
x1,671:13470786,28282916
g1,671:13689239,28282916
x1,671:16401707,28282916
g1,671:16620160,28282916
x1,671:17894474,28282916
g1,671:18112927,28282916
x1,671:19168788,28282916
g1,671:19387241,28282916
x1,671:21883075,28282916
g1,671:22101528,28282916
x1,671:23597937,28282916
g1,671:23816390,28282916
x1,671:24726614,28282916
g1,671:24945067,28282916
x1,671:26164769,28282916
x1,671:27493696,28282916
g1,671:27712149,28282916
x1,671:29936736,28282916
k1,672:31614142,28282916:1677406
g1,672:31614142,28282916
)
(1,674:9569564,29565022:22044578,455111,127431
(1,673:9569564,29565022:0,291271,0
g1,673:9569564,29565022
g1,673:9192734,29565022
g1,673:8865054,29565022
(1,673:8865054,29565022:376830,291271,0
k1,673:9241884,29565022:376830
(1,673:9241884,29565022:0,291271,0
k1,673:8865054,29565022:-376830
x1,673:9241884,29565022
)
)
g1,673:9569564,29565022
)
x1,673:11486027,29565022
k1,673:11828252,29565022:342225
x1,673:12956929,29565022
k1,673:13254516,29565022:297587
x1,673:13509379,29565022
x1,673:13964490,29565022
x1,673:14273966,29565022
k1,673:14571554,29565022:297588
x1,673:15991505,29565022
k1,673:16289092,29565022:297587
x1,673:17526998,29565022
x1,673:17709043,29565022
x1,673:18764904,29565022
x1,673:19001562,29565022
k1,673:19299149,29565022:297587
x1,673:20689970,29565022
k1,673:20987558,29565022:297588
x1,673:21533693,29565022
k1,673:21831280,29565022:297587
x1,673:23314945,29565022
x1,673:24920580,29565022
k1,673:25218168,29565022:297588
x1,673:26055573,29565022
x1,673:26401458,29565022
x1,673:28207342,29565022
k1,673:28504929,29565022:297587
x1,673:29380564,29565022
k1,673:29678152,29565022:297588
x1,673:30588376,29565022
k1,673:30885963,29565022:297587
x1,673:31395689,29565022
x1,673:31614142,29565022
k1,674:31614142,29565022:0
)
(1,674:9569564,30351454:22044578,455111,127431
x1,674:10224926,30351454
x1,674:11828742,30351454
k1,673:12095294,30351454:266552
x1,673:13369608,30351454
k1,673:13636160,30351454:266552
x1,673:14692021,30351454
k1,673:14958573,30351454:266552
x1,673:15868797,30351454
k1,673:16135349,30351454:266552
x1,673:16681484,30351454
x1,673:17682731,30351454
k1,673:17949283,30351454:266552
x1,673:18695667,30351454
k1,673:18962171,30351454:266504
x1,673:20418530,30351454
k1,673:20685082,30351454:266552
x1,673:21358648,30351454
x1,673:21595305,30351454
k1,673:21861856,30351454:266551
x1,673:22553627,30351454
x1,673:23705970,30351454
x1,673:24343126,30351454
k1,673:24609678,30351454:266552
x1,673:25811175,30351454
k1,673:26077727,30351454:266552
x1,673:26987951,30351454
k1,673:27254503,30351454:266552
x1,673:27800638,30351454
x1,673:28801885,30351454
k1,673:29068437,30351454:266552
x1,673:29814821,30351454
k1,673:30081325,30351454:266504
x1,673:31614142,30351454
k1,673:31614142,30351454:0
)
(1,674:9569564,31137886:22044578,491520,163840
x1,674:10042880,31137886
x1,673:10863900,31137886
k1,673:11048994,31137886:185094
x1,673:11995628,31137886
k1,673:12180722,31137886:185094
x1,673:13163764,31137886
x1,673:13862815,31137886
x1,673:14773039,31137886
x1,673:15009697,31137886
k1,673:15194791,31137886:185094
x1,673:16287060,31137886
k1,673:16472154,31137886:185094
x1,673:17457017,31137886
x1,673:18694923,31137886
k1,673:18880017,31137886:185094
x1,673:19790241,31137886
k1,673:19975336,31137886:185095
x1,673:21398926,31137886
k1,673:21584020,31137886:185094
x1,673:23187835,31137886
k1,673:23372929,31137886:185094
x1,673:23919064,31137886
x1,673:24446994,31137886
x1,673:24883902,31137886
x1,673:25721308,31137886
k1,673:25906402,31137886:185094
x1,673:27621264,31137886
k1,673:27806358,31137886:185094
x1,673:29117080,31137886
x1,673:29462965,31137886
k1,673:29648059,31137886:185094
x1,673:31614142,31137886
k1,673:31614142,31137886:0
)
(1,674:9569564,31924318:22044578,455111,127431
x1,674:10479788,31924318
k1,673:10675017,31924318:195229
x1,673:12098607,31924318
k1,673:12293836,31924318:195229
x1,673:12839971,31924318
x1,673:13841218,31924318
k1,673:14036447,31924318:195229
x1,673:15223379,31924318
k1,673:15418608,31924318:195229
x1,673:15891924,31924318
x1,673:17111625,31924318
k1,673:17306854,31924318:195229
x1,673:17854808,31924318
x1,673:19094534,31924318
k1,673:19289763,31924318:195229
x1,673:20496720,31924318
x1,673:20933628,31924318
x1,673:22262556,31924318
k1,673:22457785,31924318:195229
x1,673:23003920,31924318
x1,673:23934169,31924318
x1,673:24589530,31924318
x1,673:24826188,31924318
k1,673:25021417,31924318:195229
x1,673:25569371,31924318
x1,673:27069420,31924318
k1,673:27264649,31924318:195229
x1,673:29212531,31924318
k1,673:29407760,31924318:195229
x1,673:29771850,31924318
x1,673:30081326,31924318
x1,673:31614142,31924318
k1,673:31614142,31924318:0
)
(1,674:9569564,32710750:22044578,491520,163840
x1,674:10097495,32710750
k1,673:10340016,32710750:242521
x1,673:11490540,32710750
k1,673:11733061,32710750:242521
x1,673:12643284,32710750
x1,673:13280440,32710750
k1,673:13522961,32710750:242521
x1,673:14578822,32710750
k1,673:14821343,32710750:242521
x1,673:15367478,32710750
x1,673:16792888,32710750
x1,673:17921567,32710750
k1,673:18164088,32710750:242521
x1,673:19074311,32710750
x1,673:19711467,32710750
k1,673:19953987,32710750:242520
x1,673:20394535,32710750
x1,673:22003810,32710750
k1,673:22246331,32710750:242521
x1,673:23083737,32710750
x1,673:23870170,32710750
k1,673:24112691,32710750:242521
x1,673:25022915,32710750
k1,673:25265436,32710750:242521
x1,673:25593117,32710750
x1,673:25920798,32710750
x1,673:26450547,32710750
x1,673:27142318,32710750
k1,673:27384839,32710750:242521
x1,673:28021996,32710750
x1,673:28313267,32710750
x1,673:28968628,32710750
x1,673:30097307,32710750
k1,673:30339828,32710750:242521
x1,673:31614142,32710750
k1,673:31614142,32710750:0
)
(1,674:9569564,33497182:22044578,455111,127431
x1,674:10010112,33497182
k1,673:10279857,33497182:269745
x1,673:11153673,33497182
x1,673:11535968,33497182
x1,673:12664645,33497182
k1,673:12934390,33497182:269745
x1,673:13719004,33497182
k1,673:13988750,33497182:269746
x1,673:14680521,33497182
k1,673:14950266,33497182:269745
x1,673:16443033,33497182
k1,673:16712726,33497182:269693
x1,673:18389357,33497182
k1,673:18659103,33497182:269746
x1,673:19350874,33497182
k1,673:19620619,33497182:269745
x1,673:19948300,33497182
x1,673:20275981,33497182
x1,673:20805730,33497182
x1,673:21752363,33497182
k1,673:22022108,33497182:269745
x1,673:23172632,33497182
k1,673:23442377,33497182:269745
x1,673:24629308,33497182
k1,673:24899053,33497182:269745
x1,673:25447007,33497182
x1,673:27145484,33497182
k1,673:27415229,33497182:269745
x1,673:28252636,33497182
k1,673:28522382,33497182:269746
x1,673:29327020,33497182
k1,673:29596765,33497182:269745
x1,673:30652626,33497182
k1,673:30922371,33497182:269745
x1,673:31614142,33497182
k1,673:31614142,33497182:0
)
(1,674:9569564,34283614:22044578,491520,163840
x1,674:9897245,34283614
x1,674:10224926,34283614
x1,674:10754675,34283614
x1,674:11701308,34283614
g1,673:11919761,34283614
x1,673:13194076,34283614
g1,673:13412529,34283614
x1,673:14652254,34283614
g1,673:14870707,34283614
x1,673:16001205,34283614
g1,673:16219658,34283614
x1,673:16660206,34283614
g1,673:16878659,34283614
x1,673:18371428,34283614
g1,673:18589881,34283614
x1,673:20787163,34283614
g1,673:21005616,34283614
x1,673:21187661,34283614
(1,673:21187661,34283614:655362,422343,0
x1,673:21843023,34283614
)
x1,673:22207113,34283614
k1,674:31614142,34283614:9407029
g1,674:31614142,34283614
)
(1,681:9569564,35064324:22044578,491520,163840
(1,674:9569564,35064324:0,291271,0
g1,674:9569564,35064324
g1,674:9192734,35064324
g1,674:8865054,35064324
(1,674:8865054,35064324:376830,291271,0
k1,674:9241884,35064324:376830
(1,674:9241884,35064324:0,291271,0
k1,674:8865054,35064324:-376830
x1,674:9241884,35064324
)
)
g1,674:9569564,35064324
)
x1,674:12846801,35064324
k1,674:13062072,35064324:215271
x1,674:14154342,35064324
x1,674:14336387,35064324
x1,674:15102796,35064324
k1,674:15289989,35064324:187193
x1,674:15872533,35064324
k1,674:16059726,35064324:187193
x1,674:16969950,35064324
k1,674:17157143,35064324:187193
x1,674:17741507,35064324
x1,674:18506096,35064324
k1,674:18693288,35064324:187192
x1,674:19348649,35064324
x1,674:20732190,35064324
k1,674:20919383,35064324:187193
x1,674:21465518,35064324
k1,674:21652711,35064324:187193
x1,674:22528346,35064324
x1,674:23440390,35064324
k1,674:23627583,35064324:187193
x1,674:24100899,35064324
x1,674:25271447,35064324
k1,674:25458640,35064324:187193
x1,674:25640685,35064324
(1,674:25640685,35064324:327681,422343,0
x1,674:25968366,35064324
)
x1,674:26150411,35064324
(1,674:26150411,35064324:327681,422343,0
x1,674:26478092,35064324
)
x1,674:26842182,35064324
k1,674:27029375,35064324:187193
x1,674:27502691,35064324
x1,674:27775757,35064324
k1,674:27962949,35064324:187192
x1,674:28618310,35064324
x1,674:29637761,35064324
k1,674:29824954,35064324:187193
x1,674:30516725,35064324
k1,674:30703918,35064324:187193
x1,674:31031599,35064324
x1,674:31614142,35064324
k1,681:31614142,35064324:0
)
(1,681:9569564,35850756:22044578,455111,127431
x1,681:10607219,35850756
k1,674:10807874,35850756:200655
x1,674:11392238,35850756
x1,674:12156827,35850756
k1,674:12357482,35850756:200655
x1,674:12940026,35850756
k1,674:13140680,35850756:200654
x1,674:13941677,35850756
x1,674:14597038,35850756
x1,674:15652898,35850756
k1,674:15853553,35850756:200655
x1,674:16763777,35850756
k1,674:16964432,35850756:200655
x1,674:17583384,35850756
x1,674:18238745,35850756
x1,674:19460266,35850756
k1,674:19660921,35850756:200655
x1,674:20188852,35850756
k1,674:20389507,35850756:200655
x1,674:21299731,35850756
k1,674:21500386,35850756:200655
x1,674:22048340,35850756
x1,674:23943427,35850756
k1,674:24144081,35850756:200654
x1,674:25309168,35850756
$1,674:25309168,35850756
x1,674:25650351,35850756
$1,674:25670982,35850756
k1,674:25871637,35850756:200655
x1,674:26199318,35850756
x1,674:26563408,35850756
x1,674:27895974,35850756
k1,674:28096629,35850756:200655
x1,674:28682813,35850756
k1,674:28883468,35850756:200655
x1,674:29593444,35850756
x1,674:30103170,35850756
x1,674:30558281,35850756
x1,674:31614142,35850756
k1,674:31614142,35850756:0
)
(1,681:9569564,36705635:22044578,661912,375493
x1,681:10069457,36705635
x1,677:10585270,36705635
(1,677:10585270,36803938:421571,313481,0
x1,677:10903531,36803938
)
x1,677:12034665,36705635
k1,677:12239564,36705635:204899
x1,677:12749290,36705635
k1,677:12954189,36705635:204899
(1,677:12954189,36705635:446966,553676,225995
(1,677:12954189,36705635:446966,553676,225995
h1,677:12954189,36705635:78643,0,0
[1,677:13032832,36705635:289680,553676,225995
(1,677:13032832,36447599:289680,295640,0
k1,677:13047055,36447599:14223
x1,677:13308290,36447599
k1,677:13322512,36447599:14222
)
(1,677:13032832,36931629:289680,318577,0
x1,677:13311438,36931629
)
]
h1,677:13322512,36705635:78643,0,0
)
)
k1,677:13510379,36705635:109224
(1,677:13510379,36214111:691771,0,655368
x1,677:14202150,36214111
)
[1,677:14202150,36902246:881743,844694,0
(1,677:14202150,36376129:322448,318577,0
x1,677:14480756,36376129
)
(1,677:14202150,36902246:881743,303558,0
x1,677:15051125,36902246
)
]
k1,677:15193117,36705635:109224
(1,677:15193117,36705635:3167059,661912,375493
(1,677:15193117,36705635:3167059,661912,375493
h1,677:15193117,36705635:78643,0,0
[1,677:15271760,36705635:3009773,661912,375493
(1,677:15271760,36387787:3009773,344064,114688
k1,677:15322775,36387787:51015
x1,677:15641036,36387787
x1,677:17818110,36387787
(1,677:17818110,36453323:207608,218388,0
x1,677:17992950,36453323
)
x1,677:18230519,36387787
k1,677:18281533,36387787:51014
)
(1,677:15271760,36931629:3009773,344064,149498
x1,677:15590021,36931629
x1,677:17767095,36931629
[1,677:17767095,37081127:309637,459973,0
(1,677:17802753,36773615:273979,152461,0
x1,677:18043964,36773615
)
(1,677:17767095,37081127:207608,218388,0
x1,677:17941935,37081127
)
]
x1,677:18281533,36931629
)
]
h1,677:18281533,36705635:78643,0,0
)
)
$1,677:18360176,36705635
k1,677:18592344,36705635:232168
x1,677:20268975,36705635
k1,679:20501144,36705635:232169
$1,679:20501144,36705635
x1,679:21044092,36705635
(1,679:21044092,36803938:294003,295640,0
x1,679:21305327,36803938
)
x1,679:21520140,36705635
k1,679:21629364,36705635:109224
x1,679:22357544,36705635
k1,679:22466768,36705635:109224
x1,679:23009716,36705635
(1,679:23009716,36803938:322448,318577,0
x1,679:23288322,36803938
)
$1,679:23332164,36705635
k1,679:23564333,36705635:232169
x1,679:24219694,36705635
x1,679:25457599,36705635
k1,679:25689767,36705635:232168
x1,679:26599991,36705635
k1,679:26832160,36705635:232169
x1,679:27997247,36705635
$1,679:27997247,36705635
x1,679:28338430,36705635
$1,679:28359061,36705635
k1,679:28591229,36705635:232168
x1,679:28918910,36705635
x1,679:29283000,36705635
x1,679:30615566,36705635
k1,679:30847735,36705635:232169
x1,679:31395689,36705635
x1,679:31614142,36705635
k1,681:31614142,36705635:0
)
(1,681:9569564,37601775:22044578,455111,185604
x1,681:11464651,37601775
k1,679:11676224,37601775:211573
x1,679:13006973,37601775
k1,679:13218547,37601775:211574
x1,679:14128771,37601775
k1,679:14340344,37601775:211573
x1,679:14850070,37601775
x1,679:15505432,37601775
x1,679:17109248,37601775
k1,679:17320821,37601775:211573
x1,679:18376682,37601775
k1,679:18588256,37601775:211574
$1,679:18588256,37601775
x1,679:19131204,37601775
[1,679:19131204,37764442:352710,613939,0
(1,679:19182630,37363950:301284,213447,0
x1,679:19451146,37363950
)
(1,679:19131204,37764442:294003,295640,0
x1,679:19392439,37764442
)
]
x1,679:19665959,37601775
k1,679:19775183,37601775:109224
x1,679:20503363,37601775
k1,679:20612587,37601775:109224
x1,679:21155535,37601775
[1,679:21155535,37787379:352710,636876,0
(1,679:21206961,37363950:301284,213447,0
x1,679:21475477,37363950
)
(1,679:21155535,37787379:322448,318577,0
x1,679:21434141,37787379
)
]
$1,679:21508245,37601775
k1,679:21719818,37601775:211573
x1,679:22375179,37601775
x1,679:23613084,37601775
k1,679:23824658,37601775:211574
x1,679:24734882,37601775
k1,679:24946455,37601775:211573
x1,679:26004135,37601775
k1,679:26215708,37601775:211573
x1,679:26543389,37601775
x1,679:26907479,37601775
x1,679:28240045,37601775
k1,679:28451619,37601775:211574
x1,679:30071820,37601775
k1,679:30283393,37601775:211573
x1,679:31614142,37601775
k1,679:31614142,37601775:0
)
(1,681:9569564,38388207:22044578,455111,127431
x1,681:10479788,38388207
k1,679:10780431,38388207:300643
x1,679:12784746,38388207
k1,679:13085388,38388207:300642
x1,679:14762022,38388207
k1,679:15062665,38388207:300643
$1,679:15062665,38388207
x1,679:15465893,38388207
x1,679:16667660,38388207
$1,679:16667660,38388207
k1,679:16968303,38388207:300643
x1,679:17408851,38388207
k1,679:17709493,38388207:300642
x1,679:18874580,38388207
x1,679:20512984,38388207
k1,679:20813627,38388207:300643
x1,679:21436220,38388207
x1,679:22310036,38388207
k1,679:22610679,38388207:300643
x1,679:24094345,38388207
x1,679:25223024,38388207
k1,679:25523666,38388207:300642
x1,679:25851347,38388207
x1,679:26033392,38388207
k1,679:26334035,38388207:300643
x1,679:26843761,38388207
x1,679:27207851,38388207
x1,679:28281914,38388207
k1,680:28582557,38388207:300643
x1,680:29392656,38388207
x1,680:30157245,38388207
k1,680:30457887,38388207:300642
x1,680:30985818,38388207
k1,680:31286461,38388207:300643
x1,680:31614142,38388207
k1,680:31614142,38388207:0
)
(1,681:9569564,39174639:22044578,491520,127431
x1,681:11357244,39174639
g1,680:11575697,39174639
$1,680:11575697,39174639
x1,680:13104875,39174639
$1,680:13104875,39174639
g1,680:13323328,39174639
x1,680:13942280,39174639
x1,680:14597641,39174639
x1,680:15819162,39174639
g1,680:16037615,39174639
x1,680:17093476,39174639
g1,680:17311929,39174639
x1,680:17898113,39174639
g1,680:18116566,39174639
x1,680:18553474,39174639
g1,680:18771927,39174639
x1,680:19318062,39174639
x1,680:21475290,39174639
g1,680:21693743,39174639
x1,680:22603967,39174639
g1,680:22822420,39174639
x1,680:23441372,39174639
x1,680:24096733,39174639
x1,680:25318254,39174639
g1,680:25536707,39174639
x1,680:26192068,39174639
x1,680:28349296,39174639
k1,681:31614142,39174639:3264846
g1,681:31614142,39174639
)
(1,687:8865054,40462468:22749088,455111,127431
x1,687:9538620,40462468
x1,683:9775277,40462468
k1,683:9969600,40462468:194323
x1,683:10661371,40462468
k1,683:10855693,40462468:194322
x1,683:11802327,40462468
k1,683:11996650,40462468:194323
x1,683:12908694,40462468
x1,683:13766126,40462468
k1,683:13960449,40462468:194323
x1,683:14870673,40462468
k1,683:15064995,40462468:194322
x1,683:16612377,40462468
k1,683:16806700,40462468:194323
x1,683:17829790,40462468
k1,683:18024112,40462468:194322
x1,683:18608476,40462468
k1,683:18802799,40462468:194323
x1,683:19713023,40462468
k1,683:19907346,40462468:194323
x1,683:21454728,40462468
k1,683:21649050,40462468:194322
x1,683:25186181,40462468
k1,683:25380504,40462468:194323
x1,683:26694867,40462468
k1,683:26889190,40462468:194323
x1,683:28276370,40462468
k1,683:28470692,40462468:194322
x1,683:29726802,40462468
k1,683:29921125,40462468:194323
x1,683:30394441,40462468
x1,683:31614142,40462468
k1,683:31614142,40462468:0
)
(1,687:8865054,41248900:22749088,491520,163840
x1,687:9229144,41248900
x1,683:9538620,41248900
k1,683:9802505,41248900:263885
x1,683:10712729,41248900
k1,683:10976613,41248900:263884
x1,683:12400203,41248900
k1,683:12664088,41248900:263885
x1,683:13250272,41248900
k1,683:13514156,41248900:263884
x1,683:14424380,41248900
k1,683:14688265,41248900:263885
x1,683:17730236,41248900
k1,683:17994120,41248900:263884
x1,683:19259332,41248900
k1,683:19523171,41248900:263839
x1,683:22290253,41248900
x1,683:23983271,41248900
k1,683:24247156,41248900:263885
x1,683:25448653,41248900
k1,683:25712537,41248900:263884
x1,683:26185853,41248900
x1,683:26458919,41248900
k1,683:26722804,41248900:263885
x1,683:27636668,41248900
k1,683:27900552,41248900:263884
x1,683:30221624,41248900
k1,683:30485463,41248900:263839
x1,683:30667508,41248900
(1,683:30667508,41248900:327681,422343,0
x1,683:30995189,41248900
)
x1,683:31614142,41248900
k1,683:31614142,41248900:0
)
(1,687:8865054,42035332:22749088,553676,225995
x1,687:9538620,42035332
x1,685:9775277,42035332
k1,685:10047449,42035332:272172
x1,685:10338720,42035332
x1,685:11012286,42035332
x1,685:11907946,42035332
k1,685:12180119,42035332:272173
$1,685:12180119,42035332
x1,685:12471390,42035332
k1,685:12767763,42035332:271570
x1,685:13277489,42035332
k1,685:13549060,42035332:271571
x1,685:14386467,42035332
$1,685:14386467,42035332
x1,685:14568512,42035332
k1,685:14840684,42035332:272172
$1,685:14840684,42035332
x1,685:15211372,42035332
k1,685:15517531,42035332:271571
x1,685:16027257,42035332
k1,685:16298827,42035332:271570
(1,685:16298827,42035332:679756,553676,225995
(1,685:16298827,42035332:679756,553676,225995
h1,685:16298827,42035332:78643,0,0
[1,685:16377470,42035332:522470,553676,225995
(1,685:16377470,41777296:522470,295640,0
x1,685:16899940,41777296
)
(1,685:16377470,42261326:522470,313481,0
k1,685:16465262,42261326:87792
x1,685:16787073,42261326
k1,685:16899940,42261326:87791
)
]
h1,685:16899940,42035332:78643,0,0
)
)
$1,685:16978583,42035332
x1,685:17160628,42035332
k1,685:17432801,42035332:272173
$1,685:17432801,42035332
x1,685:17738407,42035332
k1,685:18009977,42035332:271570
x1,685:18519703,42035332
k1,685:18791274,42035332:271571
x1,685:19628681,42035332
$1,685:19628681,42035332
x1,685:19810726,42035332
k1,685:20082898,42035332:272172
$1,685:20082898,42035332
x1,685:20552081,42035332
k1,685:20841287,42035332:271571
x1,685:21351013,42035332
k1,685:21622583,42035332:271570
x1,685:23115352,42035332
$1,685:23115352,42035332
k1,685:23387525,42035332:272173
x1,685:23569570,42035332
(1,685:23569570,42035332:327681,422343,0
x1,685:23897251,42035332
)
x1,685:24079296,42035332
k1,685:24351468,42035332:272172
x1,685:25136082,42035332
k1,685:25408254,42035332:272172
x1,685:27474463,42035332
k1,685:27746582,42035332:272119
x1,685:28802443,42035332
k1,685:29074615,42035332:272172
x1,685:31614142,42035332
k1,685:31614142,42035332:0
)
(1,687:8865054,42821764:22749088,491520,163840
x1,687:9334237,42821764
k1,685:9533912,42821764:182040
x1,685:10043638,42821764
k1,685:10225678,42821764:182040
x1,685:12046128,42821764
$1,685:12046128,42821764
k1,685:12230326,42821764:184198
x1,685:12412371,42821764
(1,685:12412371,42821764:327681,422343,0
x1,685:12740052,42821764
)
x1,685:12922097,42821764
k1,685:13106294,42821764:184197
x1,685:13890908,42821764
k1,685:14075106,42821764:184198
x1,685:16523610,42821764
k1,685:16707808,42821764:184198
x1,685:17381374,42821764
k1,686:16707808,42821764:-54614
x1,686:17618031,42821764
k1,686:17802228,42821764:184197
x1,686:20516519,42821764
k1,686:20700717,42821764:184198
x1,686:20991988,42821764
x1,686:22215328,42821764
k1,686:22399525,42821764:184197
x1,686:23054887,42821764
k1,686:23239085,42821764:184198
x1,686:23785220,42821764
x1,686:26461280,42821764
k1,686:26645478,42821764:184198
x1,686:27337249,42821764
x1,686:28669815,42821764
k1,686:28854012,42821764:184197
x1,686:29440196,42821764
k1,686:29624394,42821764:184198
x1,686:31614142,42821764
k1,686:31614142,42821764:0
)
(1,687:8865054,43608196:22749088,455111,127431
x1,687:10195803,43608196
g1,686:10414256,43608196
x1,686:11324479,43608196
x1,686:11670364,43608196
g1,686:11888817,43608196
x1,686:13967769,43608196
g1,686:14186222,43608196
x1,686:15242083,43608196
g1,686:15460536,43608196
x1,686:16372580,43608196
x1,686:17230012,43608196
g1,686:17448465,43608196
x1,686:18358689,43608196
g1,686:18577142,43608196
x1,686:18904823,43608196
x1,686:19232504,43608196
x1,686:20708886,43608196
g1,686:20927339,43608196
x1,686:21455270,43608196
g1,686:21673723,43608196
x1,686:22583947,43608196
g1,686:22802400,43608196
x1,686:24850403,43608196
k1,687:31614142,43608196:6763739
g1,687:31614142,43608196
)
]
(1,757:8865054,45574276:22749088,0,0
h1,757:8865054,45574276:22749088,0,0
)
]
]
]
!39907
}11
!11
{12
[1,760:4736286,45574276:26877856,40837990,0
[1,760:4736286,4736286:0,0,0
(1,760:4736286,5719081:0,0,0
k1,760:4736286,5719081:-4062987
)
]
[1,760:4736286,45574276:26877856,40837990,0
[1,760:8865054,45574276:22749088,39789414,0
[1,760:8865054,6571294:22749088,786432,0
(1,760:8865054,6571294:22749088,409600,0
(1,760:8865054,6571294:22749088,409600,0
(1,760:8865054,6571294:0,380108,0
x1,760:9471258,6571294
k1,760:8865054,6571294:-606204
)
g1,760:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,760:31614142,6571294:16675097
)
)
]
[1,760:8865054,43608196:22749088,35988326,0
[1,702:8865054,14535220:22749088,6915350,0
[1,702:8865054,14535220:22749088,6915350,0
(1,699:8865054,13093428:22749088,5473558,0
k1,699:10837000,13093428:1971946
h1,690:10837000,13093428:0,0,0
[1,693:10837000,13093428:9099496,5274773,0
(1,693:10837000,13093428:9099496,5274773,0
g1,693:10837000,13093428
h1,692:10837000,13093428:0,0,0
(1,692:10837000,13093428:9099496,5274773,0
(1,692:10837000,13093428:9099228,5274786,0
(1,692:10837000,13093428:9099228,5274786,0
(1,692:10837000,13093428:0,5274786,0
(1,692:10837000,13093428:0,26544454,0
(1,692:10837000,13093428:45790296,26544454,0
)
k1,692:10837000,13093428:-45790296
)
)
g1,692:19936228,13093428
)
)
)
g1,693:19936496,13093428
g1,693:19936496,13093428
)
]
g1,693:20542700,13093428
[1,697:20542700,13093428:9099496,5473558,0
(1,697:20542700,13093428:9099496,5473558,0
g1,697:20542700,13093428
h1,696:20542700,13093428:0,0,0
(1,696:20542700,13093428:9099496,5473558,0
(1,696:20542700,13093428:9099383,5473571,0
(1,696:20542700,13093428:9099383,5473571,0
(1,696:20542700,13093428:0,5473571,0
(1,696:20542700,13093428:0,20280189,0
(1,696:20542700,13093428:33714224,20280189,0
)
k1,696:20542700,13093428:-33714224
)
)
g1,696:29642083,13093428
)
)
)
g1,697:29642196,13093428
g1,697:29642196,13093428
)
]
g1,699:29642196,13093428
k1,699:31614142,13093428:1971946
)
(1,699:8865054,14299288:22749088,550500,235932
h1,699:8865054,14299288:0,0,0
g1,699:8865054,14299288
[1,699:8865054,14299288:22749088,550500,235932
(1,699:8865054,14299288:22749088,550500,235932
k1,699:9010382,14299288:145328
h1,699:9010382,14299288:0,0,0
x1,699:10129959,14299288
x1,699:10748935,14299288
g1,699:10967388,14299288
r1,699:10967388,14299288:0,786432,235932
g1,699:10967388,14299288
x1,699:11413398,14299288
x1,699:12633098,14299288
g1,699:12851551,14299288
x1,699:13379482,14299288
g1,699:13597935,14299288
x1,699:14435342,14299288
g1,699:14653795,14299288
x1,699:15482100,14299288
x1,699:16412349,14299288
g1,699:16630802,14299288
x1,699:17759479,14299288
g1,699:17977932,14299288
x1,699:18669703,14299288
g1,699:18888156,14299288
x1,699:20562968,14299288
g1,699:20781421,14299288
x1,699:21655237,14299288
g1,699:21873690,14299288
x1,699:22365211,14299288
x1,699:24114663,14299288
g1,699:24333116,14299288
$1,699:24333116,14299288
x1,699:24674299,14299288
$1,699:24694930,14299288
g1,699:24913383,14299288
x1,699:25605154,14299288
g1,699:25823607,14299288
x1,699:27316374,14299288
g1,699:27534827,14299288
x1,699:28590688,14299288
g1,699:28809141,14299288
x1,699:31468815,14299288
r1,699:31468815,14299288:0,235932,235932
g1,699:31468815,14299288
k1,699:31614142,14299288:145327
)
]
g1,699:31614142,14299288
g1,699:31614142,14299288
)
]
]
[1,751:8865054,33106929:22749088,17793888,0
[1,751:8865054,33106929:22749088,17793888,0
(1,707:8865054,15913446:22749088,600405,0
g1,707:8865054,15913446
h1,706:8865054,15913446:0,0,0
(1,706:8865054,15913446:22749088,600405,0
(1,706:8865054,15913446:22748804,600407,0
(1,706:8865054,15913446:22748804,600407,0
(1,706:8865054,15913446:0,600407,0
(1,706:8865054,15913446:0,1398902,0
(1,706:8865054,15913446:53002902,1398902,0
)
k1,706:8865052,15913446:-53002904
)
)
g1,706:31613858,15913446
)
)
)
g1,707:31614142,15913446
g1,707:31614142,15913446
)
(1,715:8865054,19057469:22749088,3078487,0
k1,715:9244397,19057469:379343
h1,708:9244397,19057469:0,0,0
[1,711:9244397,19057469:10692099,3078487,0
(1,711:9244397,19057469:10692099,3078487,0
k1,711:9244451,19057469:54
h1,710:9244451,19057469:0,0,0
(1,710:9244451,19057469:10691992,3078487,0
(1,710:9244451,19057469:10692018,3078494,0
(1,710:9244451,19057469:10692018,3078494,0
(1,710:9244451,19057469:0,3078494,0
(1,710:9244451,19057469:0,12590628,0
(1,710:9244451,19057469:33998647,12590628,0
)
k1,710:9244450,19057469:-33998648
)
)
g1,710:19936469,19057469
)
)
)
g1,711:19936443,19057469
k1,711:19936496,19057469:53
)
]
g1,711:20542700,19057469
[1,715:20542700,19057469:10692099,3078390,0
(1,715:20542700,19057469:10692099,3078390,0
g1,715:20542700,19057469
h1,714:20542700,19057469:0,0,0
(1,714:20542700,19057469:10692101,3078390,0
(1,714:20542700,19057469:10692127,3078397,0
(1,714:20542700,19057469:10692127,3078397,0
(1,714:20542700,19057469:0,3078397,0
(1,714:20542700,19057469:0,12543266,0
(1,714:20542700,19057469:34061795,12543266,0
)
k1,714:20542699,19057469:-34061796
)
)
g1,714:31234827,19057469
)
)
)
g1,715:31234801,19057469
g1,715:31234801,19057469
)
]
g1,715:31234799,19057469
k1,715:31614142,19057469:379343
)
(1,725:8865054,22675197:22749088,3552192,0
k1,725:9244397,22675197:379343
h1,717:9244397,22675197:0,0,0
[1,720:9244397,22675197:10692099,3552192,0
(1,720:9244397,22675197:10692099,3552192,0
g1,720:9244397,22675197
h1,719:9244397,22675197:0,0,0
(1,719:9244397,22675197:10692101,3552192,0
(1,719:9244397,22675197:10692127,3552201,0
(1,719:9244397,22675197:10692127,3552201,0
(1,719:9244397,22675197:0,3552201,0
(1,719:9244397,22675197:0,12614310,0
(1,719:9244397,22675197:33990749,12614310,0
)
k1,719:9244398,22675197:-33990748
)
)
g1,719:19936524,22675197
)
)
)
g1,720:19936498,22675197
g1,720:19936498,22675197
)
]
g1,720:20542700,22675197
[1,724:20542700,22675197:10692099,3552168,0
(1,724:20542700,22675197:10692099,3552168,0
g1,724:20542700,22675197
h1,723:20542700,22675197:0,0,0
(1,723:20542700,22675197:10692340,3552168,0
(1,723:20542700,22675197:10692366,3552177,0
(1,723:20542700,22675197:10692366,3552177,0
(1,723:20542700,22675197:0,3552177,0
(1,723:20542700,22675197:0,12598523,0
(1,723:20542700,22675197:34046008,12598523,0
)
k1,723:20542700,22675197:-34046008
)
)
g1,723:31235066,22675197
)
)
)
g1,724:31235040,22675197
g1,724:31235040,22675197
)
]
g1,725:31234799,22675197
k1,725:31614142,22675197:379343
)
(1,726:8865054,23881057:22749088,550500,235932
h1,726:8865054,23881057:0,0,0
g1,726:8865054,23881057
[1,726:8865054,23881057:22749088,550500,235932
(1,726:8865054,23881057:22749088,550500,235932
k1,726:11713891,23881057:2848837
h1,726:11713891,23881057:0,0,0
x1,726:12833468,23881057
x1,726:13452444,23881057
g1,726:13670897,23881057
r1,726:13670897,23881057:0,786432,235932
g1,726:13670897,23881057
x1,726:17098802,23881057
g1,726:17317255,23881057
x1,726:17845186,23881057
g1,726:18063639,23881057
x1,726:19556406,23881057
g1,726:19774859,23881057
x1,726:20302790,23881057
g1,726:20521243,23881057
x1,726:22859772,23881057
g1,726:23185631,23881057
x1,726:25228175,23881057
g1,726:25446628,23881057
x1,726:28233736,23881057
x1,726:28765305,23881057
r1,726:28765305,23881057:0,235932,235932
g1,726:28765305,23881057
k1,726:31614142,23881057:2848837
)
]
g1,726:31614142,23881057
g1,726:31614142,23881057
)
(1,738:8865054,28047433:22749088,3078476,0
k1,738:9244397,28047433:379343
h1,731:9244397,28047433:0,0,0
[1,734:9244397,28047433:10692099,3078476,0
(1,734:9244397,28047433:10692099,3078476,0
g1,734:9244397,28047433
h1,733:9244397,28047433:0,0,0
(1,733:9244397,28047433:10692170,3078476,0
(1,733:9244397,28047433:10692197,3078484,0
(1,733:9244397,28047433:10692197,3078484,0
(1,733:9244397,28047433:0,3078484,0
(1,733:9244397,28047433:0,12582735,0
(1,733:9244397,28047433:34022327,12582735,0
)
k1,733:9244396,28047433:-34022328
)
)
g1,733:19936594,28047433
)
)
)
g1,734:19936567,28047433
g1,734:19936567,28047433
)
]
g1,734:20542700,28047433
[1,738:20542700,28047433:10692099,3078432,0
(1,738:20542700,28047433:10692099,3078432,0
g1,738:20542700,28047433
h1,737:20542700,28047433:0,0,0
(1,737:20542700,28047433:10692101,3078432,0
(1,737:20542700,28047433:10692127,3078439,0
(1,737:20542700,28047433:10692127,3078439,0
(1,737:20542700,28047433:0,3078439,0
(1,737:20542700,28047433:0,12559053,0
(1,737:20542700,28047433:33990749,12559053,0
)
k1,737:20542701,28047433:-33990748
)
)
g1,737:31234827,28047433
)
)
)
g1,738:31234801,28047433
g1,738:31234801,28047433
)
]
g1,738:31234799,28047433
k1,738:31614142,28047433:379343
)
(1,748:8865054,31665137:22749088,3552168,0
k1,748:9244397,31665137:379343
h1,740:9244397,31665137:0,0,0
[1,743:9244397,31665137:10692099,3552155,0
(1,743:9244397,31665137:10692099,3552155,0
g1,743:9244397,31665137
h1,742:9244397,31665137:0,0,0
(1,742:9244397,31665137:10692220,3552155,0
(1,742:9244397,31665137:10692247,3552163,0
(1,742:9244397,31665137:10692247,3552163,0
(1,742:9244397,31665137:0,3552163,0
(1,742:9244397,31665137:0,12559053,0
(1,742:9244397,31665137:34053901,12559053,0
)
k1,742:9244398,31665137:-34053900
)
)
g1,742:19936644,31665137
)
)
)
g1,743:19936617,31665137
g1,743:19936617,31665137
)
]
g1,743:20542700,31665137
[1,747:20542700,31665137:10692099,3552168,0
(1,747:20542700,31665137:10692099,3552168,0
g1,747:20542700,31665137
h1,746:20542700,31665137:0,0,0
(1,746:20542700,31665137:10692340,3552168,0
(1,746:20542700,31665137:10692366,3552177,0
(1,746:20542700,31665137:10692366,3552177,0
(1,746:20542700,31665137:0,3552177,0
(1,746:20542700,31665137:0,12598523,0
(1,746:20542700,31665137:34046008,12598523,0
)
k1,746:20542700,31665137:-34046008
)
)
g1,746:31235066,31665137
)
)
)
g1,747:31235040,31665137
g1,747:31235040,31665137
)
]
g1,748:31234799,31665137
k1,748:31614142,31665137:379343
)
(1,749:8865054,32870997:22749088,550500,235932
h1,749:8865054,32870997:0,0,0
g1,749:8865054,32870997
[1,749:8865054,32870997:22749088,550500,235932
(1,749:8865054,32870997:22749088,550500,235932
k1,749:11130438,32870997:2265384
h1,749:11130438,32870997:0,0,0
x1,749:12250015,32870997
x1,749:12868991,32870997
g1,749:13087444,32870997
r1,749:13087444,32870997:0,786432,235932
g1,749:13087444,32870997
x1,749:16515349,32870997
g1,749:16733802,32870997
x1,749:17261733,32870997
g1,749:17480186,32870997
x1,749:20139860,32870997
g1,749:20358313,32870997
x1,749:20886244,32870997
g1,749:21104697,32870997
x1,749:23443226,32870997
g1,749:23769085,32870997
x1,749:25811629,32870997
g1,749:26030082,32870997
x1,749:28817190,32870997
x1,749:29348759,32870997
r1,749:29348759,32870997:0,235932,235932
g1,749:29348759,32870997
k1,749:31614142,32870997:2265383
)
]
g1,749:31614142,32870997
g1,749:31614142,32870997
)
]
]
(1,753:8865054,35236810:22749088,455111,0
(1,753:8865054,35236810:1716670,422343,0
g1,753:8865054,35236810
x1,753:9828064,35236810
g1,753:10581724,35236810
)
x1,753:14019430,35236810
g1,753:14270650,35236810
x1,753:14877765,35236810
g1,753:15128985,35236810
x1,753:16186203,35236810
g1,753:16437423,35236810
x1,753:18863788,35236810
k1,753:31614142,35236810:12750354
g1,753:31614142,35236810
)
(1,757:8865054,36530308:22749088,455111,127431
x1,757:9465802,36530308
k1,756:9637464,36530308:171662
x1,756:10696965,36530308
k1,756:10868627,36530308:171662
x1,756:11709672,36530308
x1,756:13020396,36530308
k1,756:13192059,36530308:171663
x1,756:13665375,36530308
x1,756:13938441,36530308
k1,756:14110103,36530308:171662
x1,756:14801874,36530308
x1,756:15129555,36530308
x1,756:16240028,36530308
k1,756:16411690,36530308:171662
x1,756:17321914,36530308
k1,756:17493576,36530308:171662
x1,756:18130733,36530308
x1,756:18422004,36530308
x1,756:19077365,36530308
x1,756:20206044,36530308
k1,756:20377707,36530308:171663
x1,756:21652021,36530308
k1,756:21823683,36530308:171662
x1,756:22879544,36530308
k1,756:23051206,36530308:171662
x1,756:23670158,36530308
x1,756:24325519,36530308
x1,756:25547040,36530308
k1,756:25718702,36530308:171662
x1,756:26246633,36530308
k1,756:26418296,36530308:171663
x1,756:28756825,36530308
k1,756:29035847,36530308:171616
x1,756:29658440,36530308
x1,756:30532256,36530308
k1,756:30703918,36530308:171662
x1,756:31614142,36530308
k1,756:31614142,36530308:0
)
(1,757:8865054,37316740:22749088,455111,127431
x1,757:9595053,37316740
x1,757:10141187,37316740
x1,757:10907596,37316740
k1,756:11151274,37316740:243678
x1,756:11788431,37316740
x1,756:13863743,37316740
k1,756:14107422,37316740:243679
x1,756:14653557,37316740
k1,756:14897235,37316740:243678
x1,756:15843867,37316740
x1,756:16972546,37316740
k1,756:17216225,37316740:243679
x1,756:18053632,37316740
k1,756:18297310,37316740:243678
x1,756:20339854,37316740
k1,756:20583533,37316740:243679
x1,756:21278944,37316740
k1,756:21522622,37316740:243678
x1,756:22032348,37316740
x1,756:22835165,37316740
x1,756:23526936,37316740
x1,756:24309730,37316740
x1,756:25023344,37316740
k1,756:25267023,37316740:243679
x1,756:25940589,37316740
x1,756:26177246,37316740
k1,756:26420924,37316740:243678
x1,756:27658829,37316740
k1,756:27902508,37316740:243679
x1,756:29104005,37316740
k1,756:29347683,37316740:243678
x1,756:31614142,37316740
k1,756:31614142,37316740:0
)
(1,757:8865054,38103172:22749088,455111,127431
x1,757:9720666,38103172
x1,756:10252235,38103172
k1,756:10450899,38103172:198664
x1,756:11657856,38103172
x1,756:12094764,38103172
x1,756:13423692,38103172
k1,756:13622357,38103172:198665
x1,756:14095673,38103172
x1,756:15211606,38103172
k1,756:15410270,38103172:198664
x1,756:16943087,38103172
k1,756:17141751,38103172:198664
x1,756:18452475,38103172
k1,756:18651139,38103172:198664
x1,756:20899393,38103172
k1,756:21098058,38103172:198665
x1,756:22153919,38103172
k1,756:22352583,38103172:198664
x1,756:23954576,38103172
k1,756:24153240,38103172:198664
x1,756:25646007,38103172
k1,756:25844671,38103172:198664
x1,756:27009758,38103172
x1,756:27958212,38103172
x1,756:28832028,38103172
k1,756:29030693,38103172:198665
x1,756:29940917,38103172
k1,756:30139581,38103172:198664
x1,756:30430852,38103172
x1,756:31395689,38103172
x1,756:31614142,38103172
k1,757:31614142,38103172:0
)
(1,757:8865054,38889604:22749088,455111,127431
x1,757:9647848,38889604
x1,757:9920914,38889604
x1,757:11093281,38889604
g1,756:11311734,38889604
x1,756:12096348,38889604
g1,756:12314801,38889604
x1,756:12660687,38889604
x1,756:13554528,38889604
x1,756:14428344,38889604
g1,756:14646797,38889604
x1,756:15338568,38889604
x1,756:16469067,38889604
x1,756:16760338,38889604
x1,756:18003703,38889604
g1,756:18222156,38889604
x1,756:18695472,38889604
x1,756:18968538,38889604
g1,756:19186991,38889604
x1,756:20406693,38889604
g1,756:20625146,38889604
x1,756:21790233,38889604
x1,756:23029958,38889604
g1,756:23248411,38889604
x1,756:24522725,38889604
g1,756:24741178,38889604
x1,756:26989432,38889604
k1,757:31614142,38889604:4624710
g1,757:31614142,38889604
)
(1,757:8865054,39676036:22749088,0,0
g1,757:8865054,39676036
)
(1,760:8865054,40462468:22749088,491520,163840
x1,760:9360212,40462468
x1,760:10773325,40462468
k1,758:11017189,40462468:243864
x1,758:11624304,40462468
k1,758:11868169,40462468:243865
x1,758:12822987,40462468
x1,758:13918435,40462468
k1,758:14162299,40462468:243864
x1,758:15680087,40462468
k1,758:15923951,40462468:243864
k1,758:16136008,40462468:212057
x1,758:17073540,40462468
x1,758:17985584,40462468
k1,759:18197641,40462468:212057
x1,759:18525322,40462468
k1,759:18737378,40462468:212056
x1,759:19574785,40462468
k1,759:19786842,40462468:212057
x1,759:20737116,40462468
x1,759:21450730,40462468
k1,759:21662787,40462468:212057
x1,759:22573011,40462468
k1,759:22785067,40462468:212056
x1,759:23149157,40462468
x1,759:23822723,40462468
x1,759:24113994,40462468
x1,759:24732947,40462468
k1,759:24945004,40462468:212057
x1,759:25472935,40462468
k1,759:25684992,40462468:212057
x1,759:26633446,40462468
k1,759:26845502,40462468:212056
x1,759:27955975,40462468
x1,759:29084654,40462468
k1,759:29296711,40462468:212057
x1,759:30649304,40462468
x1,759:31614142,40462468
k1,759:31614142,40462468:0
)
(1,760:8865054,41248900:22749088,491520,163840
x1,760:10066549,41248900
x1,760:11195228,41248900
k1,759:11418082,41248900:222854
x1,759:12255489,41248900
x1,759:12510352,41248900
k1,759:12733207,41248900:222855
x1,759:14225974,41248900
k1,759:14448828,41248900:222854
x1,759:15613915,41248900
x1,759:17217730,41248900
k1,759:17440584,41248900:222854
x1,759:18714898,41248900
k1,759:18937753,41248900:222855
x1,759:21003962,41248900
k1,759:21226812,41248900:222850
x1,759:21736538,41248900
k1,759:21959392,41248900:222854
x1,759:22851411,41248900
x1,759:23324727,41248900
k1,759:23547577,41248900:222850
x1,759:24332191,41248900
k1,759:24555046,41248900:222855
x1,759:24900932,41248900
x1,759:25794773,41248900
x1,759:26668589,41248900
k1,759:26891443,41248900:222854
x1,759:27619623,41248900
x1,759:28549872,41248900
k1,759:28772726,41248900:222854
x1,759:30236364,41248900
k1,759:30459219,41248900:222855
x1,759:30950740,41248900
k1,759:31173594,41248900:222854
x1,759:31614142,41248900
k1,759:31614142,41248900:0
)
(1,760:8865054,42035332:22749088,455111,127431
x1,760:9502211,42035332
x1,760:9684256,42035332
x1,760:10703707,42035332
x1,760:10940365,42035332
k1,759:11125409,42035332:185044
x1,759:12456158,42035332
k1,759:12641203,42035332:185045
x1,759:13700704,42035332
k1,759:13885748,42035332:185044
x1,759:14577519,42035332
x1,759:15489563,42035332
k1,759:15674608,42035332:185045
x1,759:16876105,42035332
k1,759:17061149,42035332:185044
x1,759:18009603,42035332
k1,759:18194647,42035332:185044
x1,759:19652825,42035332
k1,759:19837870,42035332:185045
x1,759:20567869,42035332
x1,759:21114003,42035332
x1,759:22244502,42035332
k1,759:22429546,42035332:185044
x1,759:23305181,42035332
k1,759:23490225,42035332:185044
x1,759:24691721,42035332
x1,759:25438106,42035332
k1,759:25623151,42035332:185045
x1,759:26169286,42035332
k1,759:26354330,42035332:185044
x1,759:27719666,42035332
x1,759:28593482,42035332
k1,759:28778527,42035332:185045
x1,759:29768849,42035332
k1,759:29953893,42035332:185044
x1,759:30867757,42035332
x1,759:31614142,42035332
k1,759:31614142,42035332:0
)
(1,760:8865054,42821764:22749088,491520,163840
x1,760:9411189,42821764
x1,760:10412436,42821764
k1,759:10576981,42821764:164545
x1,759:11672890,42821764
k1,759:11837435,42821764:164545
x1,759:13148159,42821764
k1,759:13312704,42821764:164545
x1,759:13658590,42821764
x1,759:14587017,42821764
x1,759:15460833,42821764
k1,759:15625379,42821764:164546
x1,759:16535603,42821764
k1,759:16700148,42821764:164545
x1,759:18121918,42821764
k1,759:18286463,42821764:164545
x1,759:19200327,42821764
x1,759:19946712,42821764
k1,759:20111257,42821764:164545
x1,759:21207166,42821764
k1,759:21371711,42821764:164545
x1,759:21917846,42821764
k1,759:22082391,42821764:164545
x1,759:22992615,42821764
k1,759:23157160,42821764:164545
x1,759:23885340,42821764
x1,759:25252497,42821764
k1,759:25417043,42821764:164546
x1,759:26545720,42821764
k1,759:26710265,42821764:164545
x1,759:28206674,42821764
k1,759:28371219,42821764:164545
x1,759:28698900,42821764
x1,759:29026581,42821764
x1,759:29556330,42821764
x1,759:30903462,42821764
k1,759:31068007,42821764:164545
x1,759:31614142,42821764
k1,759:31614142,42821764:0
)
(1,760:8865054,43608196:22749088,455111,127431
x1,760:9538620,43608196
x1,760:10193982,43608196
x1,760:11797798,43608196
k1,759:12035215,43608196:237417
x1,759:13309529,43608196
k1,759:13546946,43608196:237417
x1,759:13987494,43608196
k1,759:14224911,43608196:237417
x1,759:14552592,43608196
x1,759:14934887,43608196
x1,759:15739524,43608196
k1,759:15976941,43608196:237417
x1,759:16341031,43608196
x1,759:16668712,43608196
k1,759:16906129,43608196:237417
x1,759:17233810,43608196
k1,759:17471227,43608196:237417
x1,759:18239456,43608196
x1,759:18785591,43608196
x1,759:19149681,43608196
x1,759:20132723,43608196
x1,759:20369381,43608196
k1,759:20606798,43608196:237417
x1,759:21154752,43608196
x1,759:22174203,43608196
x1,759:23302882,43608196
k1,759:23540299,43608196:237417
x1,759:24086434,43608196
k1,759:24323851,43608196:237417
x1,759:25234075,43608196
k1,759:25471492,43608196:237417
x1,759:25835582,43608196
x1,759:26181467,43608196
x1,759:26727602,43608196
x1,759:27073487,43608196
x1,759:27639646,43608196
k1,759:27877063,43608196:237417
x1,759:28404994,43608196
k1,759:28642411,43608196:237417
x1,759:29188546,43608196
x1,759:30189793,43608196
k1,759:30427210,43608196:237417
x1,759:31614142,43608196
k1,759:31614142,43608196:0
)
]
(1,760:8865054,45574276:22749088,0,0
h1,760:8865054,45574276:22749088,0,0
)
]
]
]
!20459
}12
Input:63:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\mmLSH\SISAP 2020 - mmLSH\sisap2020_mmlsh_v2_shorten.bbl
!137
{13
[63,1:4736286,45574276:26877856,40837990,0
[63,1:4736286,4736286:0,0,0
(63,1:4736286,5719081:0,0,0
k63,1:4736286,5719081:-4062987
)
]
[63,1:4736286,45574276:26877856,40837990,0
[63,1:8865054,45574276:22749088,39789414,0
[63,1:8865054,6571294:22749088,786432,0
(63,1:8865054,6571294:22749088,409600,114688
(63,1:8865054,6571294:22749088,409600,114688
k63,1:18250962,6571294:9385908
(1,80:18250962,6571294:11188963,409600,114688
x1,80:19530953,6571294
g1,80:19733021,6571294
x1,80:22671562,6571294
g1,80:22873630,6571294
x1,80:23943087,6571294
g1,80:24145155,6571294
x1,80:24684003,6571294
g1,80:24886071,6571294
x1,80:27124155,6571294
x1,80:27376967,6571294
g1,80:27579035,6571294
x1,80:29439925,6571294
)
g63,1:31614142,6571294
(63,1:31614142,6571294:0,380108,0
k63,1:31007938,6571294:-606204
x63,1:31614142,6571294
)
)
)
]
[63,1:8865054,43608196:22749088,35988326,0
(1,760:8865054,8275230:22749088,455111,127431
x1,760:10175776,8275230
x1,759:10521661,8275230
k1,759:10797371,8275230:275710
x1,759:11434528,8275230
x1,759:11707594,8275230
x1,759:12071684,8275230
x1,759:12672432,8275230
x1,759:13710089,8275230
k1,759:13985799,8275230:275710
x1,759:14533753,8275230
x1,759:15851757,8275230
k1,759:16127467,8275230:275710
x1,759:16673602,8275230
k1,759:16949312,8275230:275710
x1,759:17459038,8275230
x1,759:17914149,8275230
x1,759:18443898,8275230
k1,759:18719608,8275230:275710
x1,759:19047289,8275230
x1,759:19374970,8275230
x1,759:19904719,8275230
x1,759:20596490,8275230
k1,759:20872201,8275230:275711
x1,759:22328560,8275230
k1,759:22604270,8275230:275710
x1,759:23277836,8275230
x1,759:23514493,8275230
k1,759:23790203,8275230:275710
x1,759:25410404,8275230
k1,759:25686114,8275230:275710
x1,759:26632748,8275230
k1,759:26908458,8275230:275710
x1,759:28109955,8275230
k1,759:28385665,8275230:275710
x1,759:29295889,8275230
k1,759:29571599,8275230:275710
x1,759:30809505,8275230
x1,759:31614142,8275230
k1,759:31614142,8275230:0
)
(1,760:8865054,9061662:22749088,455111,127431
x1,760:9602336,9061662
k1,759:9854182,9061662:251846
x1,759:10764405,9061662
x1,759:11401561,9061662
k1,759:11653408,9061662:251847
x1,759:12676498,9061662
k1,759:12928344,9061662:251846
x1,759:13368892,9061662
k1,759:13620739,9061662:251847
x1,759:15113508,9061662
k1,759:15365354,9061662:251846
x1,759:16430317,9061662
k1,759:16682130,9061662:251813
x1,759:17466744,9061662
k1,759:17718590,9061662:251846
x1,759:18978340,9061662
x1,759:19924974,9061662
k1,759:20176821,9061662:251847
x1,759:20797594,9061662
x1,759:21125275,9061662
x1,759:21984525,9061662
x1,759:23085895,9061662
k1,759:23337741,9061662:251846
x1,759:24393602,9061662
k1,759:24645448,9061662:251846
x1,759:26365773,9061662
k1,759:26617586,9061662:251813
x1,759:27402200,9061662
k1,759:27654047,9061662:251847
x1,759:28806390,9061662
x1,759:29336139,9061662
k1,759:29587985,9061662:251846
x1,759:30208758,9061662
x1,759:30536439,9061662
x1,759:31395689,9061662
x1,759:31614142,9061662
k1,760:31614142,9061662:0
)
(1,760:8865054,9848094:22749088,455111,127431
x1,760:10148469,9848094
k1,759:10316529,9848094:168060
x1,759:11993160,9848094
x1,759:13251090,9848094
k1,759:13419150,9848094:168060
x1,759:13892466,9848094
x1,759:14165532,9848094
k1,759:14333592,9848094:168060
x1,759:14988953,9848094
x1,759:16481720,9848094
k1,759:16649781,9848094:168061
x1,759:17232325,9848094
k1,759:17400385,9848094:168060
x1,759:17691656,9848094
x1,759:18365222,9848094
x1,759:19260882,9848094
k1,759:19428942,9848094:168060
x1,759:20339166,9848094
k1,759:20507226,9848094:168060
x1,759:21235406,9848094
x1,759:22165655,9848094
k1,759:22333715,9848094:168060
x1,759:23615308,9848094
k1,759:23783368,9848094:168060
x1,759:24147458,9848094
x1,759:24456934,9848094
x1,759:24711797,9848094
x1,759:25166908,9848094
x1,759:26095335,9848094
k1,759:26263395,9848094:168060
x1,759:26918757,9848094
k1,759:27086817,9848094:168060
x1,759:28151780,9848094
k1,759:28319791,9848094:168011
x1,759:29375652,9848094
k1,759:29543712,9848094:168060
x1,759:30199074,9848094
k1,759:30367134,9848094:168060
x1,759:31614142,9848094
k1,760:31614142,9848094:0
k1,760:31614142,9848094:0
)
(1,760:8865054,10634526:22749088,0,0
g1,760:8865054,10634526
)
(1,763:8865054,11436779:22749088,491520,163840
x1,763:9360212,11436779
x1,763:10773325,11436779
k1,761:11070736,11436779:297411
x1,761:11677851,11436779
k1,761:11975262,11436779:297411
x1,761:12983783,11436779
x1,761:13611833,11436779
x1,761:14009598,11436779
x1,761:14686346,11436779
k1,761:14983757,11436779:297411
x1,761:15590872,11436779
k1,761:15888283,11436779:297411
x1,761:16811699,11436779
x1,761:18392838,11436779
k1,761:18690249,11436779:297411
x1,761:19256404,11436779
x1,761:19675104,11436779
x1,761:21427363,11436779
k1,761:21724774,11436779:297411
k1,761:21983393,11436779:258619
x1,761:22920925,11436779
x1,761:23832969,11436779
k1,762:24091589,11436779:258620
x1,762:24419270,11436779
k1,762:24677889,11436779:258619
x1,762:25551705,11436779
k1,762:25810324,11436779:258619
x1,762:26760598,11436779
x1,762:27474212,11436779
k1,762:27732831,11436779:258619
x1,762:28643055,11436779
k1,762:28901674,11436779:258619
x1,762:29538831,11436779
x1,762:29830102,11436779
x1,762:30485463,11436779
x1,762:31614142,11436779
k1,762:31614142,11436779:0
)
(1,763:8865054,12223211:22749088,455111,127431
x1,763:10139368,12223211
k1,762:10433770,12223211:294402
x1,762:11489631,12223211
k1,762:11784032,12223211:294401
x1,762:12402984,12223211
x1,762:13058345,12223211
x1,762:14279866,12223211
k1,762:14574268,12223211:294402
x1,762:15102199,12223211
k1,762:15396601,12223211:294402
x1,762:17735130,12223211
k1,762:18136861,12223211:294325
x1,762:20179405,12223211
k1,762:20473806,12223211:294401
x1,762:22540015,12223211
k1,762:22834340,12223211:294325
x1,762:23618954,12223211
k1,762:23913356,12223211:294402
x1,762:24259242,12223211
x1,762:25153083,12223211
x1,762:26026899,12223211
k1,762:26321301,12223211:294402
x1,762:26685391,12223211
x1,762:27031276,12223211
x1,762:27577411,12223211
x1,762:27923296,12223211
x1,762:28489455,12223211
k1,762:28783856,12223211:294401
x1,762:29311787,12223211
k1,762:29606189,12223211:294402
x1,762:30261550,12223211
x1,762:31614142,12223211
k1,762:31614142,12223211:0
)
(1,763:8865054,13009643:22749088,491520,163840
x1,763:9192735,13009643
x1,763:9556825,13009643
x1,763:10889391,13009643
k1,762:11168696,13009643:279305
x1,762:11423559,13009643
$1,762:11423559,13009643
x1,762:11764742,13009643
$1,762:11785373,13009643
x1,762:12222281,13009643
k1,762:12501585,13009643:279304
x1,762:13779539,13009643
k1,762:14058844,13009643:279305
x1,762:14750615,13009643
x1,762:15662659,13009643
k1,762:15941964,13009643:279305
x1,762:16892238,13009643
x1,762:17605852,13009643
k1,762:17885156,13009643:279304
x1,762:19086653,13009643
k1,762:19365958,13009643:279305
x1,762:21704487,13009643
k1,762:22091137,13009643:279244
x1,762:23041411,13009643
k1,762:23320715,13009643:279304
x1,762:23684805,13009643
x1,762:24249144,13009643
x1,762:25051961,13009643
k1,762:25331266,13009643:279305
x1,762:26605580,13009643
k1,762:26884885,13009643:279305
x1,762:27940746,13009643
k1,762:28220050,13009643:279304
x1,762:28547731,13009643
x1,762:28911821,13009643
x1,762:29985884,13009643
k1,762:30265189,13009643:279305
x1,762:30849553,13009643
x1,762:31614142,13009643
k1,762:31614142,13009643:0
)
(1,763:8865054,13796075:22749088,455111,127431
x1,763:9649668,13796075
k1,762:9858331,13796075:208663
x1,762:10404466,13796075
x1,762:11334715,13796075
x1,762:11990076,13796075
x1,762:12226734,13796075
k1,762:12435398,13796075:208664
$1,762:12435398,13796075
x1,762:12776581,13796075
$1,762:12797212,13796075
k1,762:13005875,13796075:208663
x1,762:13351761,13796075
x1,762:13825078,13796075
x1,762:14920987,13796075
k1,762:15129650,13796075:208663
x1,762:15985261,13796075
x1,762:16531396,13796075
x1,762:17660075,13796075
x1,762:18697732,13796075
x1,762:18825163,13796075
k1,762:19033826,13796075:208663
x1,762:19470734,13796075
k1,762:19679398,13796075:208664
x1,762:20629672,13796075
x1,762:21343286,13796075
k1,762:21551949,13796075:208663
x1,762:22753446,13796075
k1,762:22962109,13796075:208663
x1,762:25300638,13796075
k1,762:25616698,13796075:208654
x1,762:26057246,13796075
k1,762:26265909,13796075:208663
x1,762:27325409,13796075
x1,762:28490496,13796075
k1,762:28699159,13796075:208663
x1,762:29483773,13796075
k1,762:29692437,13796075:208664
x1,762:30020118,13796075
k1,762:30228781,13796075:208663
x1,762:31614142,13796075
k1,762:31614142,13796075:0
)
(1,763:8865054,14582507:22749088,455111,127431
x1,763:9229144,14582507
x1,763:9575029,14582507
x1,763:10121164,14582507
x1,763:10467049,14582507
x1,763:11033208,14582507
k1,762:11191106,14582507:157898
x1,762:11719037,14582507
k1,762:11876936,14582507:157899
x1,762:12532297,14582507
x1,762:13884889,14582507
k1,762:14042787,14582507:157898
x1,762:14370468,14582507
x1,762:14734558,14582507
x1,762:16067124,14582507
k1,762:16225023,14582507:157899
x1,762:16811207,14582507
k1,762:16969105,14582507:157898
x1,762:17442421,14582507
x1,762:18261622,14582507
k1,762:18419520,14582507:157898
x1,762:19895903,14582507
x1,762:20223584,14582507
x1,762:20551265,14582507
x1,762:21263059,14582507
k1,762:21420958,14582507:157899
x1,762:21930684,14582507
x1,762:23933179,14582507
k1,762:24091077,14582507:157898
x1,762:25001301,14582507
k1,762:25159200,14582507:157899
x1,762:25486881,14582507
x1,762:25850971,14582507
x1,762:26925034,14582507
k1,762:27082932,14582507:157898
x1,762:27667296,14582507
x1,762:28431885,14582507
k1,762:28589784,14582507:157899
x1,762:29117715,14582507
k1,762:29275613,14582507:157898
x1,762:31614142,14582507
k1,763:31614142,14582507:0
)
(1,763:8865054,15368939:22749088,455111,127431
x1,763:9706101,15368939
x1,762:10292285,15368939
g1,762:10510738,15368939
x1,762:11420962,15368939
g1,762:11639415,15368939
x1,762:13063005,15368939
g1,762:13281458,15368939
x1,762:13645548,15368939
x1,762:13973229,15368939
g1,762:14191682,15368939
x1,762:14737817,15368939
x1,762:16163226,15368939
x1,762:17037042,15368939
g1,762:17255495,15368939
x1,762:17783426,15368939
g1,762:18001879,15368939
x1,762:18912103,15368939
g1,762:19130556,15368939
x1,762:19458237,15368939
x1,762:19822327,15368939
x1,762:20896390,15368939
g1,762:21114843,15368939
x1,762:21699207,15368939
x1,762:22463796,15368939
g1,762:22682249,15368939
x1,762:23210180,15368939
g1,762:23428633,15368939
x1,762:25494842,15368939
g1,762:25713295,15368939
x1,762:26259430,15368939
x1,762:28416658,15368939
k1,763:31614142,15368939:3197484
g1,763:31614142,15368939
)
(1,763:8865054,16155371:22749088,0,0
g1,763:8865054,16155371
)
(1,766:8865054,16957624:22749088,455111,127431
x1,766:12811846,16957624
k1,764:13137710,16957624:325864
x1,764:13744825,16957624
k1,764:14070690,16957624:325865
x1,764:16788599,16957624
k1,764:17114388,16957624:325789
x1,764:18018779,16957624
k1,764:18344643,16957624:325864
x1,764:20312532,16957624
x1,764:21170867,16957624
x1,764:22479305,16957624
x1,764:23449141,16957624
k1,764:23775006,16957624:325865
x1,764:25924485,16957624
x1,764:26661396,16957624
k1,764:26944757,16957624:283361
x1,764:29052836,16957624
k1,765:29336197,16957624:283361
x1,765:29663878,16957624
k1,765:29947239,16957624:283361
x1,765:31003100,16957624
k1,765:31286461,16957624:283361
x1,765:31614142,16957624
k1,765:31614142,16957624:0
)
(1,766:8865054,17744056:22749088,455111,127431
x1,766:9815328,17744056
x1,765:10270439,17744056
k1,765:10583290,17744056:312851
x1,765:11493514,17744056
k1,765:11806365,17744056:312851
x1,765:13080679,17744056
k1,765:13393530,17744056:312851
x1,765:14449391,17744056
k1,765:14762242,17744056:312851
x1,765:17258076,17744056
k1,765:17570927,17744056:312851
x1,765:18098858,17744056
k1,765:18411709,17744056:312851
x1,765:20932283,17744056
k1,765:21245134,17744056:312851
x1,765:24607501,17744056
x1,765:25171839,17744056
x1,765:27094234,17744056
k1,765:27407085,17744056:312851
x1,765:29691747,17744056
x1,765:31614142,17744056
k1,765:31614142,17744056:0
)
(1,766:8865054,18530488:22749088,455111,127431
x1,766:11349966,18530488
x1,766:13090316,18530488
k1,765:13239475,18530488:149159
x1,765:14024089,18530488
k1,765:14173248,18530488:149159
x1,765:14500929,18530488
k1,765:14650089,18530488:149160
x1,765:15196224,18530488
x1,765:17872284,18530488
k1,765:18021443,18530488:149159
x1,765:20358898,18530488
k1,765:20508057,18530488:149159
x1,765:21782371,18530488
k1,765:21931530,18530488:149159
x1,765:22277416,18530488
x1,765:24045073,18530488
k1,765:24194233,18530488:149160
x1,765:24485504,18530488
x1,765:28446797,18530488
k1,765:28595956,18530488:149159
x1,765:29724633,18530488
k1,765:29873792,18530488:149159
x1,765:31614142,18530488
k1,765:31614142,18530488:0
)
(1,766:8865054,19316920:22749088,455111,127431
x1,766:10212186,19316920
x1,765:10448844,19316920
k1,765:10630801,19316920:181957
x1,765:11579255,19316920
x1,765:12697008,19316920
k1,765:12878965,19316920:181957
x1,765:13319513,19316920
k1,765:13501470,19316920:181957
x1,765:14848602,19316920
k1,765:15030559,19316920:181957
x1,765:16361307,19316920
k1,765:16543264,19316920:181957
x1,765:18147079,19316920
k1,765:18329036,19316920:181957
x1,765:19277490,19316920
x1,765:21269059,19316920
k1,765:21451017,19316920:181958
x1,765:22506878,19316920
k1,765:22688835,19316920:181957
x1,765:23617265,19316920
x1,765:24148834,19316920
k1,765:24330791,19316920:181957
x1,765:24676677,19316920
x1,765:25552312,19316920
k1,765:25734269,19316920:181957
x1,765:28428533,19316920
k1,765:28610490,19316920:181957
x1,765:30066849,19316920
k1,765:30248806,19316920:181957
x1,765:31614142,19316920
k1,765:31614142,19316920:0
)
(1,766:8865054,20103352:22749088,455111,127431
x1,766:10248596,20103352
k1,765:10424258,20103352:175662
x1,765:11025006,20103352
k1,765:11200669,20103352:175663
x1,765:12149123,20103352
k1,765:12324785,20103352:175662
x1,765:12798101,20103352
x1,765:13892191,20103352
k1,765:14067854,20103352:175663
x1,765:14541170,20103352
x1,765:14814236,20103352
k1,765:14989898,20103352:175662
x1,765:17325532,20103352
k1,765:17501194,20103352:175662
x1,765:18192965,20103352
k1,765:18368628,20103352:175663
x1,765:20573190,20103352
x1,765:20919076,20103352
x1,765:22581143,20103352
k1,765:22756805,20103352:175662
x1,765:23958302,20103352
k1,765:24133964,20103352:175662
x1,765:25009599,20103352
k1,765:25185262,20103352:175663
x1,765:27863141,20103352
k1,765:28038803,20103352:175662
x1,765:28402893,20103352
x1,765:28730574,20103352
k1,765:28906237,20103352:175663
x1,765:29233918,20103352
k1,765:29409580,20103352:175662
x1,765:31614142,20103352
k1,766:31614142,20103352:0
)
(1,766:8865054,20889784:22749088,491520,163840
x1,766:11761388,20889784
k1,765:11922028,20889784:160640
x1,765:14872977,20889784
k1,765:15033617,20889784:160640
x1,765:16034864,20889784
x1,765:17074339,20889784
k1,765:17234979,20889784:160640
x1,765:17708295,20889784
x1,765:18878843,20889784
k1,765:19039483,20889784:160640
x1,765:19221528,20889784
(1,765:19221528,20889784:655362,422343,0
x1,765:19876890,20889784
)
x1,765:20058935,20889784
(1,765:20058935,20889784:655362,422343,0
x1,765:20714297,20889784
)
x1,765:20896342,20889784
k1,765:21056982,20889784:160640
x1,765:21748753,20889784
x1,765:22076434,20889784
x1,765:22349500,20889784
k1,765:22510140,20889784:160640
x1,765:22874230,20889784
x1,765:23839067,20889784
k1,765:23999707,20889784:160640
x1,765:25312251,20889784
x1,765:26572001,20889784
k1,765:26732641,20889784:160640
x1,765:27934138,20889784
k1,765:28094778,20889784:160640
x1,765:29993504,20889784
k1,765:30154144,20889784:160640
x1,765:31614142,20889784
k1,765:31614142,20889784:0
)
(1,766:8865054,21676216:22749088,455111,127431
x1,766:9229144,21676216
x1,765:10121165,21676216
x1,765:10616326,21676216
k1,765:10765970,21676216:149644
x1,765:12040284,21676216
k1,765:12189927,21676216:149643
x1,765:13100151,21676216
k1,765:13249795,21676216:149644
x1,765:14598748,21676216
x1,765:15494408,21676216
k1,765:15644052,21676216:149644
x1,765:16171983,21676216
k1,765:16321627,21676216:149644
x1,765:18287713,21676216
k1,765:18437356,21676216:149643
x1,765:18765037,21676216
k1,765:18914681,21676216:149644
x1,765:21288543,21676216
x1,765:22635676,21676216
x1,765:22908742,21676216
k1,765:23058386,21676216:149644
x1,765:23422476,21676216
x1,765:24314497,21676216
x1,765:24551155,21676216
k1,765:24700799,21676216:149644
x1,765:25283343,21676216
k1,765:25432986,21676216:149643
x1,765:27291662,21676216
k1,765:27441306,21676216:149644
x1,765:28351530,21676216
k1,765:28501174,21676216:149644
x1,765:31286461,21676216
x1,765:31614142,21676216
k1,765:31614142,21676216:0
)
(1,766:8865054,22462648:22749088,455111,127431
x1,766:9920915,22462648
k1,765:10217105,22462648:296190
x1,765:10544786,22462648
x1,765:10872467,22462648
x1,765:12093987,22462648
k1,765:12390177,22462648:296190
x1,765:13338631,22462648
x1,765:15330200,22462648
k1,765:15626389,22462648:296189
x1,765:16900703,22462648
k1,765:17196893,22462648:296190
x1,765:17724824,22462648
k1,765:18021014,22462648:296190
x1,765:18931238,22462648
k1,765:19227428,22462648:296190
x1,765:21741468,22462648
k1,765:22037657,22462648:296189
x1,765:23168156,22462648
k1,765:23464346,22462648:296190
x1,765:23937662,22462648
x1,765:24849707,22462648
k1,765:25145897,22462648:296190
x1,765:25586445,22462648
k1,765:25882635,22462648:296190
x1,765:28942811,22462648
k1,765:29239000,22462648:296189
x1,765:29821544,22462648
k1,765:30117734,22462648:296190
x1,765:31614142,22462648
k1,765:31614142,22462648:0
)
(1,766:8865054,23249080:22749088,455111,127431
x1,766:11124231,23249080
x1,765:12019890,23249080
g1,765:12238343,23249080
x1,765:13294204,23249080
g1,765:13512657,23249080
x1,765:15114650,23249080
g1,765:15333103,23249080
x1,765:16208738,23249080
g1,765:16427191,23249080
x1,765:17373825,23249080
g1,765:17592278,23249080
x1,765:19995270,23249080
g1,765:20213723,23249080
x1,765:20759858,23249080
g1,765:20978311,23249080
x1,765:22037812,23249080
g1,765:22256265,23249080
x1,765:23312126,23249080
x1,765:24060330,23249080
k1,766:31614142,23249080:7553812
g1,766:31614142,23249080
)
(1,768:8865054,24051332:22749088,455111,127431
h1,767:8865054,24051332:983040,0,0
x1,767:10521660,24051332
x1,767:10758317,24051332
k1,767:11050024,24051332:291707
x1,767:12670225,24051332
k1,767:12961932,24051332:291707
x1,767:14163429,24051332
k1,767:14455136,24051332:291707
x1,767:16721595,24051332
k1,767:17013228,24051332:291633
x1,767:17595772,24051332
x1,767:18287544,24051332
k1,767:18579251,24051332:291707
x1,767:18906932,24051332
k1,767:19198639,24051332:291707
x1,767:19544525,24051332
x1,767:20420160,24051332
k1,767:20711867,24051332:291707
x1,767:21913364,24051332
k1,767:22205071,24051332:291707
x1,767:23479385,24051332
k1,767:23771092,24051332:291707
x1,767:24357276,24051332
k1,767:24648983,24051332:291707
x1,767:27417885,24051332
k1,767:27709592,24051332:291707
x1,767:28983906,24051332
k1,767:29275613,24051332:291707
x1,767:31614142,24051332
k1,768:31614142,24051332:0
)
(1,768:8865054,24837764:22749088,455111,127431
x1,768:9920915,24837764
k1,767:10126200,24837764:205285
x1,767:11620788,24837764
k1,767:11826072,24837764:205284
x1,767:14613180,24837764
x1,767:15326794,24837764
k1,767:15532079,24837764:205285
x1,767:15959885,24837764
x1,767:16489635,24837764
k1,767:16694920,24837764:205285
x1,767:17605144,24837764
k1,767:17810429,24837764:205285
x1,767:19630876,24837764
x1,767:19976761,24837764
k1,767:20182045,24837764:205284
x1,767:21237906,24837764
k1,767:21443191,24837764:205285
x1,767:23565834,24837764
x1,767:24150198,24837764
k1,767:24355483,24837764:205285
x1,767:26874983,24837764
k1,767:27080268,24837764:205285
x1,767:29346727,24837764
k1,767:29551998,24837764:205271
x1,767:30462223,24837764
k1,767:30667508,24837764:205285
x1,767:31614142,24837764
k1,767:31614142,24837764:0
)
(1,768:8865054,25624196:22749088,455111,127431
x1,768:10397872,25624196
k1,767:10655378,25624196:257506
x1,767:11565602,25624196
k1,767:11823107,25624196:257505
x1,767:12824354,25624196
x1,767:14774054,25624196
x1,767:15269215,25624196
k1,767:15526721,25624196:257506
x1,767:16546172,25624196
k1,767:16803678,25624196:257506
x1,767:17386222,25624196
k1,767:17643727,25624196:257505
x1,767:18992679,25624196
k1,767:19250185,25624196:257506
x1,767:20018414,25624196
x1,767:20473525,25624196
k1,767:20731031,25624196:257506
x1,767:23443499,25624196
k1,767:23701004,25624196:257505
x1,767:24756865,25624196
k1,767:25014371,25624196:257506
x1,767:26616364,25624196
k1,767:26873870,25624196:257506
x1,767:27749505,25624196
k1,767:28007010,25624196:257505
x1,767:28953644,25624196
k1,767:29211150,25624196:257506
x1,767:31614142,25624196
k1,767:31614142,25624196:0
)
(1,768:8865054,26410628:22749088,455111,127431
x1,768:9411189,26410628
k1,767:9626174,26410628:214985
x1,767:10536398,26410628
k1,767:10751384,26410628:214986
x1,767:11042655,26410628
x1,767:12668315,26410628
k1,767:12883300,26410628:214985
x1,767:14011977,26410628
k1,767:14226963,26410628:214986
x1,767:14995192,26410628
x1,767:15450303,26410628
k1,767:15665288,26410628:214985
x1,767:18377756,26410628
k1,767:18592741,26410628:214985
x1,767:19033289,26410628
k1,767:19248275,26410628:214986
x1,767:21196157,26410628
k1,767:21411142,26410628:214985
x1,767:22430593,26410628
k1,767:22645579,26410628:214986
x1,767:23228123,26410628
k1,767:23443108,26410628:214985
x1,767:24353332,26410628
k1,767:24568317,26410628:214985
x1,767:25482181,26410628
k1,767:25697167,26410628:214986
x1,767:26225098,26410628
k1,767:26440083,26410628:214985
x1,767:27350307,26410628
k1,767:27565293,26410628:214986
x1,767:28757687,26410628
x1,767:29851775,26410628
k1,767:30066760,26410628:214985
x1,767:31614142,26410628
k1,767:31614142,26410628:0
)
(1,768:8865054,27197060:22749088,455111,127431
x1,768:11715874,27197060
k1,767:11956644,27197060:240770
x1,767:12539188,27197060
k1,767:12779958,27197060:240770
x1,767:13872228,27197060
k1,767:14112998,27197060:240770
x1,767:15023222,27197060
k1,767:15263991,27197060:240769
x1,767:17308353,27197060
k1,767:17549123,27197060:240770
x1,767:19078300,27197060
x1,767:19424185,27197060
x1,767:20285257,27197060
k1,767:20526027,27197060:240770
x1,767:21072162,27197060
k1,767:21312932,27197060:240770
x1,767:22223156,27197060
k1,767:22463926,27197060:240770
x1,767:23778290,27197060
k1,767:24019060,27197060:240770
x1,767:26807988,27197060
k1,767:27048758,27197060:240770
x1,767:29387287,27197060
k1,767:29735440,27197060:240747
x1,767:30718482,27197060
x1,767:31027958,27197060
x1,767:31614142,27197060
k1,767:31614142,27197060:0
)
(1,768:8865054,27983492:22749088,455111,127431
x1,768:10911237,27983492
k1,767:11191656,27983492:280419
x1,767:11519337,27983492
k1,767:11799755,27983492:280418
x1,767:13585615,27983492
k1,767:13866034,27983492:280419
x1,767:16361868,27983492
k1,767:16642287,27983492:280419
x1,767:17953011,27983492
k1,767:18233429,27983492:280418
x1,767:19143653,27983492
k1,767:19424072,27983492:280419
x1,767:22211180,27983492
x1,767:22742749,27983492
k1,767:23023167,27983492:280418
x1,767:24515934,27983492
k1,767:24796353,27983492:280419
x1,767:25160443,27983492
x1,767:26343735,27983492
k1,767:26624154,27983492:280419
x1,767:27170289,27983492
x1,767:27807445,27983492
x1,767:28153330,27983492
k1,767:28433748,27983492:280418
x1,767:30022999,27983492
k1,767:30303418,27983492:280419
x1,767:31614142,27983492
k1,767:31614142,27983492:0
)
(1,768:8865054,28769924:22749088,455111,127431
x1,768:9556825,28769924
k1,767:9801045,28769924:244220
x1,767:11259223,28769924
k1,767:11503444,28769924:244221
x1,767:14290552,28769924
x1,767:15004166,28769924
k1,767:15248386,28769924:244220
x1,767:16526340,28769924
k1,767:16770560,28769924:244220
x1,767:17211108,28769924
k1,767:17455329,28769924:244221
x1,767:17819419,28769924
x1,767:19661711,28769924
k1,767:19905931,28769924:244220
x1,767:22244460,28769924
k1,767:22596060,28769924:244194
x1,767:23036608,28769924
k1,767:23280829,28769924:244221
x1,767:24445916,28769924
k1,767:24690136,28769924:244220
x1,767:25272680,28769924
k1,767:25516900,28769924:244220
x1,767:26336102,28769924
x1,767:27812484,28769924
k1,767:28056705,28769924:244221
x1,767:28966929,28769924
k1,767:29211149,28769924:244220
x1,767:31614142,28769924
k1,767:31614142,28769924:0
)
(1,768:8865054,29556356:22749088,455111,127431
x1,768:10831137,29556356
x1,767:11326298,29556356
k1,767:11593981,29556356:267683
x1,767:11958071,29556356
x1,767:12522410,29556356
x1,767:12977521,29556356
x1,767:13905948,29556356
k1,767:14173631,29556356:267683
x1,767:16163379,29556356
k1,767:16431061,29556356:267682
x1,767:17486922,29556356
k1,767:17754605,29556356:267683
x1,767:19431239,29556356
x1,767:19758920,29556356
x1,767:20031986,29556356
k1,767:20299669,29556356:267683
x1,767:21209892,29556356
x1,767:21847048,29556356
k1,767:22114731,29556356:267683
x1,767:25027450,29556356
k1,767:25295133,29556356:267683
x1,767:26824311,29556356
k1,767:27091993,29556356:267682
x1,767:28366307,29556356
k1,767:28633990,29556356:267683
x1,767:28998080,29556356
x1,767:30181372,29556356
k1,767:30449055,29556356:267683
x1,767:31614142,29556356
k1,767:31614142,29556356:0
)
(1,768:8865054,30342788:22749088,455111,127431
x1,768:9447598,30342788
k1,767:9736953,30342788:289355
x1,767:10942090,30342788
k1,767:11231446,30342788:289356
x1,767:13019125,30342788
k1,767:13308480,30342788:289355
x1,767:14619204,30342788
k1,767:14908559,30342788:289355
x1,767:15818783,30342788
k1,767:16108139,30342788:289356
x1,767:17713773,30342788
x1,767:18460157,30342788
x1,767:19588834,30342788
x1,767:20428061,30342788
k1,767:20717416,30342788:289355
x1,767:23926868,30342788
k1,767:24216224,30342788:289356
x1,767:24644030,30342788
x1,767:25173780,30342788
k1,767:25463135,30342788:289355
x1,767:27194382,30342788
k1,767:27483737,30342788:289355
x1,767:27957053,30342788
x1,767:29051143,30342788
k1,767:29340499,30342788:289356
x1,767:29813815,30342788
x1,767:30086881,30342788
k1,767:30376236,30342788:289355
x1,767:31614142,30342788
k1,767:31614142,30342788:0
)
(1,768:8865054,31129220:22749088,491520,163840
x1,768:9556825,31129220
k1,767:9763502,31129220:206677
x1,767:10309637,31129220
x1,767:10637318,31129220
x1,767:13389836,31129220
k1,767:13596512,31129220:206676
x1,767:14506736,31129220
k1,767:14713413,31129220:206677
x1,767:17880995,31129220
k1,767:18087672,31129220:206677
x1,767:18615603,31129220
k1,767:18822279,31129220:206676
x1,767:21160808,31129220
k1,767:21474880,31129220:206666
x1,767:22057424,31129220
k1,767:22264100,31129220:206676
x1,767:23758688,31129220
k1,767:23965365,31129220:206677
x1,767:26299179,31129220
k1,767:26505856,31129220:206677
x1,767:29099993,31129220
k1,767:29306669,31129220:206676
x1,767:30475396,31129220
x1,767:30821281,31129220
k1,767:31027958,31129220:206677
x1,767:31614142,31129220
k1,767:31614142,31129220:0
)
(1,768:8865054,31915652:22749088,491520,163840
x1,768:11255303,31915652
x1,768:11637598,31915652
k1,767:11873240,31915652:235642
x1,767:14389099,31915652
k1,767:14624742,31915652:235643
x1,767:15899055,31915652
k1,767:16134697,31915652:235642
x1,767:17190558,31915652
k1,767:17426200,31915652:235642
x1,767:19831012,31915652
k1,767:20066655,31915652:235643
x1,767:21340969,31915652
k1,767:21576611,31915652:235642
x1,767:22887335,31915652
k1,767:23122977,31915652:235642
x1,767:23487067,31915652
x1,767:25424025,31915652
k1,767:25659667,31915652:235642
x1,767:27662160,31915652
k1,767:27897803,31915652:235643
x1,767:29392391,31915652
k1,767:29628033,31915652:235642
x1,767:31614142,31915652
k1,767:31614142,31915652:0
)
(1,768:8865054,32702084:22749088,491520,163840
x1,768:9210940,32702084
x1,767:10614504,32702084
g1,767:10832957,32702084
x1,767:14147995,32702084
g1,767:14366448,32702084
x1,767:15203853,32702084
x1,767:17355622,32702084
g1,767:17574075,32702084
x1,767:17756120,32702084
(1,767:17756120,32702084:655362,422343,0
x1,767:18411482,32702084
)
x1,767:18775572,32702084
k1,768:31614142,32702084:12838570
g1,768:31614142,32702084
)
(1,769:8865054,34878340:22749088,546132,0
(1,769:8865054,34878340:1327104,506811,0
g1,769:8865054,34878340
x1,769:9307422,34878340
g1,769:10192158,34878340
)
x1,769:14424146,34878340
k1,769:31614142,34878340:17189996
g1,769:31614142,34878340
)
(1,776:8865054,36530308:22749088,455111,127431
x1,776:9465802,36530308
k1,772:9706317,36530308:240515
x1,772:10765818,36530308
k1,772:11006333,36530308:240515
x1,772:11698104,36530308
x1,772:12062194,36530308
x1,772:12810398,36530308
k1,772:13050912,36530308:240514
x1,772:13524228,36530308
x1,772:13797294,36530308
k1,772:14037809,36530308:240515
x1,772:14949853,36530308
x1,772:15863717,36530308
x1,772:16755736,36530308
k1,772:16996251,36530308:240515
x1,772:17323932,36530308
k1,772:17564447,36530308:240515
x1,772:18256218,36530308
x1,772:18583899,36530308
x1,772:19039010,36530308
k1,772:19279524,36530308:240514
x1,772:19825659,36530308
x1,772:20826906,36530308
k1,772:21067421,36530308:240515
x1,772:22492831,36530308
x1,772:23659738,36530308
k1,772:23900253,36530308:240515
x1,772:24684867,36530308
k1,772:24925382,36530308:240515
x1,772:25216653,36530308
x1,772:25762788,36530308
x1,772:26891465,36530308
x1,772:27656054,36530308
k1,772:27896568,36530308:240514
x1,772:28988838,36530308
x1,772:29862654,36530308
k1,772:30103169,36530308:240515
x1,772:31268256,36530308
x1,772:31614142,36530308
k1,772:31614142,36530308:0
)
(1,776:8865054,37316740:22749088,455111,131065
x1,776:9556825,37316740
x1,776:10505279,37316740
x1,776:10832960,37316740
x1,776:11015005,37316740
x1,776:12434955,37316740
k1,772:12656813,37316740:221858
x1,772:13896538,37316740
x1,772:14701175,37316740
k1,772:14923032,37316740:221857
x1,772:16088119,37316740
x1,772:16452209,37316740
x1,772:16798094,37316740
x1,772:17659166,37316740
k1,772:17881024,37316740:221858
x1,772:18665638,37316740
k1,772:18887496,37316740:221858
$1,772:18887496,37316740
[1,772:18887496,37316740:546135,282168,131065
(1,772:18887496,37316740:546135,282168,0
x1,772:19433631,37316740
)
]
$1,772:19433631,37316740
x1,772:20416674,37316740
$1,772:20416674,37316740
[1,772:20416674,37316740:546135,282168,131065
(1,772:20416674,37316740:546135,282168,0
x1,772:20962809,37316740
)
]
$1,772:20962809,37316740
x1,772:22127896,37316740
k1,772:22349753,37316740:221857
x1,772:23624068,37316740
k1,772:23845926,37316740:221858
x1,772:24468519,37316740
x1,772:25342335,37316740
k1,772:25564193,37316740:221858
$1,772:25564193,37316740
[1,772:25564193,37316740:1265212,447828,131065
(1,772:25564193,37316740:1265212,447828,0
x1,772:26829405,37316740
)
]
$1,772:26829405,37316740
x1,772:27011450,37316740
k1,772:27233307,37316740:221857
x1,772:28871710,37316740
k1,772:29093568,37316740:221858
x1,772:31614142,37316740
k1,772:31614142,37316740:0
)
(1,776:8865054,38103172:22749088,455111,127431
x1,776:9656950,38103172
x1,776:10352361,38103172
x1,776:11226177,38103172
k1,774:11423275,38103172:197098
x1,774:12906940,38103172
x1,774:14512575,38103172
k1,774:14709674,38103172:197099
x1,774:15547079,38103172
x1,774:15892964,38103172
x1,774:17698848,38103172
k1,774:17895946,38103172:197098
x1,774:18878988,38103172
k1,774:19076086,38103172:197098
x1,774:19931698,38103172
x1,774:20204764,38103172
k1,774:20401863,38103172:197099
x1,774:21312087,38103172
x1,774:21639768,38103172
x1,774:22442585,38103172
x1,774:22624630,38103172
x1,774:23425627,38103172
k1,774:23622725,38103172:197098
x1,774:24898860,38103172
x1,774:25226541,38103172
x1,774:25590631,38103172
x1,774:26668334,38103172
k1,774:26865432,38103172:197098
x1,774:27557203,38103172
k1,774:27754302,38103172:197099
x1,774:29214300,38103172
k1,774:29411398,38103172:197098
x1,774:29957533,38103172
x1,774:30503668,38103172
x1,774:31395689,38103172
x1,774:31614142,38103172
k1,776:31614142,38103172:0
)
(1,776:8865054,38889604:22749088,455111,127431
x1,776:9738870,38889604
k1,774:9999088,38889604:260218
x1,774:11455447,38889604
x1,774:14845123,38889604
k1,774:15105342,38889604:260219
x1,774:15924544,38889604
x1,774:17091451,38889604
k1,774:17351669,38889604:260218
x1,774:17697555,38889604
x1,774:18261892,38889604
x1,774:19101119,38889604
k1,774:19361338,38889604:260219
x1,774:21533131,38889604
k1,774:21793349,38889604:260218
x1,774:22776392,38889604
k1,774:23036610,38889604:260218
x1,774:23983244,38889604
k1,774:24243463,38889604:260219
x1,774:24935234,38889604
k1,774:25195452,38889604:260218
x1,774:26105676,38889604
k1,774:26365895,38889604:260219
x1,774:26912030,38889604
x1,774:27439960,38889604
x1,774:27876868,38889604
x1,774:28714274,38889604
x1,774:29588090,38889604
k1,774:29848308,38889604:260218
x1,774:30175989,38889604
x1,774:30540079,38889604
x1,774:31614142,38889604
k1,774:31614142,38889604:0
)
(1,776:8865054,39676036:22749088,455111,127431
x1,776:10468869,39676036
x1,774:10596300,39676036
k1,774:10865075,39676036:268775
x1,774:12543526,39676036
k1,774:12812301,39676036:268775
x1,774:13649706,39676036
x1,774:13995591,39676036
x1,774:15801475,39676036
k1,774:16070250,39676036:268775
x1,774:17166160,39676036
k1,774:17434935,39676036:268775
x1,774:18820296,39676036
k1,774:19089071,39676036:268775
x1,774:19999294,39676036
x1,774:20345179,39676036
k1,774:20613953,39676036:268774
x1,774:21160088,39676036
x1,774:21706223,39676036
x1,774:22598244,39676036
x1,774:23472060,39676036
k1,774:23740835,39676036:268775
x1,774:24560037,39676036
x1,774:25726944,39676036
k1,774:25995719,39676036:268775
x1,774:26341605,39676036
x1,774:26905942,39676036
x1,774:27745169,39676036
k1,774:28013944,39676036:268775
x1,774:28378034,39676036
x1,774:28687510,39676036
x1,774:29889007,39676036
x1,774:30762823,39676036
k1,774:31031598,39676036:268775
x1,774:31614142,39676036
k1,774:31614142,39676036:0
)
(1,776:8865054,40462468:22749088,455111,127431
x1,776:9775278,40462468
k1,774:9996892,40462468:221614
x1,774:10324573,40462468
x1,774:10688663,40462468
x1,774:11762726,40462468
k1,774:11984340,40462468:221614
x1,774:12570524,40462468
k1,774:12792139,40462468:221615
x1,774:13338274,40462468
x1,774:13993635,40462468
x1,774:14357725,40462468
x1,774:15031291,40462468
x1,774:16050742,40462468
x1,774:16287400,40462468
k1,774:16509014,40462468:221614
x1,774:17036945,40462468
k1,774:17258559,40462468:221614
x1,774:18241601,40462468
k1,774:18463215,40462468:221614
x1,774:19154986,40462468
x1,774:20831619,40462468
k1,774:21053233,40462468:221614
x1,774:21653981,40462468
k1,775:21875595,40462468:221614
x1,775:24396169,40462468
k1,775:24617784,40462468:221615
x1,775:25309555,40462468
x1,775:25637236,40462468
x1,775:26092347,40462468
k1,775:26313961,40462468:221614
x1,775:27957825,40462468
x1,775:29017325,40462468
k1,775:29238939,40462468:221614
x1,775:30114574,40462468
k1,775:30336188,40462468:221614
x1,775:31614142,40462468
k1,775:31614142,40462468:0
)
(1,776:8865054,41248900:22749088,455111,127431
x1,776:10066551,41248900
k1,775:10297155,41248900:230604
x1,775:11025335,41248900
x1,775:11973789,41248900
x1,775:12301470,41248900
x1,775:12574536,41248900
k1,775:12805141,41248900:230605
x1,775:13442298,41248900
x1,775:13733569,41248900
x1,775:14388930,41248900
x1,775:15517609,41248900
k1,775:15748213,41248900:230604
x1,775:17022527,41248900
k1,775:17253131,41248900:230604
x1,775:18308992,41248900
k1,775:18539596,41248900:230604
x1,775:19158548,41248900
x1,775:19813909,41248900
x1,775:21035430,41248900
k1,775:21266035,41248900:230605
x1,775:21793966,41248900
k1,775:22024570,41248900:230604
x1,775:22352251,41248900
k1,775:22582855,41248900:230604
x1,775:23128990,41248900
x1,775:23656920,41248900
x1,775:24093828,41248900
x1,775:24931234,41248900
x1,775:25805050,41248900
k1,775:26035654,41248900:230604
x1,775:26363335,41248900
x1,775:26727425,41248900
x1,775:27801488,41248900
k1,775:28032093,41248900:230605
x1,775:29635908,41248900
x1,775:29763339,41248900
k1,775:29993943,41248900:230604
x1,775:30849554,41248900
x1,775:31395689,41248900
x1,775:31614142,41248900
k1,776:31614142,41248900:0
)
(1,776:8865054,42035332:22749088,455111,127431
x1,776:9993733,42035332
x1,776:11031390,42035332
x1,776:11158821,42035332
k1,775:11342763,42035332:183942
x1,775:11816079,42035332
x1,775:12089145,42035332
k1,775:12273086,42035332:183941
x1,775:12893859,42035332
x1,775:13221540,42035332
x1,775:14386627,42035332
k1,775:14570569,42035332:183942
x1,775:15336978,42035332
x1,775:15921342,42035332
x1,775:16871616,42035332
k1,775:17055558,42035332:183942
x1,775:17965782,42035332
x1,775:18293463,42035332
x1,775:19096280,42035332
x1,775:19278325,42035332
x1,775:20079322,42035332
k1,775:20263263,42035332:183941
x1,775:21464760,42035332
x1,775:21810646,42035332
x1,775:22509697,42035332
k1,775:22693639,42035332:183942
x1,775:23749500,42035332
k1,775:23933442,42035332:183942
x1,775:25209577,42035332
x1,775:25537258,42035332
x1,775:25901348,42035332
x1,775:26979051,42035332
k1,775:27162993,42035332:183942
x1,775:27854764,42035332
k1,775:28038705,42035332:183941
x1,775:28987159,42035332
k1,775:29171101,42035332:183942
x1,775:29719055,42035332
x1,775:31614142,42035332
k1,775:31614142,42035332:0
)
(1,776:8865054,42821764:22749088,455111,127431
x1,776:9413008,42821764
x1,776:10913057,42821764
k1,775:11148861,42821764:235804
x1,775:11940757,42821764
x1,775:12304847,42821764
x1,775:12871006,42821764
x1,775:13053051,42821764
x1,775:13890457,42821764
x1,775:14254547,42821764
x1,775:15000931,42821764
k1,775:15236736,42821764:235805
x1,775:15873893,42821764
x1,775:16347210,42821764
x1,775:16711300,42821764
x1,775:17038981,42821764
x1,775:18167660,42821764
k1,775:18403464,42821764:235804
x1,775:19353738,42821764
x1,775:20067352,42821764
k1,775:20303157,42821764:235805
x1,775:21213381,42821764
k1,775:21449185,42821764:235804
x1,775:21813275,42821764
x1,775:22486841,42821764
x1,775:22778112,42821764
x1,775:23397065,42821764
k1,775:23632869,42821764:235804
x1,775:24160800,42821764
k1,775:24396605,42821764:235805
x1,775:26735134,42821764
k1,775:27078327,42821764:235787
x1,775:27624462,42821764
k1,775:27860266,42821764:235804
x1,775:29467721,42821764
k1,775:29703526,42821764:235805
x1,775:30231457,42821764
k1,775:30467261,42821764:235804
x1,775:31104418,42821764
x1,775:31395689,42821764
x1,775:31614142,42821764
k1,776:31614142,42821764:0
)
(1,776:8865054,43608196:22749088,455111,127431
x1,776:9520415,43608196
x1,776:10649094,43608196
k1,775:10844432,43608196:195338
x1,775:12118746,43608196
k1,775:12314084,43608196:195338
x1,775:13369945,43608196
k1,775:13565284,43608196:195339
x1,775:14184236,43608196
x1,775:14839597,43608196
x1,775:16061118,43608196
k1,775:16256456,43608196:195338
x1,775:17421543,43608196
x1,775:19025358,43608196
k1,775:19220696,43608196:195338
x1,775:19803240,43608196
k1,775:19998578,43608196:195338
x1,775:21604212,43608196
x1,775:22350596,43608196
x1,775:23479273,43608196
x1,775:24318500,43608196
k1,775:24513839,43608196:195339
x1,775:25023565,43608196
x1,775:25678927,43608196
x1,775:27723291,43608196
k1,775:27918629,43608196:195338
x1,775:28774240,43608196
x1,775:29320375,43608196
x1,775:30449054,43608196
x1,775:31486711,43608196
x1,775:31614142,43608196
k1,775:31614142,43608196:0
)
]
(63,1:8865054,45574276:22749088,0,0
h63,1:8865054,45574276:22749088,0,0
)
]
]
]
!38883
}13
!11
{14
[1,784:4736286,45574276:26877856,40837990,0
[1,784:4736286,4736286:0,0,0
(1,784:4736286,5719081:0,0,0
k1,784:4736286,5719081:-4062987
)
]
[1,784:4736286,45574276:26877856,40837990,0
[1,784:8865054,45574276:22749088,39789414,0
[1,784:8865054,6571294:22749088,786432,0
(1,784:8865054,6571294:22749088,409600,0
(1,784:8865054,6571294:22749088,409600,0
(1,784:8865054,6571294:0,380108,0
x1,784:9471258,6571294
k1,784:8865054,6571294:-606204
)
g1,784:11039271,6571294
(1,80:11039271,6571294:3899774,409600,0
x1,80:11679153,6571294
g1,80:11881221,6571294
x1,80:13389630,6571294
g1,80:13591698,6571294
x1,80:14097095,6571294
g1,80:14299163,6571294
x1,80:14939045,6571294
)
k1,784:31614142,6571294:16675097
)
)
]
[1,784:8865054,43608196:22749088,35988326,0
(1,776:8865054,8275230:22749088,455111,127431
x1,776:11203583,8275230
k1,775:11529720,8275230:218731
x1,775:12512762,8275230
k1,775:12731494,8275230:218732
x1,775:13587106,8275230
x1,775:13860172,8275230
k1,775:14078904,8275230:218732
x1,775:14989128,8275230
x1,775:15316809,8275230
x1,775:16119626,8275230
x1,775:16301671,8275230
x1,775:17102668,8275230
k1,775:17321399,8275230:218731
x1,775:18597534,8275230
x1,775:18925215,8275230
x1,775:19289305,8275230
x1,775:20367008,8275230
k1,775:20585740,8275230:218732
x1,775:21277511,8275230
k1,775:21496243,8275230:218732
x1,775:22406467,8275230
k1,775:22625199,8275230:218732
x1,775:22989289,8275230
x1,775:23863105,8275230
k1,775:24081836,8275230:218731
x1,775:24629790,8275230
x1,775:25947794,8275230
k1,775:26166526,8275230:218732
x1,775:26712661,8275230
x1,775:28209069,8275230
k1,775:28427801,8275230:218732
x1,775:28955732,8275230
k1,775:29174463,8275230:218731
x1,775:30084687,8275230
k1,775:30303419,8275230:218732
x1,775:30849554,8275230
x1,775:31395689,8275230
x1,775:31614142,8275230
k1,776:31614142,8275230:0
)
(1,776:8865054,9061662:22749088,455111,127431
x1,776:9757075,9061662
x1,776:10630891,9061662
g1,775:10849344,9061662
x1,775:11213434,9061662
x1,775:12105455,9061662
x1,775:12342113,9061662
g1,775:12560566,9061662
x1,775:14732359,9061662
k1,776:31614143,9061662:16881784
g1,776:31614143,9061662
)
(63,1:8865054,11158814:22749088,546132,0
(63,1:8865054,11158814:0,0,0
g63,1:8865054,11158814
)
(63,1:8865054,11158814:0,0,0
(63,1:8865054,11158814:0,0,0
(63,1:8865054,10241310:0,0,0
)
)
g63,1:8865054,11158814
)
x63,1:13005109,11158814
k63,1:31614141,11158814:18609032
g63,1:31614141,11158814
)
(63,8:9967328,12666142:21646814,409600,114688
(63,6:9967328,12666142:0,380108,0
g63,6:9967328,12666142
g63,6:9192734,12666142
g63,6:8865054,12666142
(63,6:8865054,12666142:774594,380108,0
k63,6:9168156,12666142:303102
x63,6:9639648,12666142
)
g63,6:9967328,12666142
)
x63,6:12486077,12666142
k63,7:12757173,12666142:271096
x63,7:13312768,12666142
k63,7:13583863,12666142:271095
x63,7:14089260,12666142
k63,7:14360356,12666142:271096
x63,7:15168628,12666142
k63,7:15439723,12666142:271095
x63,7:17377800,12666142
k63,7:17648896,12666142:271096
x63,7:18525889,12666142
x63,7:20368303,12666142
k63,7:20639398,12666142:271095
x63,7:22131561,12666142
k63,7:22402657,12666142:271096
x63,7:22907827,12666142
k63,7:23178922,12666142:271095
x63,7:24999126,12666142
x63,7:26484553,12666142
k63,7:26755649,12666142:271096
x63,7:28305064,12666142
k63,7:28576159,12666142:271095
x63,7:31311040,12666142
x63,7:31614142,12666142
k63,7:31614142,12666142:0
)
(63,8:9967328,13387038:21646814,403045,0
x63,8:11456653,13387038
g63,7:11728535,13387038
x63,7:13109333,13387038
k63,8:31614141,13387038:18504808
g63,8:31614141,13387038
)
(63,12:9967328,14107934:21646814,409600,114688
(63,9:9967328,14107934:0,380108,0
g63,9:9967328,14107934
g63,9:9192734,14107934
g63,9:8865054,14107934
(63,9:8865054,14107934:774594,380108,0
k63,9:9168156,14107934:303102
x63,9:9639648,14107934
)
g63,9:9967328,14107934
)
x63,9:11670705,14107934
k63,10:11940449,14107934:269744
x63,10:12731790,14107934
k63,10:13001534,14107934:269744
x63,10:13506931,14107934
k63,10:13776675,14107934:269744
x63,10:14584947,14107934
k63,10:14854691,14107934:269744
x63,10:16151202,14107934
x63,10:17751134,14107934
k63,10:18020878,14107934:269744
x63,10:19346061,14107934
x63,10:20154333,14107934
k63,10:20424076,14107934:269743
x63,10:21266253,14107934
k63,10:21535997,14107934:269744
x63,10:23896825,14107934
k63,11:21535997,14107934:-16839
x63,11:24401995,14107934
x63,11:26710303,14107934
k63,11:26980047,14107934:269744
x63,11:27316827,14107934
x63,11:28647108,14107934
x63,11:29507262,14107934
k63,11:29777006,14107934:269744
x63,11:30502448,14107934
k63,11:30772192,14107934:269744
x63,11:31412074,14107934
x63,11:31614142,14107934
k63,12:31614142,14107934:0
)
(63,12:9967328,14828830:21646814,409600,114688
x63,12:10844321,14828830
x63,12:11147423,14828830
x63,12:11315813,14828830
x63,12:12629482,14828830
g63,11:12831550,14828830
x63,11:13825051,14828830
g63,11:14027119,14828830
x63,11:15345521,14828830
x63,11:15833852,14828830
x63,11:16136954,14828830
g63,11:16339022,14828830
x63,11:18052082,14828830
g63,11:18314246,14828830
x63,11:19695044,14828830
k63,12:31614142,14828830:11919098
g63,12:31614142,14828830
)
(63,16:9967328,15549726:21646814,409600,131072
(63,13:9967328,15549726:0,380108,0
g63,13:9967328,15549726
g63,13:9192734,15549726
g63,13:8865054,15549726
(63,13:8865054,15549726:774594,380108,0
k63,13:9168156,15549726:303102
x63,13:9639648,15549726
)
g63,13:9967328,15549726
)
x63,13:11651455,15549726
k63,14:9967328,15549726:-16839
x63,14:11971396,15549726
k63,14:12147273,15549726:175877
x63,14:14407294,15549726
k63,14:14583172,15549726:175878
$63,15:14583172,15549726
x63,15:15821788,15549726
k63,15:15821788,15549726:0
x63,15:16131442,15549726
k63,15:16131442,15549726:0
x63,15:16441096,15549726
k63,15:16441096,15549726:0
x63,15:16750750,15549726
k63,15:16750750,15549726:0
x63,15:17679712,15549726
k63,15:17679712,15549726:0
x63,15:17989366,15549726
k63,15:17989366,15549726:0
x63,15:19847290,15549726
k63,15:19847290,15549726:0
x63,15:20156944,15549726
k63,15:20156944,15549726:0
x63,15:22324522,15549726
k63,15:22324522,15549726:0
x63,15:22634176,15549726
k63,15:22634176,15549726:0
x63,15:23563138,15549726
k63,15:23563138,15549726:0
x63,15:23872792,15549726
k63,15:23872792,15549726:0
x63,15:25421062,15549726
k63,15:25421062,15549726:0
x63,15:25730716,15549726
k63,15:25730716,15549726:0
x63,15:28207948,15549726
k63,15:28207948,15549726:0
x63,15:28517602,15549726
k63,15:28517602,15549726:0
x63,15:31614142,15549726
$63,15:31614142,15549726
k63,16:31614142,15549726:0
k63,16:31614142,15549726:0
)
(63,20:9967328,16270622:21646814,409600,114688
(63,17:9967328,16270622:0,380108,0
g63,17:9967328,16270622
g63,17:9192734,16270622
g63,17:8865054,16270622
(63,17:8865054,16270622:774594,380108,0
k63,17:9168156,16270622:303102
x63,17:9639648,16270622
)
g63,17:9967328,16270622
)
x63,17:12767335,16270622
k63,18:13024689,16270622:257354
x63,18:13799283,16270622
k63,18:14056636,16270622:257353
x63,18:14755408,16270622
x63,18:15482853,16270622
k63,18:15740207,16270622:257354
x63,18:16211699,16270622
x63,18:17373590,16270622
x63,18:17878760,16270622
x63,18:19855886,16270622
x63,18:20108698,16270622
k63,18:20366052,16270622:257354
x63,18:22390100,16270622
k63,18:22647453,16270622:257353
x63,18:24585530,16270622
x63,18:25667959,16270622
k63,18:25925313,16270622:257354
x63,18:26650755,16270622
k63,18:26908108,16270622:257353
x63,18:28424983,16270622
x63,18:30210144,16270622
k63,18:30467498,16270622:257354
x63,18:31614142,16270622
k63,18:31614142,16270622:0
)
(63,20:9967328,16991518:21646814,409600,114688
x63,20:11382031,16991518
x63,19:11701972,16991518
x63,19:12259024,16991518
g63,19:12461092,16991518
x63,19:13779494,16991518
x63,19:14267825,16991518
x63,19:14570927,16991518
g63,19:14772995,16991518
x63,19:16547951,16991518
g63,19:16810115,16991518
x63,19:18190913,16991518
k63,20:31614142,16991518:13423229
g63,20:31614142,16991518
)
(63,23:9967328,17712414:21646814,409600,131072
(63,21:9967328,17712414:0,380108,0
g63,21:9967328,17712414
g63,21:9192734,17712414
g63,21:8865054,17712414
(63,21:8865054,17712414:774594,380108,0
k63,21:9168156,17712414:303102
x63,21:9639648,17712414
)
g63,21:9967328,17712414
)
x63,21:11383396,17712414
g63,22:11585464,17712414
x63,22:13845485,17712414
g63,22:14047553,17712414
$63,22:14047553,17712414
x63,22:15286169,17712414
g63,22:15286169,17712414
x63,22:15595823,17712414
g63,22:15595823,17712414
x63,22:15905477,17712414
g63,22:15905477,17712414
x63,22:16215131,17712414
g63,22:16215131,17712414
x63,22:17144093,17712414
g63,22:17144093,17712414
x63,22:17453747,17712414
g63,22:17453747,17712414
x63,22:18073055,17712414
g63,22:18073055,17712414
x63,22:18382709,17712414
g63,22:18382709,17712414
x63,22:19621325,17712414
g63,22:19621325,17712414
x63,22:19930979,17712414
g63,22:19930979,17712414
x63,22:20859941,17712414
g63,22:20859941,17712414
x63,22:21169595,17712414
g63,22:21169595,17712414
x63,22:21788903,17712414
g63,22:21788903,17712414
x63,22:22098557,17712414
g63,22:22098557,17712414
x63,22:23337173,17712414
g63,22:23337173,17712414
x63,22:23646827,17712414
g63,22:23646827,17712414
x63,22:25814405,17712414
g63,22:25814405,17712414
x63,22:26124059,17712414
g63,22:26124059,17712414
x63,22:27362675,17712414
$63,22:27362675,17712414
k63,23:31614142,17712414:4251467
g63,23:31614142,17712414
)
(63,27:9967328,18433310:21646814,409600,114688
(63,24:9967328,18433310:0,380108,0
g63,24:9967328,18433310
g63,24:9192734,18433310
g63,24:8865054,18433310
(63,24:8865054,18433310:774594,380108,0
k63,24:9168156,18433310:303102
x63,24:9639648,18433310
)
g63,24:9967328,18433310
)
x63,24:11677805,18433310
k63,25:11925121,18433310:247316
x63,25:12817496,18433310
k63,25:13064812,18433310:247316
x63,25:13570209,18433310
k63,25:13817525,18433310:247316
x63,25:14625797,18433310
k63,25:14873113,18433310:247316
x63,25:15858148,18433310
x63,25:17020039,18433310
x63,25:17525209,18433310
x63,25:19502335,18433310
x63,25:19755147,18433310
k63,25:20002464,18433310:247317
x63,25:21218240,18433310
x63,25:22026512,18433310
k63,25:22273828,18433310:247316
x63,25:22782366,18433310
k63,26:22273828,18433310:-16839
x63,26:24146779,18433310
k63,26:24394095,18433310:247316
x63,26:25879522,18433310
k63,26:26126838,18433310:247316
x63,26:26766720,18433310
k63,26:27014036,18433310:247316
x63,26:27552884,18433310
x63,26:29105667,18433310
k63,26:29352983,18433310:247316
x63,26:30097267,18433310
x63,26:30738514,18433310
x63,26:31412074,18433310
x63,26:31614142,18433310
k63,27:31614142,18433310:0
)
(63,27:9967328,19154206:21646814,409600,114688
x63,27:11418850,19154206
x63,27:11721952,19154206
g63,26:11924020,19154206
x63,26:13630345,19154206
g63,26:13882566,19154206
x63,26:15263364,19154206
k63,27:31614142,19154206:16350778
g63,27:31614142,19154206
)
(63,31:9967328,19875102:21646814,409600,114688
(63,28:9967328,19875102:0,380108,0
g63,28:9967328,19875102
g63,28:9192734,19875102
g63,28:8865054,19875102
(63,28:8865054,19875102:774594,380108,0
k63,28:9168156,19875102:303102
x63,28:9639648,19875102
)
g63,28:9967328,19875102
)
x63,28:11251279,19875102
k63,29:11564472,19875102:313193
x63,29:12212727,19875102
k63,29:12525920,19875102:313193
x63,29:13031317,19875102
k63,29:13344509,19875102:313192
x63,29:14152781,19875102
k63,29:14465974,19875102:313193
x63,29:15451009,19875102
x63,29:16612900,19875102
x63,29:17118070,19875102
x63,29:19095196,19875102
x63,29:19348008,19875102
k63,29:19661201,19875102:313193
x63,29:20876977,19875102
x63,29:21685249,19875102
k63,29:21998442,19875102:313193
x63,29:22506980,19875102
x63,29:23871393,19875102
k63,29:24184586,19875102:313193
x63,29:25670013,19875102
k63,29:25983205,19875102:313192
x63,29:26623087,19875102
k63,30:26936280,19875102:313193
x63,30:27593001,19875102
x63,30:29175867,19875102
k63,30:29489060,19875102:313193
x63,30:30229976,19875102
x63,30:30566756,19875102
x63,30:31614142,19875102
k63,30:31614142,19875102:0
)
(63,31:9967328,20595998:21646814,409600,114688
x63,31:11213414,20595998
x63,31:11432321,20595998
x63,31:12408983,20595998
x63,31:12712085,20595998
g63,30:12914153,20595998
x63,30:13956371,20595998
x63,30:15420575,20595998
g63,30:15677702,20595998
x63,30:17058500,20595998
k63,31:31614142,20595998:14555642
g63,31:31614142,20595998
)
(63,35:9967328,21316894:21646814,409600,114688
(63,32:9967328,21316894:0,380108,0
g63,32:9967328,21316894
g63,32:9192734,21316894
g63,32:8865054,21316894
(63,32:8865054,21316894:774594,380108,0
k63,32:9168156,21316894:303102
x63,32:9639648,21316894
)
g63,32:9967328,21316894
)
x63,32:11827173,21316894
k63,33:12006468,21316894:179295
x63,33:12797809,21316894
k63,33:12977105,21316894:179296
x63,33:13482502,21316894
k63,33:13661797,21316894:179295
x63,33:14470069,21316894
k63,33:14649365,21316894:179296
x63,33:17243936,21316894
x63,33:17547038,21316894
k63,33:17726333,21316894:179295
x63,33:19044735,21316894
x63,33:19364676,21316894
k63,33:19543972,21316894:179296
x63,33:20049142,21316894
k63,33:20228437,21316894:179295
x63,33:21373489,21316894
k63,33:21552785,21316894:179296
x63,33:24456056,21316894
k63,33:24635351,21316894:179295
x63,33:25426784,21316894
k63,33:25606080,21316894:179296
x63,33:27798518,21316894
x63,33:28101620,21316894
k63,34:28280915,21316894:179295
x63,34:29993975,21316894
k63,34:30233344,21316894:179273
x63,34:31614142,21316894
k63,35:31614142,21316894:0
k63,35:31614142,21316894:0
)
(63,40:9967328,22037790:21646814,409600,114688
(63,36:9967328,22037790:0,380108,0
g63,36:9967328,22037790
g63,36:9192734,22037790
g63,36:8865054,22037790
(63,36:8865054,22037790:774594,380108,0
k63,36:9168156,22037790:303102
x63,36:9639648,22037790
)
g63,36:9967328,22037790
)
x63,36:11870043,22037790
k63,37:12053792,22037790:183749
x63,37:12862064,22037790
k63,37:13045813,22037790:183749
x63,37:13551210,22037790
k63,37:13734958,22037790:183748
x63,37:14543230,22037790
k63,37:14726979,22037790:183749
x63,37:16867124,22037790
x63,37:17170226,22037790
x63,37:17591201,22037790
x63,37:18384226,22037790
k63,37:18567975,22037790:183749
x63,37:19039467,22037790
k63,38:18567975,22037790:16839
x63,38:20201358,22037790
x63,38:20706528,22037790
x63,38:22683654,22037790
x63,38:22936466,22037790
k63,38:23120215,22037790:183749
x63,38:25144263,22037790
k63,38:25328011,22037790:183748
x63,38:26053453,22037790
k63,38:26237202,22037790:183749
x63,38:27754077,22037790
x63,38:29539238,22037790
k63,38:29722987,22037790:183749
x63,38:31614142,22037790
k63,38:31614142,22037790:0
)
(63,40:9967328,22758686:21646814,409600,114688
x63,40:11382031,22758686
x63,38:11701972,22758686
x63,38:12259024,22758686
g63,38:12461092,22758686
x63,38:13779494,22758686
x63,38:14267825,22758686
x63,38:14570927,22758686
g63,38:14772995,22758686
x63,38:16486055,22758686
k63,39:14772995,22758686:60096
g63,39:16748219,22758686
x63,39:18129017,22758686
k63,40:31614142,22758686:13485125
g63,40:31614142,22758686
)
(63,45:9967328,23479582:21646814,409600,114688
(63,41:9967328,23479582:0,380108,0
g63,41:9967328,23479582
g63,41:9192734,23479582
g63,41:8865054,23479582
(63,41:8865054,23479582:774594,380108,0
g63,41:8865054,23479582
x63,41:9639648,23479582
)
g63,41:9967328,23479582
)
x63,41:11644127,23479582
k63,42:11822867,23479582:178740
x63,42:12631139,23479582
k63,42:12809879,23479582:178740
x63,42:13315276,23479582
k63,42:13494017,23479582:178741
x63,42:14302289,23479582
k63,42:14481029,23479582:178740
x63,42:16454560,23479582
k63,42:16633300,23479582:178740
x63,42:17643640,23479582
x63,42:18435300,23479582
x63,42:20900530,23479582
k63,42:21079270,23479582:178740
x63,42:23319084,23479582
k63,42:23497824,23479582:178740
x63,42:24223266,23479582
k63,42:24402007,23479582:178741
x63,42:25279000,23479582
k63,43:24402007,23479582:16839
x63,43:27121414,23479582
k63,43:27300154,23479582:178740
x63,43:29493957,23479582
x63,43:29797059,23479582
k63,43:29975799,23479582:178740
x63,43:31294201,23479582
x63,43:31614142,23479582
k63,43:31614142,23479582:0
)
(63,45:9967328,24200478:21646814,409600,114688
x63,45:11450752,24200478
g63,43:11652820,24200478
x63,43:12090634,24200478
x63,43:14284437,24200478
g63,43:14486505,24200478
x63,43:14991675,24200478
g63,43:15193743,24200478
x63,43:16540863,24200478
x63,43:19676512,24200478
g63,43:19878580,24200478
x63,43:21704155,24200478
x63,43:22007257,24200478
g63,43:22209325,24200478
x63,43:23860489,24200478
k63,44:22209325,24200478:21412
g63,44:24083969,24200478
x63,44:25464767,24200478
k63,45:31614142,24200478:6149375
g63,45:31614142,24200478
)
(63,49:9967328,24921374:21646814,409600,114688
(63,46:9967328,24921374:0,380108,0
g63,46:9967328,24921374
g63,46:9192734,24921374
g63,46:8865054,24921374
(63,46:8865054,24921374:774594,380108,0
g63,46:8865054,24921374
x63,46:9639648,24921374
)
g63,46:9967328,24921374
)
x63,46:10278803,24921374
k63,47:9967328,24921374:-16726
x63,47:10565179,24921374
x63,47:11659828,24921374
k63,47:11893624,24921374:233796
x63,47:12684965,24921374
k63,47:12918761,24921374:233796
x63,47:13424158,24921374
k63,47:13657954,24921374:233796
x63,47:14466226,24921374
k63,47:14700022,24921374:233796
x63,47:16604102,24921374
x63,47:17715476,24921374
k63,47:17949272,24921374:233796
x63,47:19094324,24921374
x63,47:19784723,24921374
x63,47:21861107,24921374
k63,47:22094904,24921374:233797
x63,47:22820346,24921374
k63,47:23054142,24921374:233796
x63,47:24335498,24921374
k63,47:24569294,24921374:233796
x63,47:25818975,24921374
k63,47:26052771,24921374:233796
x63,47:27602186,24921374
k63,48:27835982,24921374:233796
x63,48:29154384,24921374
x63,48:29642715,24921374
x63,48:29945817,24921374
k63,48:30179613,24921374:233796
x63,48:31614142,24921374
k63,49:31614142,24921374:0
)
(63,49:9967328,25642270:21646814,380108,0
x63,49:11348126,25642270
k63,49:31614142,25642270:20266016
g63,49:31614142,25642270
)
(63,53:9967328,26363166:21646814,409600,114688
(63,50:9967328,26363166:0,380108,0
g63,50:9967328,26363166
g63,50:9192734,26363166
g63,50:8865054,26363166
(63,50:8865054,26363166:774594,380108,0
g63,50:8865054,26363166
x63,50:9639648,26363166
)
g63,50:9967328,26363166
)
x63,50:10844229,26363166
k63,51:9967328,26363166:-16839
x63,51:11130492,26363166
x63,51:11416755,26363166
x63,51:11804052,26363166
k63,51:12012512,26363166:208460
x63,51:12660767,26363166
k63,51:12869228,26363166:208461
x63,51:13374625,26363166
k63,51:13583086,26363166:208461
x63,51:14391358,26363166
k63,51:14599818,26363166:208460
x63,51:17917009,26363166
k63,51:18125469,26363166:208460
x63,51:18613800,26363166
k63,51:18822261,26363166:208461
x63,51:19650740,26363166
k63,51:19859201,26363166:208461
x63,51:21935585,26363166
k63,52:22144045,26363166:208460
x63,52:22869487,26363166
k63,52:23077947,26363166:208460
x63,52:24766580,26363166
k63,52:24975041,26363166:208461
x63,52:26002447,26363166
k63,52:26210908,26363166:208461
x63,52:29310876,26363166
x63,52:29613978,26363166
k63,52:29822438,26363166:208460
x63,52:31614142,26363166
k63,53:31614142,26363166:0
)
(63,53:9967328,27084062:21646814,380108,0
x63,53:11348126,27084062
k63,53:31614142,27084062:20266016
g63,53:31614142,27084062
)
(63,57:9967328,27804958:21646814,442368,147456
(63,54:9967328,27804958:0,380108,0
g63,54:9967328,27804958
g63,54:9192734,27804958
g63,54:8865054,27804958
(63,54:8865054,27804958:774594,380108,0
g63,54:8865054,27804958
x63,54:9639648,27804958
)
g63,54:9967328,27804958
)
x63,54:11019719,27804958
k63,55:11217582,27804958:197863
x63,55:12177313,27804958
k63,55:12375177,27804958:197864
x63,55:12880574,27804958
k63,55:13078437,27804958:197863
x63,55:13886709,27804958
k63,55:14084572,27804958:197863
x63,55:14808557,27804958
x63,55:15721231,27804958
k63,55:15919095,27804958:197864
x63,55:16744114,27804958
k63,55:16941977,27804958:197863
x63,55:17211628,27804958
x63,55:18761043,27804958
x63,55:18979950,27804958
k63,55:19177813,27804958:197863
x63,55:19649305,27804958
x63,55:21166180,27804958
k63,56:19177813,27804958:-16839
x63,56:22951341,27804958
k63,56:23149205,27804958:197864
x63,56:25040360,27804958
k63,56:25238223,27804958:197863
x63,56:26652926,27804958
x63,56:26972867,27804958
x63,56:27529919,27804958
k63,56:27727782,27804958:197863
x63,56:29046184,27804958
x63,56:29366125,27804958
k63,56:29563989,27804958:197864
x63,56:30069159,27804958
k63,56:30267022,27804958:197863
x63,56:31614142,27804958
k63,57:31614142,27804958:0
)
(63,57:9967328,28525854:21646814,409600,114688
x63,57:13102977,28525854
g63,56:13305045,28525854
x63,56:14891506,28525854
x63,56:15194608,28525854
g63,56:15396676,28525854
x63,56:16931149,28525854
g63,56:17203031,28525854
x63,56:18583829,28525854
k63,57:31614142,28525854:13030313
g63,57:31614142,28525854
)
(63,60:9967328,29246750:21646814,409600,131072
(63,58:9967328,29246750:0,380108,0
g63,58:9967328,29246750
g63,58:9192734,29246750
g63,58:8865054,29246750
(63,58:8865054,29246750:774594,380108,0
g63,58:8865054,29246750
x63,58:9639648,29246750
)
g63,58:9967328,29246750
)
x63,58:11930298,29246750
k63,59:9967328,29246750:-16839
x63,59:12233400,29246750
x63,59:12723323,29246750
g63,59:12925391,29246750
x63,59:15185412,29246750
g63,59:15387480,29246750
$63,59:15387480,29246750
x63,59:16626096,29246750
g63,59:16626096,29246750
x63,59:16935750,29246750
g63,59:16935750,29246750
x63,59:17245404,29246750
g63,59:17245404,29246750
x63,59:17555058,29246750
g63,59:17555058,29246750
x63,59:19103328,29246750
g63,59:19103328,29246750
x63,59:19412982,29246750
g63,59:19412982,29246750
x63,59:20961252,29246750
g63,59:20961252,29246750
x63,59:21270906,29246750
g63,59:21270906,29246750
x63,59:21890214,29246750
g63,59:21890214,29246750
x63,59:22199868,29246750
g63,59:22199868,29246750
x63,59:24986754,29246750
$63,59:24986754,29246750
k63,60:31614142,29246750:6627388
g63,60:31614142,29246750
)
(63,64:9967328,29967646:21646814,409600,114688
(63,61:9967328,29967646:0,380108,0
g63,61:9967328,29967646
g63,61:9192734,29967646
g63,61:8865054,29967646
(63,61:8865054,29967646:774594,380108,0
g63,61:8865054,29967646
x63,61:9639648,29967646
)
g63,61:9967328,29967646
)
x63,61:11888247,29967646
k63,62:9967328,29967646:-33678
x63,62:12563172,29967646
k63,62:12732743,29967646:169571
x63,62:13145252,29967646
x63,62:13431515,29967646
k63,62:13601086,29967646:169571
x63,62:14106483,29967646
k63,62:14276054,29967646:169571
x63,62:15084326,29967646
k63,62:15253897,29967646:169571
x63,62:17121296,29967646
k63,62:17290867,29967646:169571
x63,62:18082208,29967646
k63,62:18251779,29967646:169571
x63,62:19683321,29967646
k63,62:19852893,29967646:169572
x63,62:22250356,29967646
k63,62:22419927,29967646:169571
x63,62:23145369,29967646
k63,62:23314940,29967646:169571
x63,62:23584591,29967646
x63,62:25134006,29967646
x63,62:25352913,29967646
k63,62:25522484,29967646:169571
x63,62:28031949,29967646
k63,62:28201520,29967646:169571
x63,62:28689851,29967646
k63,63:28859422,29967646:169571
x63,63:29603933,29967646
k63,63:29773504,29967646:169571
x63,63:31614142,29967646
k63,63:31614142,29967646:0
)
(63,64:9967328,30688542:21646814,409600,114688
x63,64:10472498,30688542
g63,63:10674566,30688542
x63,63:12021686,30688542
x63,63:15157335,30688542
g63,63:15359403,30688542
x63,63:17184978,30688542
x63,63:17488080,30688542
g63,63:17690148,30688542
x63,63:19365161,30688542
g63,63:19661437,30688542
x63,63:21042235,30688542
k63,64:31614142,30688542:10571907
g63,64:31614142,30688542
)
(63,68:9967328,31409438:21646814,409600,114688
(63,65:9967328,31409438:0,380108,0
g63,65:9967328,31409438
g63,65:9192734,31409438
g63,65:8865054,31409438
(63,65:8865054,31409438:774594,380108,0
g63,65:8865054,31409438
x63,65:9639648,31409438
)
g63,65:9967328,31409438
)
x63,65:10379837,31409438
k63,66:9967328,31409438:-16839
x63,66:11577225,31409438
k63,66:11798823,31409438:221598
x63,66:13196368,31409438
k63,66:13417966,31409438:221598
x63,66:13923363,31409438
k63,66:14144962,31409438:221599
x63,66:14953234,31409438
k63,66:15174832,31409438:221598
x63,66:17178808,31409438
x63,66:19519429,31409438
k63,66:19741027,31409438:221598
x63,66:21291580,31409438
x63,66:21594682,31409438
x63,66:22959095,31409438
x63,66:23178002,31409438
k63,66:23399600,31409438:221598
x63,66:24039482,31409438
k63,66:24261080,31409438:221598
x63,66:24732572,31409438
x63,66:25490327,31409438
k63,66:25711926,31409438:221599
x63,66:26654910,31409438
k63,67:25711926,31409438:16839
x63,67:27211962,31409438
k63,67:27433560,31409438:221598
x63,67:28460966,31409438
k63,67:28682564,31409438:221598
x63,67:31614142,31409438
k63,67:31614142,31409438:0
)
(63,68:9967328,32130334:21646814,409600,114688
x63,68:11452755,32130334
g63,67:11654823,32130334
x63,67:12294705,32130334
g63,67:12496773,32130334
x63,67:14334043,32130334
g63,67:14536111,32130334
x63,67:16796359,32130334
g63,67:16998427,32130334
x63,67:17975089,32130334
g63,67:18177157,32130334
x63,67:20636105,32130334
g63,67:20838173,32130334
x63,67:21174953,32130334
x63,67:22371887,32130334
g63,67:22573955,32130334
x63,67:23820041,32130334
x63,67:24207338,32130334
x63,67:24510440,32130334
g63,67:24712508,32130334
x63,67:26709288,32130334
g63,67:26925924,32130334
x63,67:27367569,32130334
x63,67:27615152,32130334
x63,67:27862735,32130334
x63,67:28141266,32130334
x63,67:29951720,32130334
g63,67:30200437,32130334
x63,67:31581235,32130334
k63,68:31614142,32130334:32907
g63,68:31614142,32130334
)
(63,72:9967328,32851230:21646814,409600,114688
(63,69:9967328,32851230:0,380108,0
g63,69:9967328,32851230
g63,69:9192734,32851230
g63,69:8865054,32851230
(63,69:8865054,32851230:774594,380108,0
g63,69:8865054,32851230
x63,69:9639648,32851230
)
g63,69:9967328,32851230
)
x63,69:11508277,32851230
k63,70:9967328,32851230:-50517
x63,70:11626150,32851230
k63,70:11897232,32851230:271082
x63,70:12663360,32851230
k63,70:12934443,32851230:271083
x63,70:13877427,32851230
x63,70:14803572,32851230
k63,70:15074654,32851230:271082
x63,70:15344078,32851230
x63,70:16674586,32851230
k63,70:16945669,32851230:271083
x63,70:17450839,32851230
k63,70:17721921,32851230:271082
x63,70:18564098,32851230
k63,70:18835181,32851230:271083
x63,70:20286703,32851230
k63,70:20557785,32851230:271082
x63,70:21777156,32851230
k63,70:22048238,32851230:271082
x63,70:24415663,32851230
k63,70:24686746,32851230:271083
x63,70:25831798,32851230
x63,70:26134900,32851230
x63,70:27448342,32851230
k63,70:27719424,32851230:271082
x63,70:28696086,32851230
k63,70:28967169,32851230:271083
x63,70:29809346,32851230
k63,70:30080428,32851230:271082
x63,70:30417208,32851230
x63,70:31614142,32851230
k63,70:31614142,32851230:0
)
(63,72:9967328,33572126:21646814,409600,114688
x63,72:11213414,33572126
x63,71:11432321,33572126
g63,71:11634389,33572126
x63,71:12139559,33572126
g63,71:12341627,33572126
x63,71:13183804,33572126
g63,71:13385872,33572126
x63,71:14463568,33572126
x63,71:15069772,33572126
g63,71:15271840,33572126
x63,71:16824396,33572126
g63,71:17026464,33572126
x63,71:18272550,33572126
x63,71:19574113,33572126
x63,71:19877215,33572126
g63,71:20079283,33572126
x63,71:21505437,33572126
g63,71:21728917,33572126
x63,71:23109715,33572126
k63,72:31614142,33572126:8504427
g63,72:31614142,33572126
)
(63,76:9967328,34293022:21646814,409600,131072
(63,73:9967328,34293022:0,380108,0
g63,73:9967328,34293022
g63,73:9192734,34293022
g63,73:8865054,34293022
(63,73:8865054,34293022:774594,380108,0
g63,73:8865054,34293022
x63,73:9639648,34293022
)
g63,73:9967328,34293022
)
x63,73:11988462,34293022
k63,74:13354276,34293022:1365814
x63,74:17269205,34293022
k63,74:18635019,34293022:1365814
x63,74:19493716,34293022
x63,74:19830496,34293022
x63,74:20958709,34293022
k63,74:22324522,34293022:1365813
$63,75:22324522,34293022
x63,75:23872792,34293022
k63,75:23872792,34293022:0
x63,75:24182446,34293022
k63,75:24182446,34293022:0
x63,75:24492100,34293022
k63,75:24492100,34293022:0
x63,75:24801754,34293022
k63,75:24801754,34293022:0
x63,75:25730716,34293022
k63,75:25730716,34293022:0
x63,75:26040370,34293022
k63,75:26040370,34293022:0
x63,75:28207948,34293022
k63,75:28207948,34293022:0
x63,75:28517602,34293022
k63,75:28517602,34293022:0
x63,75:29446564,34293022
k63,75:29446564,34293022:0
x63,75:29756218,34293022
k63,75:29756218,34293022:0
x63,75:31304488,34293022
k63,75:31304488,34293022:0
x63,75:31614142,34293022
k63,76:31614142,34293022:0
)
(63,76:9967328,35013918:21646814,409600,131072
x63,76:13373522,35013918
g63,75:13373522,35013918
x63,75:13683176,35013918
g63,75:13683176,35013918
x63,75:14921792,35013918
g63,75:14921792,35013918
x63,75:15231446,35013918
g63,75:15231446,35013918
x63,75:16160408,35013918
g63,75:16160408,35013918
x63,75:16470062,35013918
g63,75:16470062,35013918
x63,75:19256948,35013918
g63,75:19256948,35013918
x63,75:19566602,35013918
g63,75:19566602,35013918
x63,75:20805218,35013918
g63,75:20805218,35013918
x63,75:21114872,35013918
g63,75:21114872,35013918
x63,75:24211412,35013918
(63,75:24211412,35079453:32768,0,0
)
x63,75:26411758,35013918
(63,75:26411758,35079453:32768,0,0
)
x63,75:27063834,35013918
(63,75:27063834,35079453:32768,0,0
)
x63,75:28954526,35013918
g63,75:28954526,35013918
x63,75:29264180,35013918
g63,75:29264180,35013918
x63,75:30193142,35013918
$63,75:30193142,35013918
k63,76:31614142,35013918:1421000
g63,76:31614142,35013918
)
(63,81:9967328,35734814:21646814,409600,114688
(63,78:9967328,35734814:0,380108,0
g63,78:9967328,35734814
g63,78:9192734,35734814
g63,78:8865054,35734814
(63,78:8865054,35734814:774594,380108,0
g63,78:8865054,35734814
x63,78:9639648,35734814
)
g63,78:9967328,35734814
)
x63,78:12831323,35734814
k63,79:13090372,35734814:259049
x63,79:13881713,35734814
k63,79:14140761,35734814:259048
x63,79:14646158,35734814
k63,79:14905207,35734814:259049
x63,79:15713479,35734814
k63,79:15972528,35734814:259049
x63,79:18971462,35734814
k63,79:19230510,35734814:259048
x63,79:21424313,35734814
x63,79:21727415,35734814
k63,79:21986464,35734814:259049
x63,79:23304866,35734814
x63,79:23624807,35734814
k63,79:23883855,35734814:259048
x63,79:24186957,35734814
x63,79:24490059,35734814
x63,79:24979982,35734814
k63,79:25239031,35734814:259049
x63,79:26148564,35734814
k63,79:26407613,35734814:259049
x63,79:28057835,35734814
k63,79:28316883,35734814:259048
x63,79:28552629,35734814
x63,79:28973604,35734814
x63,79:29970927,35734814
k63,79:30229976,35734814:259049
x63,79:31614142,35734814
k63,79:31614142,35734814:0
)
(63,81:9967328,36455710:21646814,409600,114688
x63,81:11922244,36455710
g63,80:12124312,36455710
x63,80:12595804,36455710
x63,80:13757695,36455710
x63,80:14262865,36455710
x63,80:16239991,36455710
x63,80:16492803,36455710
g63,80:16694871,36455710
x63,80:18887309,36455710
x63,80:19190411,36455710
g63,80:19392479,36455710
x63,80:21105539,36455710
g63,80:21367703,36455710
x63,80:22748501,36455710
k63,81:31614142,36455710:8865641
g63,81:31614142,36455710
)
(63,85:9967328,37176606:21646814,409600,114688
(63,82:9967328,37176606:0,380108,0
g63,82:9967328,37176606
g63,82:9192734,37176606
g63,82:8865054,37176606
(63,82:8865054,37176606:774594,380108,0
g63,82:8865054,37176606
x63,82:9639648,37176606
)
g63,82:9967328,37176606
)
x63,82:10405142,37176606
k63,83:9967328,37176606:-50517
x63,83:11129219,37176606
k63,83:11391658,37176606:262439
x63,83:12166252,37176606
k63,83:12428691,37176606:262439
x63,83:12934088,37176606
k63,83:13196527,37176606:262439
x63,83:14004799,37176606
k63,83:14267238,37176606:262439
x63,83:15767182,37176606
x63,83:16559980,37176606
k63,83:16822419,37176606:262439
x63,83:19247689,37176606
k63,83:19510129,37176606:262440
x63,83:20740741,37176606
k63,83:21003180,37176606:262439
x63,83:22284536,37176606
k63,83:22546975,37176606:262439
x63,83:23035306,37176606
k63,84:22546975,37176606:-16839
x63,84:24200565,37176606
k63,84:24463004,37176606:262439
x63,84:26251533,37176606
k63,84:26513972,37176606:262439
x63,84:27898138,37176606
k63,84:28160577,37176606:262439
x63,84:30523224,37176606
k63,84:30785663,37176606:262439
x63,84:31614142,37176606
k63,84:31614142,37176606:0
)
(63,85:9967328,37897502:21646814,409600,114688
x63,85:10287269,37897502
x63,84:11196802,37897502
x63,84:12021913,37897502
x63,84:12479934,37897502
g63,84:12682002,37897502
x63,84:13658664,37897502
g63,84:13860732,37897502
x63,84:15478868,37897502
g63,84:15680936,37897502
x63,84:18932228,37897502
x63,84:19235330,37897502
g63,84:19437398,37897502
x63,84:21067626,37897502
g63,84:21269694,37897502
x63,84:22650492,37897502
k63,85:31614142,37897502:8963650
g63,85:31614142,37897502
)
(63,89:9967328,38618398:21646814,409600,114688
(63,86:9967328,38618398:0,380108,0
g63,86:9967328,38618398
g63,86:9192734,38618398
g63,86:8865054,38618398
(63,86:8865054,38618398:774594,380108,0
g63,86:8865054,38618398
x63,86:9639648,38618398
)
g63,86:9967328,38618398
)
x63,86:10590279,38618398
k63,87:9967328,38618398:-50517
x63,87:11651136,38618398
k63,87:11834283,38618398:183147
x63,87:13021386,38618398
k63,87:13204533,38618398:183147
x63,87:13709930,38618398
k63,87:13893077,38618398:183147
x63,87:14701349,38618398
k63,87:14884496,38618398:183147
x63,87:17545058,38618398
x63,87:18016550,38618398
k63,87:18199697,38618398:183147
x63,87:19853514,38618398
x63,87:20951417,38618398
x63,87:22928543,38618398
x63,87:23181355,38618398
k63,87:23364502,38618398:183147
x63,87:23869672,38618398
k63,88:23364502,38618398:-16839
x63,88:26043722,38618398
k63,88:26226869,38618398:183147
x63,88:27540311,38618398
x63,88:28668524,38618398
k63,88:28851671,38618398:183147
x63,88:29577113,38618398
k63,88:29760260,38618398:183147
x63,88:31614142,38618398
k63,88:31614142,38618398:0
)
(63,89:9967328,39339294:21646814,409600,114688
x63,89:12263757,39339294
x63,89:12566859,39339294
g63,88:12768927,39339294
x63,88:13612896,39339294
x63,88:14792742,39339294
g63,88:15087835,39339294
x63,88:16468633,39339294
k63,89:31614142,39339294:15145509
g63,89:31614142,39339294
)
(63,93:9967328,40060190:21646814,409600,114688
(63,90:9967328,40060190:0,380108,0
g63,90:9967328,40060190
g63,90:9192734,40060190
g63,90:8865054,40060190
(63,90:8865054,40060190:774594,380108,0
g63,90:8865054,40060190
x63,90:9639648,40060190
)
g63,90:9967328,40060190
)
x63,90:11617550,40060190
k63,91:11853591,40060190:236041
x63,91:12476542,40060190
x63,91:12931195,40060190
k63,91:13167236,40060190:236041
x63,91:13672633,40060190
k63,91:13908674,40060190:236041
x63,91:14716946,40060190
k63,91:14952987,40060190:236041
x63,91:17672439,40060190
k63,91:17908480,40060190:236041
x63,91:19984864,40060190
k63,91:20220905,40060190:236041
x63,91:20946347,40060190
k63,91:21182388,40060190:236041
x63,91:22463744,40060190
k63,91:22699785,40060190:236041
x63,91:23949466,40060190
k63,92:24185507,40060190:236041
x63,92:26140196,40060190
x63,92:28565239,40060190
k63,92:28801280,40060190:236041
x63,92:29239094,40060190
x63,92:29828686,40060190
k63,92:30064727,40060190:236041
x63,92:31614142,40060190
k63,92:31614142,40060190:0
)
(63,93:9967328,40781086:21646814,409600,114688
x63,93:11285730,40781086
x63,92:11774061,40781086
x63,92:12077163,40781086
g63,92:12279231,40781086
x63,92:14014865,40781086
g63,92:14238345,40781086
x63,92:15619143,40781086
k63,93:31614142,40781086:15994999
g63,93:31614142,40781086
)
(63,97:9967328,41501982:21646814,409600,114688
(63,94:9967328,41501982:0,380108,0
g63,94:9967328,41501982
g63,94:9192734,41501982
g63,94:8865054,41501982
(63,94:8865054,41501982:774594,380108,0
g63,94:8865054,41501982
x63,94:9639648,41501982
)
g63,94:9967328,41501982
)
x63,94:11482838,41501982
g63,95:11684906,41501982
x63,95:12644637,41501982
g63,95:12846705,41501982
x63,95:13352102,41501982
g63,95:13554170,41501982
x63,95:14362442,41501982
g63,95:14564510,41501982
x63,95:16359409,41501982
g63,95:16561477,41501982
x63,95:17811158,41501982
g63,95:18013226,41501982
x63,95:19562641,41501982
g63,95:19764709,41501982
x63,95:21083111,41501982
x63,95:21403052,41501982
g63,95:21605120,41501982
x63,95:22783850,41501982
g63,95:22985918,41501982
x63,95:25547265,41501982
g63,95:25749333,41501982
x63,95:26321859,41501982
k63,96:25749333,41501982:16839
x63,96:27652140,41501982
x63,96:27955242,41501982
g63,96:28157310,41501982
x63,96:29243038,41501982
g63,96:29539314,41501982
x63,96:30920112,41501982
k63,97:31614142,41501982:694030
g63,97:31614142,41501982
)
]
(1,784:8865054,45574276:22749088,0,0
h1,784:8865054,45574276:22749088,0,0
)
]
]
]
!35906
}14
Input:64:C:\Users\parad\OneDrive - New Mexico State University\3M Lab\mmLSH\SISAP 2020 - mmLSH\sisap2020_mmlsh_v3.aux
!129
Postamble:
Count:11163
!28
Post scriptum:

